Establishing significance of gravitational-wave signals from a single observatory in the PyCBC offline search

Gravitational-wave observations of compact binary coalescences are allowing us to see black holes and neutron stars further into the universe and recent results represent the most sensitive searches for compact objects ever undertaken. Most searches for gravitational waves from compact binary coalescence currently rely on detecting coincident triggers from multiple detectors. In this paper, we describe a new method for extrapolating significance of single-detector signals beyond the live-time of the analysis. Using this method, we can recover loud signals which only triggered in a single detector. We demonstrate this method in a search of O3 data, and recover seven single-detector events with a false alarm rate less than two per year. These were the same events as discovered in the GWTC-2.1 and GWTC-3 searches in a single detector, and all but one event from 3-OGC and 4-OGC. Through a campaign of injected signals, we estimate that the total time--volume sensitivity increases by a factor of up to $1.20 \pm 0.02$ at a false alarm rate of one per two years compared to completely ignoring single-detector events.

==> (inline-0) <==
\begin{tabular}{l c cccc ccccc}
\hline
\hiderowcolors
\multicolumn{1}{c}{\multirow{4}{*}{Event}} & \multirow{2}{*}{Instruments} & \multicolumn{4}{c|}{Search including single-detector events} & \multicolumn{4}{c}{Coincident-only search} \\
 & & \multicolumn{2}{c|}{\PYCBCBROAD} & \multicolumn{2}{c|}{\PYCBCBBH} & \multicolumn{2}{c|}{\PYCBCBROAD} & \multicolumn{2}{c}{\PYCBCBBH} \\
 & \multirow{2}{*}{Active, Triggered} &  FAR   &  Network  &  FAR   & Network  &  FAR   & Network  &  FAR &  Network  \\
 & & (years$^{-1}$) & SNR & (years$^{-1}$) & SNR & (years$^{-1}$) & SNR & (years$^{-1}$) & SNR \\
\hline
\showrowcolors
{\EVENTNAMEFONT{GW190814}\FULLNAME{GW190814}} &
                \ACTIVEINSTRUMENTS{GW190814}, \ALLINSTRUMENTS{GW190814} &
                $ \SNGLBROADASSOC{GW190814}  \SNGLBROADFAR{GW190814} $ &
                $ \SNGLBROADASSOC{GW190814} \SUBSETINSTRUMENTSSNGLBROAD{GW190814} \SNGLBROADNETWORKSNR{GW190814} $ &
                $ \SNGLBBHASSOC{GW190814}  \SNGLBBHFAR{GW190814} $ &
                $ \SNGLBBHASSOC{GW190814} \SUBSETINSTRUMENTSSNGLBBH{GW190814} \SNGLBBHNETWORKSNR{GW190814} $ &
                $ \COINCBROADASSOC{GW190814} \COINCBROADFAR{GW190814} $ &
                $ \COINCBROADASSOC{GW190814} \SUBSETINSTRUMENTSCOINCBROAD{GW190814} \COINCBROADNETWORKSNR{GW190814} $ &
                $ \COINCBBHASSOC{GW190814} \COINCBBHFAR{GW190814} $ &
                $ \COINCBBHASSOC{GW190814} \SUBSETINSTRUMENTSCOINCBBH{GW190814} \COINCBBHNETWORKSNR{GW190814} $ \\
{\EVENTNAMEFONT{GW190425}\FULLNAME{GW190425}} &
                \ACTIVEINSTRUMENTS{GW190425}, \ALLINSTRUMENTS{GW190425} &
                $ \SNGLBROADASSOC{GW190425}  \SNGLBROADFAR{GW190425} $ &
                $ \SNGLBROADASSOC{GW190425} \SUBSETINSTRUMENTSSNGLBROAD{GW190425} \SNGLBROADNETWORKSNR{GW190425} $ &
                $ \SNGLBBHASSOC{GW190425}  \SNGLBBHFAR{GW190425} $ &
                $ \SNGLBBHASSOC{GW190425} \SUBSETINSTRUMENTSSNGLBBH{GW190425} \SNGLBBHNETWORKSNR{GW190425} $ &
                $ \COINCBROADASSOC{GW190425} \COINCBROADFAR{GW190425} $ &
                $ \COINCBROADASSOC{GW190425} \SUBSETINSTRUMENTSCOINCBROAD{GW190425} \COINCBROADNETWORKSNR{GW190425} $ &
                $ \COINCBBHASSOC{GW190425} \COINCBBHFAR{GW190425} $ &
                $ \COINCBBHASSOC{GW190425} \SUBSETINSTRUMENTSCOINCBBH{GW190425} \COINCBBHNETWORKSNR{GW190425} $ \\
{\EVENTNAMEFONT{GW190630}\FULLNAME{GW190630}} &
                \ACTIVEINSTRUMENTS{GW190630}, \ALLINSTRUMENTS{GW190630} &
                $ \SNGLBROADASSOC{GW190630}  \SNGLBROADFAR{GW190630} $ &
                $ \SNGLBROADASSOC{GW190630} \SUBSETINSTRUMENTSSNGLBROAD{GW190630} \SNGLBROADNETWORKSNR{GW190630} $ &
                $ \SNGLBBHASSOC{GW190630}  \SNGLBBHFAR{GW190630} $ &
                $ \SNGLBBHASSOC{GW190630} \SUBSETINSTRUMENTSSNGLBBH{GW190630} \SNGLBBHNETWORKSNR{GW190630} $ &
                $ \COINCBROADASSOC{GW190630} \COINCBROADFAR{GW190630} $ &
                $ \COINCBROADASSOC{GW190630} \SUBSETINSTRUMENTSCOINCBROAD{GW190630} \COINCBROADNETWORKSNR{GW190630} $ &
                $ \COINCBBHASSOC{GW190630} \COINCBBHFAR{GW190630} $ &
                $ \COINCBBHASSOC{GW190630} \SUBSETINSTRUMENTSCOINCBBH{GW190630} \COINCBBHNETWORKSNR{GW190630} $ \\
{\EVENTNAMEFONT{GW190708}\FULLNAME{GW190708}} &
                \ACTIVEINSTRUMENTS{GW190708}, \ALLINSTRUMENTS{GW190708} &
                $ \SNGLBROADASSOC{GW190708}  \SNGLBROADFAR{GW190708} $ &
                $ \SNGLBROADASSOC{GW190708} \SUBSETINSTRUMENTSSNGLBROAD{GW190708} \SNGLBROADNETWORKSNR{GW190708} $ &
                $ \SNGLBBHASSOC{GW190708}  \SNGLBBHFAR{GW190708} $ &
                $ \SNGLBBHASSOC{GW190708} \SUBSETINSTRUMENTSSNGLBBH{GW190708} \SNGLBBHNETWORKSNR{GW190708} $ &
                $ \COINCBROADASSOC{GW190708} \COINCBROADFAR{GW190708} $ &
                $ \COINCBROADASSOC{GW190708} \SUBSETINSTRUMENTSCOINCBROAD{GW190708} \COINCBROADNETWORKSNR{GW190708} $ &
                $ \COINCBBHASSOC{GW190708} \COINCBBHFAR{GW190708} $ &
                $ \COINCBBHASSOC{GW190708} \SUBSETINSTRUMENTSCOINCBBH{GW190708} \COINCBBHNETWORKSNR{GW190708} $ \\
{\EVENTNAMEFONT{GW190925}\FULLNAME{GW190925}} &
                \ACTIVEINSTRUMENTS{GW190925}, \ALLINSTRUMENTS{GW190925} &
                $ \SNGLBROADASSOC{GW190925}  \SNGLBROADFAR{GW190925} $ &
                $ \SNGLBROADASSOC{GW190925} \SUBSETINSTRUMENTSSNGLBROAD{GW190925} \SNGLBROADNETWORKSNR{GW190925} $ &
                $ \SNGLBBHASSOC{GW190925}  \SNGLBBHFAR{GW190925} $ &
                $ \SNGLBBHASSOC{GW190925} \SUBSETINSTRUMENTSSNGLBBH{GW190925} \SNGLBBHNETWORKSNR{GW190925} $ &
                $ \COINCBROADASSOC{GW190925} \COINCBROADFAR{GW190925} $ &
                $ \COINCBROADASSOC{GW190925} \SUBSETINSTRUMENTSCOINCBROAD{GW190925} \COINCBROADNETWORKSNR{GW190925} $ &
                $ \COINCBBHASSOC{GW190925} \COINCBBHFAR{GW190925} $ &
                $ \COINCBBHASSOC{GW190925} \SUBSETINSTRUMENTSCOINCBBH{GW190925} \COINCBBHNETWORKSNR{GW190925} $ \\
{\EVENTNAMEFONT{GW190915}\FULLNAME{GW190915}} &
                \ACTIVEINSTRUMENTS{GW190915}, \ALLINSTRUMENTS{GW190915} &
                $ \SNGLBROADASSOC{GW190915}  \SNGLBROADFAR{GW190915} $ &
                $ \SNGLBROADASSOC{GW190915} \SUBSETINSTRUMENTSSNGLBROAD{GW190915} \SNGLBROADNETWORKSNR{GW190915} $ &
                $ \SNGLBBHASSOC{GW190915}  \SNGLBBHFAR{GW190915} $ &
                $ \SNGLBBHASSOC{GW190915} \SUBSETINSTRUMENTSSNGLBBH{GW190915} \SNGLBBHNETWORKSNR{GW190915} $ &
                $ \COINCBROADASSOC{GW190915} \COINCBROADFAR{GW190915} $ &
                $ \COINCBROADASSOC{GW190915} \SUBSETINSTRUMENTSCOINCBROAD{GW190915} \COINCBROADNETWORKSNR{GW190915} $ &
                $ \COINCBBHASSOC{GW190915} \COINCBBHFAR{GW190915} $ &
                $ \COINCBBHASSOC{GW190915} \SUBSETINSTRUMENTSCOINCBBH{GW190915} \COINCBBHNETWORKSNR{GW190915} $ \\
{\EVENTNAMEFONT{GW1908280655}\FULLNAME{GW1908280655}} &
                \ACTIVEINSTRUMENTS{GW1908280655}, \ALLINSTRUMENTS{GW1908280655} &
                $ \SNGLBROADASSOC{GW1908280655}  \SNGLBROADFAR{GW1908280655} $ &
                $ \SNGLBROADASSOC{GW1908280655} \SUBSETINSTRUMENTSSNGLBROAD{GW1908280655} \SNGLBROADNETWORKSNR{GW1908280655} $ &
                $ \SNGLBBHASSOC{GW1908280655}  \SNGLBBHFAR{GW1908280655} $ &
                $ \SNGLBBHASSOC{GW1908280655} \SUBSETINSTRUMENTSSNGLBBH{GW1908280655} \SNGLBBHNETWORKSNR{GW1908280655} $ &
                $ \COINCBROADASSOC{GW1908280655} \COINCBROADFAR{GW1908280655} $ &
                $ \COINCBROADASSOC{GW1908280655} \SUBSETINSTRUMENTSCOINCBROAD{GW1908280655} \COINCBROADNETWORKSNR{GW1908280655} $ &
                $ \COINCBBHASSOC{GW1908280655} \COINCBBHFAR{GW1908280655} $ &
                $ \COINCBBHASSOC{GW1908280655} \SUBSETINSTRUMENTSCOINCBBH{GW1908280655} \COINCBBHNETWORKSNR{GW1908280655} $ \\
{\EVENTNAMEFONT{GW190728}\FULLNAME{GW190728}} &
                \ACTIVEINSTRUMENTS{GW190728}, \ALLINSTRUMENTS{GW190728} &
                $ \SNGLBROADASSOC{GW190728}  \SNGLBROADFAR{GW190728} $ &
                $ \SNGLBROADASSOC{GW190728} \SUBSETINSTRUMENTSSNGLBROAD{GW190728} \SNGLBROADNETWORKSNR{GW190728} $ &
                $ \SNGLBBHASSOC{GW190728}  \SNGLBBHFAR{GW190728} $ &
                $ \SNGLBBHASSOC{GW190728} \SUBSETINSTRUMENTSSNGLBBH{GW190728} \SNGLBBHNETWORKSNR{GW190728} $ &
                $ \COINCBROADASSOC{GW190728} \COINCBROADFAR{GW190728} $ &
                $ \COINCBROADASSOC{GW190728} \SUBSETINSTRUMENTSCOINCBROAD{GW190728} \COINCBROADNETWORKSNR{GW190728} $ &
                $ \COINCBBHASSOC{GW190728} \COINCBBHFAR{GW190728} $ &
                $ \COINCBBHASSOC{GW190728} \SUBSETINSTRUMENTSCOINCBBH{GW190728} \COINCBBHNETWORKSNR{GW190728} $ \\
{\EVENTNAMEFONT{GW190720}\FULLNAME{GW190720}} &
                \ACTIVEINSTRUMENTS{GW190720}, \ALLINSTRUMENTS{GW190720} &
                $ \SNGLBROADASSOC{GW190720}  \SNGLBROADFAR{GW190720} $ &
                $ \SNGLBROADASSOC{GW190720} \SUBSETINSTRUMENTSSNGLBROAD{GW190720} \SNGLBROADNETWORKSNR{GW190720} $ &
                $ \SNGLBBHASSOC{GW190720}  \SNGLBBHFAR{GW190720} $ &
                $ \SNGLBBHASSOC{GW190720} \SUBSETINSTRUMENTSSNGLBBH{GW190720} \SNGLBBHNETWORKSNR{GW190720} $ &
                $ \COINCBROADASSOC{GW190720} \COINCBROADFAR{GW190720} $ &
                $ \COINCBROADASSOC{GW190720} \SUBSETINSTRUMENTSCOINCBROAD{GW190720} \COINCBROADNETWORKSNR{GW190720} $ &
                $ \COINCBBHASSOC{GW190720} \COINCBBHFAR{GW190720} $ &
                $ \COINCBBHASSOC{GW190720} \SUBSETINSTRUMENTSCOINCBBH{GW190720} \COINCBBHNETWORKSNR{GW190720} $ \\
{\EVENTNAMEFONT{GW190727}\FULLNAME{GW190727}} &
                \ACTIVEINSTRUMENTS{GW190727}, \ALLINSTRUMENTS{GW190727} &
                $ \SNGLBROADASSOC{GW190727}  \SNGLBROADFAR{GW190727} $ &
                $ \SNGLBROADASSOC{GW190727} \SUBSETINSTRUMENTSSNGLBROAD{GW190727} \SNGLBROADNETWORKSNR{GW190727} $ &
                $ \SNGLBBHASSOC{GW190727}  \SNGLBBHFAR{GW190727} $ &
                $ \SNGLBBHASSOC{GW190727} \SUBSETINSTRUMENTSSNGLBBH{GW190727} \SNGLBBHNETWORKSNR{GW190727} $ &
                $ \COINCBROADASSOC{GW190727} \COINCBROADFAR{GW190727} $ &
                $ \COINCBROADASSOC{GW190727} \SUBSETINSTRUMENTSCOINCBROAD{GW190727} \COINCBROADNETWORKSNR{GW190727} $ &
                $ \COINCBBHASSOC{GW190727} \COINCBBHFAR{GW190727} $ &
                $ \COINCBBHASSOC{GW190727} \SUBSETINSTRUMENTSCOINCBBH{GW190727} \COINCBBHNETWORKSNR{GW190727} $ \\
{\EVENTNAMEFONT{GW190517}\FULLNAME{GW190517}} &
                \ACTIVEINSTRUMENTS{GW190517}, \ALLINSTRUMENTS{GW190517} &
                $ \SNGLBROADASSOC{GW190517}  \SNGLBROADFAR{GW190517} $ &
                $ \SNGLBROADASSOC{GW190517} \SUBSETINSTRUMENTSSNGLBROAD{GW190517} \SNGLBROADNETWORKSNR{GW190517} $ &
                $ \SNGLBBHASSOC{GW190517}  \SNGLBBHFAR{GW190517} $ &
                $ \SNGLBBHASSOC{GW190517} \SUBSETINSTRUMENTSSNGLBBH{GW190517} \SNGLBBHNETWORKSNR{GW190517} $ &
                $ \COINCBROADASSOC{GW190517} \COINCBROADFAR{GW190517} $ &
                $ \COINCBROADASSOC{GW190517} \SUBSETINSTRUMENTSCOINCBROAD{GW190517} \COINCBROADNETWORKSNR{GW190517} $ &
                $ \COINCBBHASSOC{GW190517} \COINCBBHFAR{GW190517} $ &
                $ \COINCBBHASSOC{GW190517} \SUBSETINSTRUMENTSCOINCBBH{GW190517} \COINCBBHNETWORKSNR{GW190517} $ \\
{\EVENTNAMEFONT{GW190706}\FULLNAME{GW190706}} &
                \ACTIVEINSTRUMENTS{GW190706}, \ALLINSTRUMENTS{GW190706} &
                $ \SNGLBROADASSOC{GW190706}  \SNGLBROADFAR{GW190706} $ &
                $ \SNGLBROADASSOC{GW190706} \SUBSETINSTRUMENTSSNGLBROAD{GW190706} \SNGLBROADNETWORKSNR{GW190706} $ &
                $ \SNGLBBHASSOC{GW190706}  \SNGLBBHFAR{GW190706} $ &
                $ \SNGLBBHASSOC{GW190706} \SUBSETINSTRUMENTSSNGLBBH{GW190706} \SNGLBBHNETWORKSNR{GW190706} $ &
                $ \COINCBROADASSOC{GW190706} \COINCBROADFAR{GW190706} $ &
                $ \COINCBROADASSOC{GW190706} \SUBSETINSTRUMENTSCOINCBROAD{GW190706} \COINCBROADNETWORKSNR{GW190706} $ &
                $ \COINCBBHASSOC{GW190706} \COINCBBHFAR{GW190706} $ &
                $ \COINCBBHASSOC{GW190706} \SUBSETINSTRUMENTSCOINCBBH{GW190706} \COINCBBHNETWORKSNR{GW190706} $ \\
{\EVENTNAMEFONT{GW190701}\FULLNAME{GW190701}} &
                \ACTIVEINSTRUMENTS{GW190701}, \ALLINSTRUMENTS{GW190701} &
                $ \SNGLBROADASSOC{GW190701}  \SNGLBROADFAR{GW190701} $ &
                $ \SNGLBROADASSOC{GW190701} \SUBSETINSTRUMENTSSNGLBROAD{GW190701} \SNGLBROADNETWORKSNR{GW190701} $ &
                $ \SNGLBBHASSOC{GW190701}  \SNGLBBHFAR{GW190701} $ &
                $ \SNGLBBHASSOC{GW190701} \SUBSETINSTRUMENTSSNGLBBH{GW190701} \SNGLBBHNETWORKSNR{GW190701} $ &
                $ \COINCBROADASSOC{GW190701} \COINCBROADFAR{GW190701} $ &
                $ \COINCBROADASSOC{GW190701} \SUBSETINSTRUMENTSCOINCBROAD{GW190701} \COINCBROADNETWORKSNR{GW190701} $ &
                $ \COINCBBHASSOC{GW190701} \COINCBBHFAR{GW190701} $ &
                $ \COINCBBHASSOC{GW190701} \SUBSETINSTRUMENTSCOINCBBH{GW190701} \COINCBBHNETWORKSNR{GW190701} $ \\
{\EVENTNAMEFONT{GW190503}\FULLNAME{GW190503}} &
                \ACTIVEINSTRUMENTS{GW190503}, \ALLINSTRUMENTS{GW190503} &
                $ \SNGLBROADASSOC{GW190503}  \SNGLBROADFAR{GW190503} $ &
                $ \SNGLBROADASSOC{GW190503} \SUBSETINSTRUMENTSSNGLBROAD{GW190503} \SNGLBROADNETWORKSNR{GW190503} $ &
                $ \SNGLBBHASSOC{GW190503}  \SNGLBBHFAR{GW190503} $ &
                $ \SNGLBBHASSOC{GW190503} \SUBSETINSTRUMENTSSNGLBBH{GW190503} \SNGLBBHNETWORKSNR{GW190503} $ &
                $ \COINCBROADASSOC{GW190503} \COINCBROADFAR{GW190503} $ &
                $ \COINCBROADASSOC{GW190503} \SUBSETINSTRUMENTSCOINCBROAD{GW190503} \COINCBROADNETWORKSNR{GW190503} $ &
                $ \COINCBBHASSOC{GW190503} \COINCBBHFAR{GW190503} $ &
                $ \COINCBBHASSOC{GW190503} \SUBSETINSTRUMENTSCOINCBBH{GW190503} \COINCBBHNETWORKSNR{GW190503} $ \\
{\EVENTNAMEFONT{GW190620}\FULLNAME{GW190620}} &
                \ACTIVEINSTRUMENTS{GW190620}, \ALLINSTRUMENTS{GW190620} &
                $ \SNGLBROADASSOC{GW190620}  \SNGLBROADFAR{GW190620} $ &
                $ \SNGLBROADASSOC{GW190620} \SUBSETINSTRUMENTSSNGLBROAD{GW190620} \SNGLBROADNETWORKSNR{GW190620} $ &
                $ \SNGLBBHASSOC{GW190620}  \SNGLBBHFAR{GW190620} $ &
                $ \SNGLBBHASSOC{GW190620} \SUBSETINSTRUMENTSSNGLBBH{GW190620} \SNGLBBHNETWORKSNR{GW190620} $ &
                $ \COINCBROADASSOC{GW190620} \COINCBROADFAR{GW190620} $ &
                $ \COINCBROADASSOC{GW190620} \SUBSETINSTRUMENTSCOINCBROAD{GW190620} \COINCBROADNETWORKSNR{GW190620} $ &
                $ \COINCBBHASSOC{GW190620} \COINCBBHFAR{GW190620} $ &
                $ \COINCBBHASSOC{GW190620} \SUBSETINSTRUMENTSCOINCBBH{GW190620} \COINCBBHNETWORKSNR{GW190620} $ \\
{\EVENTNAMEFONT{GW190930}\FULLNAME{GW190930}} &
                \ACTIVEINSTRUMENTS{GW190930}, \ALLINSTRUMENTS{GW190930} &
                $ \SNGLBROADASSOC{GW190930}  \SNGLBROADFAR{GW190930} $ &
                $ \SNGLBROADASSOC{GW190930} \SUBSETINSTRUMENTSSNGLBROAD{GW190930} \SNGLBROADNETWORKSNR{GW190930} $ &
                $ \SNGLBBHASSOC{GW190930}  \SNGLBBHFAR{GW190930} $ &
                $ \SNGLBBHASSOC{GW190930} \SUBSETINSTRUMENTSSNGLBBH{GW190930} \SNGLBBHNETWORKSNR{GW190930} $ &
                $ \COINCBROADASSOC{GW190930} \COINCBROADFAR{GW190930} $ &
                $ \COINCBROADASSOC{GW190930} \SUBSETINSTRUMENTSCOINCBROAD{GW190930} \COINCBROADNETWORKSNR{GW190930} $ &
                $ \COINCBBHASSOC{GW190930} \COINCBBHFAR{GW190930} $ &
                $ \COINCBBHASSOC{GW190930} \SUBSETINSTRUMENTSCOINCBBH{GW190930} \COINCBBHNETWORKSNR{GW190930} $ \\
{\EVENTNAMEFONT{GW190421}\FULLNAME{GW190421}} &
                \ACTIVEINSTRUMENTS{GW190421}, \ALLINSTRUMENTS{GW190421} &
                $ \SNGLBROADASSOC{GW190421}  \SNGLBROADFAR{GW190421} $ &
                $ \SNGLBROADASSOC{GW190421} \SUBSETINSTRUMENTSSNGLBROAD{GW190421} \SNGLBROADNETWORKSNR{GW190421} $ &
                $ \SNGLBBHASSOC{GW190421}  \SNGLBBHFAR{GW190421} $ &
                $ \SNGLBBHASSOC{GW190421} \SUBSETINSTRUMENTSSNGLBBH{GW190421} \SNGLBBHNETWORKSNR{GW190421} $ &
                $ \COINCBROADASSOC{GW190421} \COINCBROADFAR{GW190421} $ &
                $ \COINCBROADASSOC{GW190421} \SUBSETINSTRUMENTSCOINCBROAD{GW190421} \COINCBROADNETWORKSNR{GW190421} $ &
                $ \COINCBBHASSOC{GW190421} \COINCBBHFAR{GW190421} $ &
                $ \COINCBBHASSOC{GW190421} \SUBSETINSTRUMENTSCOINCBBH{GW190421} \COINCBBHNETWORKSNR{GW190421} $ \\
{\EVENTNAMEFONT{GW190602}\FULLNAME{GW190602}} &
                \ACTIVEINSTRUMENTS{GW190602}, \ALLINSTRUMENTS{GW190602} &
                $ \SNGLBROADASSOC{GW190602}  \SNGLBROADFAR{GW190602} $ &
                $ \SNGLBROADASSOC{GW190602} \SUBSETINSTRUMENTSSNGLBROAD{GW190602} \SNGLBROADNETWORKSNR{GW190602} $ &
                $ \SNGLBBHASSOC{GW190602}  \SNGLBBHFAR{GW190602} $ &
                $ \SNGLBBHASSOC{GW190602} \SUBSETINSTRUMENTSSNGLBBH{GW190602} \SNGLBBHNETWORKSNR{GW190602} $ &
                $ \COINCBROADASSOC{GW190602} \COINCBROADFAR{GW190602} $ &
                $ \COINCBROADASSOC{GW190602} \SUBSETINSTRUMENTSCOINCBROAD{GW190602} \COINCBROADNETWORKSNR{GW190602} $ &
                $ \COINCBBHASSOC{GW190602} \COINCBBHFAR{GW190602} $ &
                $ \COINCBBHASSOC{GW190602} \SUBSETINSTRUMENTSCOINCBBH{GW190602} \COINCBBHNETWORKSNR{GW190602} $ \\
{\EVENTNAMEFONT{GW190513}\FULLNAME{GW190513}} &
                \ACTIVEINSTRUMENTS{GW190513}, \ALLINSTRUMENTS{GW190513} &
                $ \SNGLBROADASSOC{GW190513}  \SNGLBROADFAR{GW190513} $ &
                $ \SNGLBROADASSOC{GW190513} \SUBSETINSTRUMENTSSNGLBROAD{GW190513} \SNGLBROADNETWORKSNR{GW190513} $ &
                $ \SNGLBBHASSOC{GW190513}  \SNGLBBHFAR{GW190513} $ &
                $ \SNGLBBHASSOC{GW190513} \SUBSETINSTRUMENTSSNGLBBH{GW190513} \SNGLBBHNETWORKSNR{GW190513} $ &
                $ \COINCBROADASSOC{GW190513} \COINCBROADFAR{GW190513} $ &
                $ \COINCBROADASSOC{GW190513} \SUBSETINSTRUMENTSCOINCBROAD{GW190513} \COINCBROADNETWORKSNR{GW190513} $ &
                $ \COINCBBHASSOC{GW190513} \COINCBBHFAR{GW190513} $ &
                $ \COINCBBHASSOC{GW190513} \SUBSETINSTRUMENTSCOINCBBH{GW190513} \COINCBBHNETWORKSNR{GW190513} $ \\
{\EVENTNAMEFONT{GW19052103}\FULLNAME{GW19052103}} &
                \ACTIVEINSTRUMENTS{GW19052103}, \ALLINSTRUMENTS{GW19052103} &
                $ \SNGLBROADASSOC{GW19052103}  \SNGLBROADFAR{GW19052103} $ &
                $ \SNGLBROADASSOC{GW19052103} \SUBSETINSTRUMENTSSNGLBROAD{GW19052103} \SNGLBROADNETWORKSNR{GW19052103} $ &
                $ \SNGLBBHASSOC{GW19052103}  \SNGLBBHFAR{GW19052103} $ &
                $ \SNGLBBHASSOC{GW19052103} \SUBSETINSTRUMENTSSNGLBBH{GW19052103} \SNGLBBHNETWORKSNR{GW19052103} $ &
                $ \COINCBROADASSOC{GW19052103} \COINCBROADFAR{GW19052103} $ &
                $ \COINCBROADASSOC{GW19052103} \SUBSETINSTRUMENTSCOINCBROAD{GW19052103} \COINCBROADNETWORKSNR{GW19052103} $ &
                $ \COINCBBHASSOC{GW19052103} \COINCBBHFAR{GW19052103} $ &
                $ \COINCBBHASSOC{GW19052103} \SUBSETINSTRUMENTSCOINCBBH{GW19052103} \COINCBBHNETWORKSNR{GW19052103} $ \\
{\EVENTNAMEFONT{GW190910}\FULLNAME{GW190910}} &
                \ACTIVEINSTRUMENTS{GW190910}, \ALLINSTRUMENTS{GW190910} &
                $ \SNGLBROADASSOC{GW190910}  \SNGLBROADFAR{GW190910} $ &
                $ \SNGLBROADASSOC{GW190910} \SUBSETINSTRUMENTSSNGLBROAD{GW190910} \SNGLBROADNETWORKSNR{GW190910} $ &
                $ \SNGLBBHASSOC{GW190910}  \SNGLBBHFAR{GW190910} $ &
                $ \SNGLBBHASSOC{GW190910} \SUBSETINSTRUMENTSSNGLBBH{GW190910} \SNGLBBHNETWORKSNR{GW190910} $ &
                $ \COINCBROADASSOC{GW190910} \COINCBROADFAR{GW190910} $ &
                $ \COINCBROADASSOC{GW190910} \SUBSETINSTRUMENTSCOINCBROAD{GW190910} \COINCBROADNETWORKSNR{GW190910} $ &
                $ \COINCBBHASSOC{GW190910} \COINCBBHFAR{GW190910} $ &
                $ \COINCBBHASSOC{GW190910} \SUBSETINSTRUMENTSCOINCBBH{GW190910} \COINCBBHNETWORKSNR{GW190910} $ \\
{\EVENTNAMEFONT{GW190803}\FULLNAME{GW190803}} &
                \ACTIVEINSTRUMENTS{GW190803}, \ALLINSTRUMENTS{GW190803} &
                $ \SNGLBROADASSOC{GW190803}  \SNGLBROADFAR{GW190803} $ &
                $ \SNGLBROADASSOC{GW190803} \SUBSETINSTRUMENTSSNGLBROAD{GW190803} \SNGLBROADNETWORKSNR{GW190803} $ &
                $ \SNGLBBHASSOC{GW190803}  \SNGLBBHFAR{GW190803} $ &
                $ \SNGLBBHASSOC{GW190803} \SUBSETINSTRUMENTSSNGLBBH{GW190803} \SNGLBBHNETWORKSNR{GW190803} $ &
                $ \COINCBROADASSOC{GW190803} \COINCBROADFAR{GW190803} $ &
                $ \COINCBROADASSOC{GW190803} \SUBSETINSTRUMENTSCOINCBROAD{GW190803} \COINCBROADNETWORKSNR{GW190803} $ &
                $ \COINCBBHASSOC{GW190803} \COINCBBHFAR{GW190803} $ &
                $ \COINCBBHASSOC{GW190803} \SUBSETINSTRUMENTSCOINCBBH{GW190803} \COINCBBHNETWORKSNR{GW190803} $ \\
{\EVENTNAMEFONT{GW19041313}\FULLNAME{GW19041313}} &
                \ACTIVEINSTRUMENTS{GW19041313}, \ALLINSTRUMENTS{GW19041313} &
                $ \SNGLBROADASSOC{GW19041313}  \SNGLBROADFAR{GW19041313} $ &
                $ \SNGLBROADASSOC{GW19041313} \SUBSETINSTRUMENTSSNGLBROAD{GW19041313} \SNGLBROADNETWORKSNR{GW19041313} $ &
                $ \SNGLBBHASSOC{GW19041313}  \SNGLBBHFAR{GW19041313} $ &
                $ \SNGLBBHASSOC{GW19041313} \SUBSETINSTRUMENTSSNGLBBH{GW19041313} \SNGLBBHNETWORKSNR{GW19041313} $ &
                $ \COINCBROADASSOC{GW19041313} \COINCBROADFAR{GW19041313} $ &
                $ \COINCBROADASSOC{GW19041313} \SUBSETINSTRUMENTSCOINCBROAD{GW19041313} \COINCBROADNETWORKSNR{GW19041313} $ &
                $ \COINCBBHASSOC{GW19041313} \COINCBBHFAR{GW19041313} $ &
                $ \COINCBBHASSOC{GW19041313} \SUBSETINSTRUMENTSCOINCBBH{GW19041313} \COINCBBHNETWORKSNR{GW19041313} $ \\
{\EVENTNAMEFONT{GW19041305}\FULLNAME{GW19041305}} &
                \ACTIVEINSTRUMENTS{GW19041305}, \ALLINSTRUMENTS{GW19041305} &
                $ \SNGLBROADASSOC{GW19041305}  \SNGLBROADFAR{GW19041305} $ &
                $ \SNGLBROADASSOC{GW19041305} \SUBSETINSTRUMENTSSNGLBROAD{GW19041305} \SNGLBROADNETWORKSNR{GW19041305} $ &
                $ \SNGLBBHASSOC{GW19041305}  \SNGLBBHFAR{GW19041305} $ &
                $ \SNGLBBHASSOC{GW19041305} \SUBSETINSTRUMENTSSNGLBBH{GW19041305} \SNGLBBHNETWORKSNR{GW19041305} $ &
                $ \COINCBROADASSOC{GW19041305} \COINCBROADFAR{GW19041305} $ &
                $ \COINCBROADASSOC{GW19041305} \SUBSETINSTRUMENTSCOINCBROAD{GW19041305} \COINCBROADNETWORKSNR{GW19041305} $ &
                $ \COINCBBHASSOC{GW19041305} \COINCBBHFAR{GW19041305} $ &
                $ \COINCBBHASSOC{GW19041305} \SUBSETINSTRUMENTSCOINCBBH{GW19041305} \COINCBBHNETWORKSNR{GW19041305} $ \\
{\EVENTNAMEFONT{GW190719}\FULLNAME{GW190719}} &
                \ACTIVEINSTRUMENTS{GW190719}, \ALLINSTRUMENTS{GW190719} &
                $ \SNGLBROADASSOC{GW190719}  \SNGLBROADFAR{GW190719} $ &
                $ \SNGLBROADASSOC{GW190719} \SUBSETINSTRUMENTSSNGLBROAD{GW190719} \SNGLBROADNETWORKSNR{GW190719} $ &
                $ \SNGLBBHASSOC{GW190719}  \SNGLBBHFAR{GW190719} $ &
                $ \SNGLBBHASSOC{GW190719} \SUBSETINSTRUMENTSSNGLBBH{GW190719} \SNGLBBHNETWORKSNR{GW190719} $ &
                $ \COINCBROADASSOC{GW190719} \COINCBROADFAR{GW190719} $ &
                $ \COINCBROADASSOC{GW190719} \SUBSETINSTRUMENTSCOINCBROAD{GW190719} \COINCBROADNETWORKSNR{GW190719} $ &
                $ \COINCBBHASSOC{GW190719} \COINCBBHFAR{GW190719} $ &
                $ \COINCBBHASSOC{GW190719} \SUBSETINSTRUMENTSCOINCBBH{GW190719} \COINCBBHNETWORKSNR{GW190719} $ \\
{\EVENTNAMEFONT{GW190725}\FULLNAME{GW190725}} &
                \ACTIVEINSTRUMENTS{GW190725}, \ALLINSTRUMENTS{GW190725} &
                $ \SNGLBROADASSOC{GW190725}  \SNGLBROADFAR{GW190725} $ &
                $ \SNGLBROADASSOC{GW190725} \SUBSETINSTRUMENTSSNGLBROAD{GW190725} \SNGLBROADNETWORKSNR{GW190725} $ &
                $ \SNGLBBHASSOC{GW190725}  \SNGLBBHFAR{GW190725} $ &
                $ \SNGLBBHASSOC{GW190725} \SUBSETINSTRUMENTSSNGLBBH{GW190725} \SNGLBBHNETWORKSNR{GW190725} $ &
                $ \COINCBROADASSOC{GW190725} \COINCBROADFAR{GW190725} $ &
                $ \COINCBROADASSOC{GW190725} \SUBSETINSTRUMENTSCOINCBROAD{GW190725} \COINCBROADNETWORKSNR{GW190725} $ &
                $ \COINCBBHASSOC{GW190725} \COINCBBHFAR{GW190725} $ &
                $ \COINCBBHASSOC{GW190725} \SUBSETINSTRUMENTSCOINCBBH{GW190725} \COINCBBHNETWORKSNR{GW190725} $ \\
{\EVENTNAMEFONT{GW19041321}\FULLNAME{GW19041321}} &
                \ACTIVEINSTRUMENTS{GW19041321}, \ALLINSTRUMENTS{GW19041321} &
                $ \SNGLBROADASSOC{GW19041321}  \SNGLBROADFAR{GW19041321} $ &
                $ \SNGLBROADASSOC{GW19041321} \SUBSETINSTRUMENTSSNGLBROAD{GW19041321} \SNGLBROADNETWORKSNR{GW19041321} $ &
                $ \SNGLBBHASSOC{GW19041321}  \SNGLBBHFAR{GW19041321} $ &
                $ \SNGLBBHASSOC{GW19041321} \SUBSETINSTRUMENTSSNGLBBH{GW19041321} \SNGLBBHNETWORKSNR{GW19041321} $ &
                $ \COINCBROADASSOC{GW19041321} \COINCBROADFAR{GW19041321} $ &
                $ \COINCBROADASSOC{GW19041321} \SUBSETINSTRUMENTSCOINCBROAD{GW19041321} \COINCBROADNETWORKSNR{GW19041321} $ &
                $ \COINCBBHASSOC{GW19041321} \COINCBBHFAR{GW19041321} $ &
                $ \COINCBBHASSOC{GW19041321} \SUBSETINSTRUMENTSCOINCBBH{GW19041321} \COINCBBHNETWORKSNR{GW19041321} $ \\
{\EVENTNAMEFONT{GW19080521}\FULLNAME{GW19080521}} &
                \ACTIVEINSTRUMENTS{GW19080521}, \ALLINSTRUMENTS{GW19080521} &
                $ \SNGLBROADASSOC{GW19080521}  \SNGLBROADFAR{GW19080521} $ &
                $ \SNGLBROADASSOC{GW19080521} \SUBSETINSTRUMENTSSNGLBROAD{GW19080521} \SNGLBROADNETWORKSNR{GW19080521} $ &
                $ \SNGLBBHASSOC{GW19080521}  \SNGLBBHFAR{GW19080521} $ &
                $ \SNGLBBHASSOC{GW19080521} \SUBSETINSTRUMENTSSNGLBBH{GW19080521} \SNGLBBHNETWORKSNR{GW19080521} $ &
                $ \COINCBROADASSOC{GW19080521} \COINCBROADFAR{GW19080521} $ &
                $ \COINCBROADASSOC{GW19080521} \SUBSETINSTRUMENTSCOINCBROAD{GW19080521} \COINCBROADNETWORKSNR{GW19080521} $ &
                $ \COINCBBHASSOC{GW19080521} \COINCBBHFAR{GW19080521} $ &
                $ \COINCBBHASSOC{GW19080521} \SUBSETINSTRUMENTSCOINCBBH{GW19080521} \COINCBBHNETWORKSNR{GW19080521} $ \\
{\EVENTNAMEFONT{GW190731}\FULLNAME{GW190731}} &
                \ACTIVEINSTRUMENTS{GW190731}, \ALLINSTRUMENTS{GW190731} &
                $ \SNGLBROADASSOC{GW190731}  \SNGLBROADFAR{GW190731} $ &
                $ \SNGLBROADASSOC{GW190731} \SUBSETINSTRUMENTSSNGLBROAD{GW190731} \SNGLBROADNETWORKSNR{GW190731} $ &
                $ \SNGLBBHASSOC{GW190731}  \SNGLBBHFAR{GW190731} $ &
                $ \SNGLBBHASSOC{GW190731} \SUBSETINSTRUMENTSSNGLBBH{GW190731} \SNGLBBHNETWORKSNR{GW190731} $ &
                $ \COINCBROADASSOC{GW190731} \COINCBROADFAR{GW190731} $ &
                $ \COINCBROADASSOC{GW190731} \SUBSETINSTRUMENTSCOINCBROAD{GW190731} \COINCBROADNETWORKSNR{GW190731} $ &
                $ \COINCBBHASSOC{GW190731} \COINCBBHFAR{GW190731} $ &
                $ \COINCBBHASSOC{GW190731} \SUBSETINSTRUMENTSCOINCBBH{GW190731} \COINCBBHNETWORKSNR{GW190731} $ \\
{\EVENTNAMEFONT{GW190514}\FULLNAME{GW190514}} &
                \ACTIVEINSTRUMENTS{GW190514}, \ALLINSTRUMENTS{GW190514} &
                $ \SNGLBROADASSOC{GW190514}  \SNGLBROADFAR{GW190514} $ &
                $ \SNGLBROADASSOC{GW190514} \SUBSETINSTRUMENTSSNGLBROAD{GW190514} \SNGLBROADNETWORKSNR{GW190514} $ &
                $ \SNGLBBHASSOC{GW190514}  \SNGLBBHFAR{GW190514} $ &
                $ \SNGLBBHASSOC{GW190514} \SUBSETINSTRUMENTSSNGLBBH{GW190514} \SNGLBBHNETWORKSNR{GW190514} $ &
                $ \COINCBROADASSOC{GW190514} \COINCBROADFAR{GW190514} $ &
                $ \COINCBROADASSOC{GW190514} \SUBSETINSTRUMENTSCOINCBROAD{GW190514} \COINCBROADNETWORKSNR{GW190514} $ &
                $ \COINCBBHASSOC{GW190514} \COINCBBHFAR{GW190514} $ &
                $ \COINCBBHASSOC{GW190514} \SUBSETINSTRUMENTSCOINCBBH{GW190514} \COINCBBHNETWORKSNR{GW190514} $ \\
{\EVENTNAMEFONT{GW190816}\FULLNAME{GW190816}} &
                \ACTIVEINSTRUMENTS{GW190816}, \ALLINSTRUMENTS{GW190816} &
                $ \SNGLBROADASSOC{GW190816}  \SNGLBROADFAR{GW190816} $ &
                $ \SNGLBROADASSOC{GW190816} \SUBSETINSTRUMENTSSNGLBROAD{GW190816} \SNGLBROADNETWORKSNR{GW190816} $ &
                $ \SNGLBBHASSOC{GW190816}  \SNGLBBHFAR{GW190816} $ &
                $ \SNGLBBHASSOC{GW190816} \SUBSETINSTRUMENTSSNGLBBH{GW190816} \SNGLBBHNETWORKSNR{GW190816} $ &
                $ \COINCBROADASSOC{GW190816} \COINCBROADFAR{GW190816} $ &
                $ \COINCBROADASSOC{GW190816} \SUBSETINSTRUMENTSCOINCBROAD{GW190816} \COINCBROADNETWORKSNR{GW190816} $ &
                $ \COINCBBHASSOC{GW190816} \COINCBBHFAR{GW190816} $ &
                $ \COINCBBHASSOC{GW190816} \SUBSETINSTRUMENTSCOINCBBH{GW190816} \COINCBBHNETWORKSNR{GW190816} $ \\

\hline
\hiderowcolors
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l c cccc ccccc}
\hline
\hiderowcolors
\multicolumn{1}{c}{\multirow{4}{*}{Event}} & \multirow{2}{*}{Instruments} & \multicolumn{4}{c|}{Search including single-detector events} & \multicolumn{4}{c}{Coincident-only search} \\
 & & \multicolumn{2}{c|}{\PYCBCBROAD} & \multicolumn{2}{c|}{\PYCBCBBH} & \multicolumn{2}{c|}{\PYCBCBROAD} & \multicolumn{2}{c}{\PYCBCBBH} \\
 & \multirow{2}{*}{Active, Triggered} &  FAR   &  Network  &  FAR   & Network  &  FAR   & Network  &  FAR &  Network  \\
 & & (years$^{-1}$) & SNR & (years$^{-1}$) & SNR & (years$^{-1}$) & SNR & (years$^{-1}$) & SNR \\
\hline
\showrowcolors
{\EVENTNAMEFONT{GW200112}\FULLNAME{GW200112}} &
                \ACTIVEINSTRUMENTS{GW200112}, \ALLINSTRUMENTS{GW200112} &
                $ \SNGLBROADASSOC{GW200112}  \SNGLBROADFAR{GW200112} $ &
                $ \SNGLBROADASSOC{GW200112} \SUBSETINSTRUMENTSSNGLBROAD{GW200112} \SNGLBROADNETWORKSNR{GW200112} $ &
                $ \SNGLBBHASSOC{GW200112}  \SNGLBBHFAR{GW200112} $ &
                $ \SNGLBBHASSOC{GW200112} \SUBSETINSTRUMENTSSNGLBBH{GW200112} \SNGLBBHNETWORKSNR{GW200112} $ &
                $ \COINCBROADASSOC{GW200112} \COINCBROADFAR{GW200112} $ &
                $ \COINCBROADASSOC{GW200112} \SUBSETINSTRUMENTSCOINCBROAD{GW200112} \COINCBROADNETWORKSNR{GW200112} $ &
                $ \COINCBBHASSOC{GW200112} \COINCBBHFAR{GW200112} $ &
                $ \COINCBBHASSOC{GW200112} \SUBSETINSTRUMENTSCOINCBBH{GW200112} \COINCBBHNETWORKSNR{GW200112} $ \\
{\EVENTNAMEFONT{GW200105}\FULLNAME{GW200105}} &
                \ACTIVEINSTRUMENTS{GW200105}, \ALLINSTRUMENTS{GW200105} &
                $ \SNGLBROADASSOC{GW200105}  \SNGLBROADFAR{GW200105} $ &
                $ \SNGLBROADASSOC{GW200105} \SUBSETINSTRUMENTSSNGLBROAD{GW200105} \SNGLBROADNETWORKSNR{GW200105} $ &
                $ \SNGLBBHASSOC{GW200105}  \SNGLBBHFAR{GW200105} $ &
                $ \SNGLBBHASSOC{GW200105} \SUBSETINSTRUMENTSSNGLBBH{GW200105} \SNGLBBHNETWORKSNR{GW200105} $ &
                $ \COINCBROADASSOC{GW200105} \COINCBROADFAR{GW200105} $ &
                $ \COINCBROADASSOC{GW200105} \SUBSETINSTRUMENTSCOINCBROAD{GW200105} \COINCBROADNETWORKSNR{GW200105} $ &
                $ \COINCBBHASSOC{GW200105} \COINCBBHFAR{GW200105} $ &
                $ \COINCBBHASSOC{GW200105} \SUBSETINSTRUMENTSCOINCBBH{GW200105} \COINCBBHNETWORKSNR{GW200105} $ \\
{\EVENTNAMEFONT{GW191222}\FULLNAME{GW191222}} &
                \ACTIVEINSTRUMENTS{GW191222}, \ALLINSTRUMENTS{GW191222} &
                $ \SNGLBROADASSOC{GW191222}  \SNGLBROADFAR{GW191222} $ &
                $ \SNGLBROADASSOC{GW191222} \SUBSETINSTRUMENTSSNGLBROAD{GW191222} \SNGLBROADNETWORKSNR{GW191222} $ &
                $ \SNGLBBHASSOC{GW191222}  \SNGLBBHFAR{GW191222} $ &
                $ \SNGLBBHASSOC{GW191222} \SUBSETINSTRUMENTSSNGLBBH{GW191222} \SNGLBBHNETWORKSNR{GW191222} $ &
                $ \COINCBROADASSOC{GW191222} \COINCBROADFAR{GW191222} $ &
                $ \COINCBROADASSOC{GW191222} \SUBSETINSTRUMENTSCOINCBROAD{GW191222} \COINCBROADNETWORKSNR{GW191222} $ &
                $ \COINCBBHASSOC{GW191222} \COINCBBHFAR{GW191222} $ &
                $ \COINCBBHASSOC{GW191222} \SUBSETINSTRUMENTSCOINCBBH{GW191222} \COINCBBHNETWORKSNR{GW191222} $ \\
{\EVENTNAMEFONT{GW20020813}\FULLNAME{GW20020813}} &
                \ACTIVEINSTRUMENTS{GW20020813}, \ALLINSTRUMENTS{GW20020813} &
                $ \SNGLBROADASSOC{GW20020813}  \SNGLBROADFAR{GW20020813} $ &
                $ \SNGLBROADASSOC{GW20020813} \SUBSETINSTRUMENTSSNGLBROAD{GW20020813} \SNGLBROADNETWORKSNR{GW20020813} $ &
                $ \SNGLBBHASSOC{GW20020813}  \SNGLBBHFAR{GW20020813} $ &
                $ \SNGLBBHASSOC{GW20020813} \SUBSETINSTRUMENTSSNGLBBH{GW20020813} \SNGLBBHNETWORKSNR{GW20020813} $ &
                $ \COINCBROADASSOC{GW20020813} \COINCBROADFAR{GW20020813} $ &
                $ \COINCBROADASSOC{GW20020813} \SUBSETINSTRUMENTSCOINCBROAD{GW20020813} \COINCBROADNETWORKSNR{GW20020813} $ &
                $ \COINCBBHASSOC{GW20020813} \COINCBBHFAR{GW20020813} $ &
                $ \COINCBBHASSOC{GW20020813} \SUBSETINSTRUMENTSCOINCBBH{GW20020813} \COINCBBHNETWORKSNR{GW20020813} $ \\
{\EVENTNAMEFONT{GW191215}\FULLNAME{GW191215}} &
                \ACTIVEINSTRUMENTS{GW191215}, \ALLINSTRUMENTS{GW191215} &
                $ \SNGLBROADASSOC{GW191215}  \SNGLBROADFAR{GW191215} $ &
                $ \SNGLBROADASSOC{GW191215} \SUBSETINSTRUMENTSSNGLBROAD{GW191215} \SNGLBROADNETWORKSNR{GW191215} $ &
                $ \SNGLBBHASSOC{GW191215}  \SNGLBBHFAR{GW191215} $ &
                $ \SNGLBBHASSOC{GW191215} \SUBSETINSTRUMENTSSNGLBBH{GW191215} \SNGLBBHNETWORKSNR{GW191215} $ &
                $ \COINCBROADASSOC{GW191215} \COINCBROADFAR{GW191215} $ &
                $ \COINCBROADASSOC{GW191215} \SUBSETINSTRUMENTSCOINCBROAD{GW191215} \COINCBROADNETWORKSNR{GW191215} $ &
                $ \COINCBBHASSOC{GW191215} \COINCBBHFAR{GW191215} $ &
                $ \COINCBBHASSOC{GW191215} \SUBSETINSTRUMENTSCOINCBBH{GW191215} \COINCBBHNETWORKSNR{GW191215} $ \\
{\EVENTNAMEFONT{GW200115}\FULLNAME{GW200115}} &
                \ACTIVEINSTRUMENTS{GW200115}, \ALLINSTRUMENTS{GW200115} &
                $ \SNGLBROADASSOC{GW200115}  \SNGLBROADFAR{GW200115} $ &
                $ \SNGLBROADASSOC{GW200115} \SUBSETINSTRUMENTSSNGLBROAD{GW200115} \SNGLBROADNETWORKSNR{GW200115} $ &
                $ \SNGLBBHASSOC{GW200115}  \SNGLBBHFAR{GW200115} $ &
                $ \SNGLBBHASSOC{GW200115} \SUBSETINSTRUMENTSSNGLBBH{GW200115} \SNGLBBHNETWORKSNR{GW200115} $ &
                $ \COINCBROADASSOC{GW200115} \COINCBROADFAR{GW200115} $ &
                $ \COINCBROADASSOC{GW200115} \SUBSETINSTRUMENTSCOINCBROAD{GW200115} \COINCBROADNETWORKSNR{GW200115} $ &
                $ \COINCBBHASSOC{GW200115} \COINCBBHFAR{GW200115} $ &
                $ \COINCBBHASSOC{GW200115} \SUBSETINSTRUMENTSCOINCBBH{GW200115} \COINCBBHNETWORKSNR{GW200115} $ \\
{\EVENTNAMEFONT{GW200128}\FULLNAME{GW200128}} &
                \ACTIVEINSTRUMENTS{GW200128}, \ALLINSTRUMENTS{GW200128} &
                $ \SNGLBROADASSOC{GW200128}  \SNGLBROADFAR{GW200128} $ &
                $ \SNGLBROADASSOC{GW200128} \SUBSETINSTRUMENTSSNGLBROAD{GW200128} \SNGLBROADNETWORKSNR{GW200128} $ &
                $ \SNGLBBHASSOC{GW200128}  \SNGLBBHFAR{GW200128} $ &
                $ \SNGLBBHASSOC{GW200128} \SUBSETINSTRUMENTSSNGLBBH{GW200128} \SNGLBBHNETWORKSNR{GW200128} $ &
                $ \COINCBROADASSOC{GW200128} \COINCBROADFAR{GW200128} $ &
                $ \COINCBROADASSOC{GW200128} \SUBSETINSTRUMENTSCOINCBROAD{GW200128} \COINCBROADNETWORKSNR{GW200128} $ &
                $ \COINCBBHASSOC{GW200128} \COINCBBHFAR{GW200128} $ &
                $ \COINCBBHASSOC{GW200128} \SUBSETINSTRUMENTSCOINCBBH{GW200128} \COINCBBHNETWORKSNR{GW200128} $ \\
{\EVENTNAMEFONT{GW200219}\FULLNAME{GW200219}} &
                \ACTIVEINSTRUMENTS{GW200219}, \ALLINSTRUMENTS{GW200219} &
                $ \SNGLBROADASSOC{GW200219}  \SNGLBROADFAR{GW200219} $ &
                $ \SNGLBROADASSOC{GW200219} \SUBSETINSTRUMENTSSNGLBROAD{GW200219} \SNGLBROADNETWORKSNR{GW200219} $ &
                $ \SNGLBBHASSOC{GW200219}  \SNGLBBHFAR{GW200219} $ &
                $ \SNGLBBHASSOC{GW200219} \SUBSETINSTRUMENTSSNGLBBH{GW200219} \SNGLBBHNETWORKSNR{GW200219} $ &
                $ \COINCBROADASSOC{GW200219} \COINCBROADFAR{GW200219} $ &
                $ \COINCBROADASSOC{GW200219} \SUBSETINSTRUMENTSCOINCBROAD{GW200219} \COINCBROADNETWORKSNR{GW200219} $ &
                $ \COINCBBHASSOC{GW200219} \COINCBBHFAR{GW200219} $ &
                $ \COINCBBHASSOC{GW200219} \SUBSETINSTRUMENTSCOINCBBH{GW200219} \COINCBBHNETWORKSNR{GW200219} $ \\
{\EVENTNAMEFONT{GW200202}\FULLNAME{GW200202}} &
                \ACTIVEINSTRUMENTS{GW200202}, \ALLINSTRUMENTS{GW200202} &
                $ \SNGLBROADASSOC{GW200202}  \SNGLBROADFAR{GW200202} $ &
                $ \SNGLBROADASSOC{GW200202} \SUBSETINSTRUMENTSSNGLBROAD{GW200202} \SNGLBROADNETWORKSNR{GW200202} $ &
                $ \SNGLBBHASSOC{GW200202}  \SNGLBBHFAR{GW200202} $ &
                $ \SNGLBBHASSOC{GW200202} \SUBSETINSTRUMENTSSNGLBBH{GW200202} \SNGLBBHNETWORKSNR{GW200202} $ &
                $ \COINCBROADASSOC{GW200202} \COINCBROADFAR{GW200202} $ &
                $ \COINCBROADASSOC{GW200202} \SUBSETINSTRUMENTSCOINCBROAD{GW200202} \COINCBROADNETWORKSNR{GW200202} $ &
                $ \COINCBBHASSOC{GW200202} \COINCBBHFAR{GW200202} $ &
                $ \COINCBBHASSOC{GW200202} \SUBSETINSTRUMENTSCOINCBBH{GW200202} \COINCBBHNETWORKSNR{GW200202} $ \\
{\EVENTNAMEFONT{GW191105}\FULLNAME{GW191105}} &
                \ACTIVEINSTRUMENTS{GW191105}, \ALLINSTRUMENTS{GW191105} &
                $ \SNGLBROADASSOC{GW191105}  \SNGLBROADFAR{GW191105} $ &
                $ \SNGLBROADASSOC{GW191105} \SUBSETINSTRUMENTSSNGLBROAD{GW191105} \SNGLBROADNETWORKSNR{GW191105} $ &
                $ \SNGLBBHASSOC{GW191105}  \SNGLBBHFAR{GW191105} $ &
                $ \SNGLBBHASSOC{GW191105} \SUBSETINSTRUMENTSSNGLBBH{GW191105} \SNGLBBHNETWORKSNR{GW191105} $ &
                $ \COINCBROADASSOC{GW191105} \COINCBROADFAR{GW191105} $ &
                $ \COINCBROADASSOC{GW191105} \SUBSETINSTRUMENTSCOINCBROAD{GW191105} \COINCBROADNETWORKSNR{GW191105} $ &
                $ \COINCBBHASSOC{GW191105} \COINCBBHFAR{GW191105} $ &
                $ \COINCBBHASSOC{GW191105} \SUBSETINSTRUMENTSCOINCBBH{GW191105} \COINCBBHNETWORKSNR{GW191105} $ \\
{\EVENTNAMEFONT{GW200302}\FULLNAME{GW200302}} &
                \ACTIVEINSTRUMENTS{GW200302}, \ALLINSTRUMENTS{GW200302} &
                $ \SNGLBROADASSOC{GW200302}  \SNGLBROADFAR{GW200302} $ &
                $ \SNGLBROADASSOC{GW200302} \SUBSETINSTRUMENTSSNGLBROAD{GW200302} \SNGLBROADNETWORKSNR{GW200302} $ &
                $ \SNGLBBHASSOC{GW200302}  \SNGLBBHFAR{GW200302} $ &
                $ \SNGLBBHASSOC{GW200302} \SUBSETINSTRUMENTSSNGLBBH{GW200302} \SNGLBBHNETWORKSNR{GW200302} $ &
                $ \COINCBROADASSOC{GW200302} \COINCBROADFAR{GW200302} $ &
                $ \COINCBROADASSOC{GW200302} \SUBSETINSTRUMENTSCOINCBROAD{GW200302} \COINCBROADNETWORKSNR{GW200302} $ &
                $ \COINCBBHASSOC{GW200302} \COINCBBHFAR{GW200302} $ &
                $ \COINCBBHASSOC{GW200302} \SUBSETINSTRUMENTSCOINCBBH{GW200302} \COINCBBHNETWORKSNR{GW200302} $ \\
{\EVENTNAMEFONT{GW191109}\FULLNAME{GW191109}} &
                \ACTIVEINSTRUMENTS{GW191109}, \ALLINSTRUMENTS{GW191109} &
                $ \SNGLBROADASSOC{GW191109}  \SNGLBROADFAR{GW191109} $ &
                $ \SNGLBROADASSOC{GW191109} \SUBSETINSTRUMENTSSNGLBROAD{GW191109} \SNGLBROADNETWORKSNR{GW191109} $ &
                $ \SNGLBBHASSOC{GW191109}  \SNGLBBHFAR{GW191109} $ &
                $ \SNGLBBHASSOC{GW191109} \SUBSETINSTRUMENTSSNGLBBH{GW191109} \SNGLBBHNETWORKSNR{GW191109} $ &
                $ \COINCBROADASSOC{GW191109} \COINCBROADFAR{GW191109} $ &
                $ \COINCBROADASSOC{GW191109} \SUBSETINSTRUMENTSCOINCBROAD{GW191109} \COINCBROADNETWORKSNR{GW191109} $ &
                $ \COINCBBHASSOC{GW191109} \COINCBBHFAR{GW191109} $ &
                $ \COINCBBHASSOC{GW191109} \SUBSETINSTRUMENTSCOINCBBH{GW191109} \COINCBBHNETWORKSNR{GW191109} $ \\
{\EVENTNAMEFONT{GW200316}\FULLNAME{GW200316}} &
                \ACTIVEINSTRUMENTS{GW200316}, \ALLINSTRUMENTS{GW200316} &
                $ \SNGLBROADASSOC{GW200316}  \SNGLBROADFAR{GW200316} $ &
                $ \SNGLBROADASSOC{GW200316} \SUBSETINSTRUMENTSSNGLBROAD{GW200316} \SNGLBROADNETWORKSNR{GW200316} $ &
                $ \SNGLBBHASSOC{GW200316}  \SNGLBBHFAR{GW200316} $ &
                $ \SNGLBBHASSOC{GW200316} \SUBSETINSTRUMENTSSNGLBBH{GW200316} \SNGLBBHNETWORKSNR{GW200316} $ &
                $ \COINCBROADASSOC{GW200316} \COINCBROADFAR{GW200316} $ &
                $ \COINCBROADASSOC{GW200316} \SUBSETINSTRUMENTSCOINCBROAD{GW200316} \COINCBROADNETWORKSNR{GW200316} $ &
                $ \COINCBBHASSOC{GW200316} \COINCBBHFAR{GW200316} $ &
                $ \COINCBBHASSOC{GW200316} \SUBSETINSTRUMENTSCOINCBBH{GW200316} \COINCBBHNETWORKSNR{GW200316} $ \\
{\EVENTNAMEFONT{GW191103}\FULLNAME{GW191103}} &
                \ACTIVEINSTRUMENTS{GW191103}, \ALLINSTRUMENTS{GW191103} &
                $ \SNGLBROADASSOC{GW191103}  \SNGLBROADFAR{GW191103} $ &
                $ \SNGLBROADASSOC{GW191103} \SUBSETINSTRUMENTSSNGLBROAD{GW191103} \SNGLBROADNETWORKSNR{GW191103} $ &
                $ \SNGLBBHASSOC{GW191103}  \SNGLBBHFAR{GW191103} $ &
                $ \SNGLBBHASSOC{GW191103} \SUBSETINSTRUMENTSSNGLBBH{GW191103} \SNGLBBHNETWORKSNR{GW191103} $ &
                $ \COINCBROADASSOC{GW191103} \COINCBROADFAR{GW191103} $ &
                $ \COINCBROADASSOC{GW191103} \SUBSETINSTRUMENTSCOINCBROAD{GW191103} \COINCBROADNETWORKSNR{GW191103} $ &
                $ \COINCBBHASSOC{GW191103} \COINCBBHFAR{GW191103} $ &
                $ \COINCBBHASSOC{GW191103} \SUBSETINSTRUMENTSCOINCBBH{GW191103} \COINCBBHNETWORKSNR{GW191103} $ \\
{\EVENTNAMEFONT{GW191230}\FULLNAME{GW191230}} &
                \ACTIVEINSTRUMENTS{GW191230}, \ALLINSTRUMENTS{GW191230} &
                $ \SNGLBROADASSOC{GW191230}  \SNGLBROADFAR{GW191230} $ &
                $ \SNGLBROADASSOC{GW191230} \SUBSETINSTRUMENTSSNGLBROAD{GW191230} \SNGLBROADNETWORKSNR{GW191230} $ &
                $ \SNGLBBHASSOC{GW191230}  \SNGLBBHFAR{GW191230} $ &
                $ \SNGLBBHASSOC{GW191230} \SUBSETINSTRUMENTSSNGLBBH{GW191230} \SNGLBBHNETWORKSNR{GW191230} $ &
                $ \COINCBROADASSOC{GW191230} \COINCBROADFAR{GW191230} $ &
                $ \COINCBROADASSOC{GW191230} \SUBSETINSTRUMENTSCOINCBROAD{GW191230} \COINCBROADNETWORKSNR{GW191230} $ &
                $ \COINCBBHASSOC{GW191230} \COINCBBHFAR{GW191230} $ &
                $ \COINCBBHASSOC{GW191230} \SUBSETINSTRUMENTSCOINCBBH{GW191230} \COINCBBHNETWORKSNR{GW191230} $ \\
{\EVENTNAMEFONT{GW200209}\FULLNAME{GW200209}} &
                \ACTIVEINSTRUMENTS{GW200209}, \ALLINSTRUMENTS{GW200209} &
                $ \SNGLBROADASSOC{GW200209}  \SNGLBROADFAR{GW200209} $ &
                $ \SNGLBROADASSOC{GW200209} \SUBSETINSTRUMENTSSNGLBROAD{GW200209} \SNGLBROADNETWORKSNR{GW200209} $ &
                $ \SNGLBBHASSOC{GW200209}  \SNGLBBHFAR{GW200209} $ &
                $ \SNGLBBHASSOC{GW200209} \SUBSETINSTRUMENTSSNGLBBH{GW200209} \SNGLBBHNETWORKSNR{GW200209} $ &
                $ \COINCBROADASSOC{GW200209} \COINCBROADFAR{GW200209} $ &
                $ \COINCBROADASSOC{GW200209} \SUBSETINSTRUMENTSCOINCBROAD{GW200209} \COINCBROADNETWORKSNR{GW200209} $ &
                $ \COINCBBHASSOC{GW200209} \COINCBBHFAR{GW200209} $ &
                $ \COINCBBHASSOC{GW200209} \SUBSETINSTRUMENTSCOINCBBH{GW200209} \COINCBBHNETWORKSNR{GW200209} $ \\
{\EVENTNAMEFONT{GW200308}\FULLNAME{GW200308}} &
                \ACTIVEINSTRUMENTS{GW200308}, \ALLINSTRUMENTS{GW200308} &
                $ \SNGLBROADASSOC{GW200308}  \SNGLBROADFAR{GW200308} $ &
                $ \SNGLBROADASSOC{GW200308} \SUBSETINSTRUMENTSSNGLBROAD{GW200308} \SNGLBROADNETWORKSNR{GW200308} $ &
                $ \SNGLBBHASSOC{GW200308}  \SNGLBBHFAR{GW200308} $ &
                $ \SNGLBBHASSOC{GW200308} \SUBSETINSTRUMENTSSNGLBBH{GW200308} \SNGLBBHNETWORKSNR{GW200308} $ &
                $ \COINCBROADASSOC{GW200308} \COINCBROADFAR{GW200308} $ &
                $ \COINCBROADASSOC{GW200308} \SUBSETINSTRUMENTSCOINCBROAD{GW200308} \COINCBROADNETWORKSNR{GW200308} $ &
                $ \COINCBBHASSOC{GW200308} \COINCBBHFAR{GW200308} $ &
                $ \COINCBBHASSOC{GW200308} \SUBSETINSTRUMENTSCOINCBBH{GW200308} \COINCBBHNETWORKSNR{GW200308} $ \\
{\EVENTNAMEFONT{GW19120411}\FULLNAME{GW19120411}} &
                \ACTIVEINSTRUMENTS{GW19120411}, \ALLINSTRUMENTS{GW19120411} &
                $ \SNGLBROADASSOC{GW19120411}  \SNGLBROADFAR{GW19120411} $ &
                $ \SNGLBROADASSOC{GW19120411} \SUBSETINSTRUMENTSSNGLBROAD{GW19120411} \SNGLBROADNETWORKSNR{GW19120411} $ &
                $ \SNGLBBHASSOC{GW19120411}  \SNGLBBHFAR{GW19120411} $ &
                $ \SNGLBBHASSOC{GW19120411} \SUBSETINSTRUMENTSSNGLBBH{GW19120411} \SNGLBBHNETWORKSNR{GW19120411} $ &
                $ \COINCBROADASSOC{GW19120411} \COINCBROADFAR{GW19120411} $ &
                $ \COINCBROADASSOC{GW19120411} \SUBSETINSTRUMENTSCOINCBROAD{GW19120411} \COINCBROADNETWORKSNR{GW19120411} $ &
                $ \COINCBBHASSOC{GW19120411} \COINCBBHFAR{GW19120411} $ &
                $ \COINCBBHASSOC{GW19120411} \SUBSETINSTRUMENTSCOINCBBH{GW19120411} \COINCBBHNETWORKSNR{GW19120411} $ \\
{\EVENTNAMEFONT{GW191127}\FULLNAME{GW191127}} &
                \ACTIVEINSTRUMENTS{GW191127}, \ALLINSTRUMENTS{GW191127} &
                $ \SNGLBROADASSOC{GW191127}  \SNGLBROADFAR{GW191127} $ &
                $ \SNGLBROADASSOC{GW191127} \SUBSETINSTRUMENTSSNGLBROAD{GW191127} \SNGLBROADNETWORKSNR{GW191127} $ &
                $ \SNGLBBHASSOC{GW191127}  \SNGLBBHFAR{GW191127} $ &
                $ \SNGLBBHASSOC{GW191127} \SUBSETINSTRUMENTSSNGLBBH{GW191127} \SNGLBBHNETWORKSNR{GW191127} $ &
                $ \COINCBROADASSOC{GW191127} \COINCBROADFAR{GW191127} $ &
                $ \COINCBROADASSOC{GW191127} \SUBSETINSTRUMENTSCOINCBROAD{GW191127} \COINCBROADNETWORKSNR{GW191127} $ &
                $ \COINCBBHASSOC{GW191127} \COINCBBHFAR{GW191127} $ &
                $ \COINCBBHASSOC{GW191127} \SUBSETINSTRUMENTSCOINCBBH{GW191127} \COINCBBHNETWORKSNR{GW191127} $ \\
{\EVENTNAMEFONT{GW191126}\FULLNAME{GW191126}} &
                \ACTIVEINSTRUMENTS{GW191126}, \ALLINSTRUMENTS{GW191126} &
                $ \SNGLBROADASSOC{GW191126}  \SNGLBROADFAR{GW191126} $ &
                $ \SNGLBROADASSOC{GW191126} \SUBSETINSTRUMENTSSNGLBROAD{GW191126} \SNGLBROADNETWORKSNR{GW191126} $ &
                $ \SNGLBBHASSOC{GW191126}  \SNGLBBHFAR{GW191126} $ &
                $ \SNGLBBHASSOC{GW191126} \SUBSETINSTRUMENTSSNGLBBH{GW191126} \SNGLBBHNETWORKSNR{GW191126} $ &
                $ \COINCBROADASSOC{GW191126} \COINCBROADFAR{GW191126} $ &
                $ \COINCBROADASSOC{GW191126} \SUBSETINSTRUMENTSCOINCBROAD{GW191126} \COINCBROADNETWORKSNR{GW191126} $ &
                $ \COINCBBHASSOC{GW191126} \COINCBBHFAR{GW191126} $ &
                $ \COINCBBHASSOC{GW191126} \SUBSETINSTRUMENTSCOINCBBH{GW191126} \COINCBBHNETWORKSNR{GW191126} $ \\
{\EVENTNAMEFONT{GW191118}\FULLNAME{GW191118}} &
                \ACTIVEINSTRUMENTS{GW191118}, \ALLINSTRUMENTS{GW191118} &
                $ \SNGLBROADASSOC{GW191118}  \SNGLBROADFAR{GW191118} $ &
                $ \SNGLBROADASSOC{GW191118} \SUBSETINSTRUMENTSSNGLBROAD{GW191118} \SNGLBROADNETWORKSNR{GW191118} $ &
                $ \SNGLBBHASSOC{GW191118}  \SNGLBBHFAR{GW191118} $ &
                $ \SNGLBBHASSOC{GW191118} \SUBSETINSTRUMENTSSNGLBBH{GW191118} \SNGLBBHNETWORKSNR{GW191118} $ &
                $ \COINCBROADASSOC{GW191118} \COINCBROADFAR{GW191118} $ &
                $ \COINCBROADASSOC{GW191118} \SUBSETINSTRUMENTSCOINCBROAD{GW191118} \COINCBROADNETWORKSNR{GW191118} $ &
                $ \COINCBBHASSOC{GW191118} \COINCBBHFAR{GW191118} $ &
                $ \COINCBBHASSOC{GW191118} \SUBSETINSTRUMENTSCOINCBBH{GW191118} \COINCBBHNETWORKSNR{GW191118} $ \\
{\EVENTNAMEFONT{GW20031110}\FULLNAME{GW20031110}} &
                \ACTIVEINSTRUMENTS{GW20031110}, \ALLINSTRUMENTS{GW20031110} &
                $ \SNGLBROADASSOC{GW20031110}  \SNGLBROADFAR{GW20031110} $ &
                $ \SNGLBROADASSOC{GW20031110} \SUBSETINSTRUMENTSSNGLBROAD{GW20031110} \SNGLBROADNETWORKSNR{GW20031110} $ &
                $ \SNGLBBHASSOC{GW20031110}  \SNGLBBHFAR{GW20031110} $ &
                $ \SNGLBBHASSOC{GW20031110} \SUBSETINSTRUMENTSSNGLBBH{GW20031110} \SNGLBBHNETWORKSNR{GW20031110} $ &
                $ \COINCBROADASSOC{GW20031110} \COINCBROADFAR{GW20031110} $ &
                $ \COINCBROADASSOC{GW20031110} \SUBSETINSTRUMENTSCOINCBROAD{GW20031110} \COINCBROADNETWORKSNR{GW20031110} $ &
                $ \COINCBBHASSOC{GW20031110} \COINCBBHFAR{GW20031110} $ &
                $ \COINCBBHASSOC{GW20031110} \SUBSETINSTRUMENTSCOINCBBH{GW20031110} \COINCBBHNETWORKSNR{GW20031110} $ \\
{\EVENTNAMEFONT{200218}\FULLNAME{200218}} &
                \ACTIVEINSTRUMENTS{200218}, \ALLINSTRUMENTS{200218} &
                $ \SNGLBROADASSOC{200218}  \SNGLBROADFAR{200218} $ &
                $ \SNGLBROADASSOC{200218} \SUBSETINSTRUMENTSSNGLBROAD{200218} \SNGLBROADNETWORKSNR{200218} $ &
                $ \SNGLBBHASSOC{200218}  \SNGLBBHFAR{200218} $ &
                $ \SNGLBBHASSOC{200218} \SUBSETINSTRUMENTSSNGLBBH{200218} \SNGLBBHNETWORKSNR{200218} $ &
                $ \COINCBROADASSOC{200218} \COINCBROADFAR{200218} $ &
                $ \COINCBROADASSOC{200218} \SUBSETINSTRUMENTSCOINCBROAD{200218} \COINCBROADNETWORKSNR{200218} $ &
                $ \COINCBBHASSOC{200218} \COINCBBHFAR{200218} $ &
                $ \COINCBBHASSOC{200218} \SUBSETINSTRUMENTSCOINCBBH{200218} \COINCBBHNETWORKSNR{200218} $ \\

\hline
\hiderowcolors
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccccc}
\hline
\hiderowcolors
\multicolumn{1}{c}{\multirow{4}{*}{Event}} & \multirow{2}{*}{Instruments} & \multicolumn{4}{c|}{Search including single-detector events} & \multicolumn{4}{c}{Coincident-only search} \\
 & & \multicolumn{2}{c|}{\PYCBCBROAD} & \multicolumn{2}{c|}{\PYCBCBBH} & \multicolumn{2}{c|}{\PYCBCBROAD} & \multicolumn{2}{c}{\PYCBCBBH} \\
 & \multirow{2}{*}{Active, Triggered} &  FAR   &  Network  &  FAR   & Network  &  FAR   & Network  &  FAR &  Network  \\
 & & (years$^{-1}$) & SNR & (years$^{-1}$) & SNR & (years$^{-1}$) & SNR & (years$^{-1}$) & SNR \\
\hline
\showrowcolors
{\EVENTNAMEFONT{GW190707}\FULLNAME{GW190707}} &
                \ACTIVEINSTRUMENTS{GW190707}, \ALLINSTRUMENTS{GW190707} &
                $ \SNGLBROADASSOC{GW190707} \SNGLBROADFAR{GW190707} $ &
                $ \SNGLBROADASSOC{GW190707} \SUBSETINSTRUMENTSSNGLBROAD{GW190707} \SNGLBROADNETWORKSNR{GW190707} $ &
                $ \SNGLBBHASSOC{GW190707} \SNGLBBHFAR{GW190707} $ &
                $ \SNGLBBHASSOC{GW190707} \SUBSETINSTRUMENTSSNGLBBH{GW190707} \SNGLBBHNETWORKSNR{GW190707} $ &
                $ \COINCBROADASSOC{GW190707} \COINCBROADFAR{GW190707} $ &
                $ \COINCBROADASSOC{GW190707} \SUBSETINSTRUMENTSCOINCBROAD{GW190707} \COINCBROADNETWORKSNR{GW190707} $ &
                $ \COINCBBHASSOC{GW190707} \COINCBBHFAR{GW190707} $ &
                $ \COINCBBHASSOC{GW190707} \SUBSETINSTRUMENTSCOINCBBH{GW190707} \COINCBBHNETWORKSNR{GW190707} $ \\
{\EVENTNAMEFONT{GW200225}\FULLNAME{GW200225}} &
                \ACTIVEINSTRUMENTS{GW200225}, \ALLINSTRUMENTS{GW200225} &
                $ \SNGLBROADASSOC{GW200225} \SNGLBROADFAR{GW200225} $ &
                $ \SNGLBROADASSOC{GW200225} \SUBSETINSTRUMENTSSNGLBROAD{GW200225} \SNGLBROADNETWORKSNR{GW200225} $ &
                $ \SNGLBBHASSOC{GW200225} \SNGLBBHFAR{GW200225} $ &
                $ \SNGLBBHASSOC{GW200225} \SUBSETINSTRUMENTSSNGLBBH{GW200225} \SNGLBBHNETWORKSNR{GW200225} $ &
                $ \COINCBROADASSOC{GW200225} \COINCBROADFAR{GW200225} $ &
                $ \COINCBROADASSOC{GW200225} \SUBSETINSTRUMENTSCOINCBROAD{GW200225} \COINCBROADNETWORKSNR{GW200225} $ &
                $ \COINCBBHASSOC{GW200225} \COINCBBHFAR{GW200225} $ &
                $ \COINCBBHASSOC{GW200225} \SUBSETINSTRUMENTSCOINCBBH{GW200225} \COINCBBHNETWORKSNR{GW200225} $ \\
{\EVENTNAMEFONT{GW19120417}\FULLNAME{GW19120417}} &
                \ACTIVEINSTRUMENTS{GW19120417}, \ALLINSTRUMENTS{GW19120417} &
                $ \SNGLBROADASSOC{GW19120417} \SNGLBROADFAR{GW19120417} $ &
                $ \SNGLBROADASSOC{GW19120417} \SUBSETINSTRUMENTSSNGLBROAD{GW19120417} \SNGLBROADNETWORKSNR{GW19120417} $ &
                $ \SNGLBBHASSOC{GW19120417} \SNGLBBHFAR{GW19120417} $ &
                $ \SNGLBBHASSOC{GW19120417} \SUBSETINSTRUMENTSSNGLBBH{GW19120417} \SNGLBBHNETWORKSNR{GW19120417} $ &
                $ \COINCBROADASSOC{GW19120417} \COINCBROADFAR{GW19120417} $ &
                $ \COINCBROADASSOC{GW19120417} \SUBSETINSTRUMENTSCOINCBROAD{GW19120417} \COINCBROADNETWORKSNR{GW19120417} $ &
                $ \COINCBBHASSOC{GW19120417} \COINCBBHFAR{GW19120417} $ &
                $ \COINCBBHASSOC{GW19120417} \SUBSETINSTRUMENTSCOINCBBH{GW19120417} \COINCBBHNETWORKSNR{GW19120417} $ \\
{\EVENTNAMEFONT{GW191216}\FULLNAME{GW191216}} &
                \ACTIVEINSTRUMENTS{GW191216}, \ALLINSTRUMENTS{GW191216} &
                $ \SNGLBROADASSOC{GW191216} \SNGLBROADFAR{GW191216} $ &
                $ \SNGLBROADASSOC{GW191216} \SUBSETINSTRUMENTSSNGLBROAD{GW191216} \SNGLBROADNETWORKSNR{GW191216} $ &
                $ \SNGLBBHASSOC{GW191216} \SNGLBBHFAR{GW191216} $ &
                $ \SNGLBBHASSOC{GW191216} \SUBSETINSTRUMENTSSNGLBBH{GW191216} \SNGLBBHNETWORKSNR{GW191216} $ &
                $ \COINCBROADASSOC{GW191216} \COINCBROADFAR{GW191216} $ &
                $ \COINCBROADASSOC{GW191216} \SUBSETINSTRUMENTSCOINCBROAD{GW191216} \COINCBROADNETWORKSNR{GW191216} $ &
                $ \COINCBBHASSOC{GW191216} \COINCBBHFAR{GW191216} $ &
                $ \COINCBBHASSOC{GW191216} \SUBSETINSTRUMENTSCOINCBBH{GW191216} \COINCBBHNETWORKSNR{GW191216} $ \\
{\EVENTNAMEFONT{GW19052107}\FULLNAME{GW19052107}} &
                \ACTIVEINSTRUMENTS{GW19052107}, \ALLINSTRUMENTS{GW19052107} &
                $ \SNGLBROADASSOC{GW19052107} \SNGLBROADFAR{GW19052107} $ &
                $ \SNGLBROADASSOC{GW19052107} \SUBSETINSTRUMENTSSNGLBROAD{GW19052107} \SNGLBROADNETWORKSNR{GW19052107} $ &
                $ \SNGLBBHASSOC{GW19052107} \SNGLBBHFAR{GW19052107} $ &
                $ \SNGLBBHASSOC{GW19052107} \SUBSETINSTRUMENTSSNGLBBH{GW19052107} \SNGLBBHNETWORKSNR{GW19052107} $ &
                $ \COINCBROADASSOC{GW19052107} \COINCBROADFAR{GW19052107} $ &
                $ \COINCBROADASSOC{GW19052107} \SUBSETINSTRUMENTSCOINCBROAD{GW19052107} \COINCBROADNETWORKSNR{GW19052107} $ &
                $ \COINCBBHASSOC{GW19052107} \COINCBBHFAR{GW19052107} $ &
                $ \COINCBBHASSOC{GW19052107} \SUBSETINSTRUMENTSCOINCBBH{GW19052107} \COINCBBHNETWORKSNR{GW19052107} $ \\
{\EVENTNAMEFONT{GW20012906}\FULLNAME{GW20012906}} &
                \ACTIVEINSTRUMENTS{GW20012906}, \ALLINSTRUMENTS{GW20012906} &
                $ \SNGLBROADASSOC{GW20012906} \SNGLBROADFAR{GW20012906} $ &
                $ \SNGLBROADASSOC{GW20012906} \SUBSETINSTRUMENTSSNGLBROAD{GW20012906} \SNGLBROADNETWORKSNR{GW20012906} $ &
                $ \SNGLBBHASSOC{GW20012906} \SNGLBBHFAR{GW20012906} $ &
                $ \SNGLBBHASSOC{GW20012906} \SUBSETINSTRUMENTSSNGLBBH{GW20012906} \SNGLBBHNETWORKSNR{GW20012906} $ &
                $ \COINCBROADASSOC{GW20012906} \COINCBROADFAR{GW20012906} $ &
                $ \COINCBROADASSOC{GW20012906} \SUBSETINSTRUMENTSCOINCBROAD{GW20012906} \COINCBROADNETWORKSNR{GW20012906} $ &
                $ \COINCBBHASSOC{GW20012906} \COINCBBHFAR{GW20012906} $ &
                $ \COINCBBHASSOC{GW20012906} \SUBSETINSTRUMENTSCOINCBBH{GW20012906} \COINCBBHNETWORKSNR{GW20012906} $ \\
{\EVENTNAMEFONT{GW191129}\FULLNAME{GW191129}} &
                \ACTIVEINSTRUMENTS{GW191129}, \ALLINSTRUMENTS{GW191129} &
                $ \SNGLBROADASSOC{GW191129} \SNGLBROADFAR{GW191129} $ &
                $ \SNGLBROADASSOC{GW191129} \SUBSETINSTRUMENTSSNGLBROAD{GW191129} \SNGLBROADNETWORKSNR{GW191129} $ &
                $ \SNGLBBHASSOC{GW191129} \SNGLBBHFAR{GW191129} $ &
                $ \SNGLBBHASSOC{GW191129} \SUBSETINSTRUMENTSSNGLBBH{GW191129} \SNGLBBHNETWORKSNR{GW191129} $ &
                $ \COINCBROADASSOC{GW191129} \COINCBROADFAR{GW191129} $ &
                $ \COINCBROADASSOC{GW191129} \SUBSETINSTRUMENTSCOINCBROAD{GW191129} \COINCBROADNETWORKSNR{GW191129} $ &
                $ \COINCBBHASSOC{GW191129} \COINCBBHFAR{GW191129} $ &
                $ \COINCBBHASSOC{GW191129} \SUBSETINSTRUMENTSCOINCBBH{GW191129} \COINCBBHNETWORKSNR{GW191129} $ \\
{\EVENTNAMEFONT{GW20031111}\FULLNAME{GW20031111}} &
                \ACTIVEINSTRUMENTS{GW20031111}, \ALLINSTRUMENTS{GW20031111} &
                $ \SNGLBROADASSOC{GW20031111} \SNGLBROADFAR{GW20031111} $ &
                $ \SNGLBROADASSOC{GW20031111} \SUBSETINSTRUMENTSSNGLBROAD{GW20031111} \SNGLBROADNETWORKSNR{GW20031111} $ &
                $ \SNGLBBHASSOC{GW20031111} \SNGLBBHFAR{GW20031111} $ &
                $ \SNGLBBHASSOC{GW20031111} \SUBSETINSTRUMENTSSNGLBBH{GW20031111} \SNGLBBHNETWORKSNR{GW20031111} $ &
                $ \COINCBROADASSOC{GW20031111} \COINCBROADFAR{GW20031111} $ &
                $ \COINCBROADASSOC{GW20031111} \SUBSETINSTRUMENTSCOINCBROAD{GW20031111} \COINCBROADNETWORKSNR{GW20031111} $ &
                $ \COINCBBHASSOC{GW20031111} \COINCBBHFAR{GW20031111} $ &
                $ \COINCBBHASSOC{GW20031111} \SUBSETINSTRUMENTSCOINCBBH{GW20031111} \COINCBBHNETWORKSNR{GW20031111} $ \\
{\EVENTNAMEFONT{GW190512}\FULLNAME{GW190512}} &
                \ACTIVEINSTRUMENTS{GW190512}, \ALLINSTRUMENTS{GW190512} &
                $ \SNGLBROADASSOC{GW190512} \SNGLBROADFAR{GW190512} $ &
                $ \SNGLBROADASSOC{GW190512} \SUBSETINSTRUMENTSSNGLBROAD{GW190512} \SNGLBROADNETWORKSNR{GW190512} $ &
                $ \SNGLBBHASSOC{GW190512} \SNGLBBHFAR{GW190512} $ &
                $ \SNGLBBHASSOC{GW190512} \SUBSETINSTRUMENTSSNGLBBH{GW190512} \SNGLBBHNETWORKSNR{GW190512} $ &
                $ \COINCBROADASSOC{GW190512} \COINCBROADFAR{GW190512} $ &
                $ \COINCBROADASSOC{GW190512} \SUBSETINSTRUMENTSCOINCBROAD{GW190512} \COINCBROADNETWORKSNR{GW190512} $ &
                $ \COINCBBHASSOC{GW190512} \COINCBBHFAR{GW190512} $ &
                $ \COINCBBHASSOC{GW190512} \SUBSETINSTRUMENTSCOINCBBH{GW190512} \COINCBBHNETWORKSNR{GW190512} $ \\
{\EVENTNAMEFONT{GW1908280634}\FULLNAME{GW1908280634}} &
                \ACTIVEINSTRUMENTS{GW1908280634}, \ALLINSTRUMENTS{GW1908280634} &
                $ \SNGLBROADASSOC{GW1908280634} \SNGLBROADFAR{GW1908280634} $ &
                $ \SNGLBROADASSOC{GW1908280634} \SUBSETINSTRUMENTSSNGLBROAD{GW1908280634} \SNGLBROADNETWORKSNR{GW1908280634} $ &
                $ \SNGLBBHASSOC{GW1908280634} \SNGLBBHFAR{GW1908280634} $ &
                $ \SNGLBBHASSOC{GW1908280634} \SUBSETINSTRUMENTSSNGLBBH{GW1908280634} \SNGLBBHNETWORKSNR{GW1908280634} $ &
                $ \COINCBROADASSOC{GW1908280634} \COINCBROADFAR{GW1908280634} $ &
                $ \COINCBROADASSOC{GW1908280634} \SUBSETINSTRUMENTSCOINCBROAD{GW1908280634} \COINCBROADNETWORKSNR{GW1908280634} $ &
                $ \COINCBBHASSOC{GW1908280634} \COINCBBHFAR{GW1908280634} $ &
                $ \COINCBBHASSOC{GW1908280634} \SUBSETINSTRUMENTSCOINCBBH{GW1908280634} \COINCBBHNETWORKSNR{GW1908280634} $ \\
{\EVENTNAMEFONT{GW190924}\FULLNAME{GW190924}} &
                \ACTIVEINSTRUMENTS{GW190924}, \ALLINSTRUMENTS{GW190924} &
                $ \SNGLBROADASSOC{GW190924} \SNGLBROADFAR{GW190924} $ &
                $ \SNGLBROADASSOC{GW190924} \SUBSETINSTRUMENTSSNGLBROAD{GW190924} \SNGLBROADNETWORKSNR{GW190924} $ &
                $ \SNGLBBHASSOC{GW190924} \SNGLBBHFAR{GW190924} $ &
                $ \SNGLBBHASSOC{GW190924} \SUBSETINSTRUMENTSSNGLBBH{GW190924} \SNGLBBHNETWORKSNR{GW190924} $ &
                $ \COINCBROADASSOC{GW190924} \COINCBROADFAR{GW190924} $ &
                $ \COINCBROADASSOC{GW190924} \SUBSETINSTRUMENTSCOINCBROAD{GW190924} \COINCBROADNETWORKSNR{GW190924} $ &
                $ \COINCBBHASSOC{GW190924} \COINCBBHFAR{GW190924} $ &
                $ \COINCBBHASSOC{GW190924} \SUBSETINSTRUMENTSCOINCBBH{GW190924} \COINCBBHNETWORKSNR{GW190924} $ \\
{\EVENTNAMEFONT{GW200224}\FULLNAME{GW200224}} &
                \ACTIVEINSTRUMENTS{GW200224}, \ALLINSTRUMENTS{GW200224} &
                $ \SNGLBROADASSOC{GW200224} \SNGLBROADFAR{GW200224} $ &
                $ \SNGLBROADASSOC{GW200224} \SUBSETINSTRUMENTSSNGLBROAD{GW200224} \SNGLBROADNETWORKSNR{GW200224} $ &
                $ \SNGLBBHASSOC{GW200224} \SNGLBBHFAR{GW200224} $ &
                $ \SNGLBBHASSOC{GW200224} \SUBSETINSTRUMENTSSNGLBBH{GW200224} \SNGLBBHNETWORKSNR{GW200224} $ &
                $ \COINCBROADASSOC{GW200224} \COINCBROADFAR{GW200224} $ &
                $ \COINCBROADASSOC{GW200224} \SUBSETINSTRUMENTSCOINCBROAD{GW200224} \COINCBROADNETWORKSNR{GW200224} $ &
                $ \COINCBBHASSOC{GW200224} \COINCBBHFAR{GW200224} $ &
                $ \COINCBBHASSOC{GW200224} \SUBSETINSTRUMENTSCOINCBBH{GW200224} \COINCBBHNETWORKSNR{GW200224} $ \\
{\EVENTNAMEFONT{GW190519}\FULLNAME{GW190519}} &
                \ACTIVEINSTRUMENTS{GW190519}, \ALLINSTRUMENTS{GW190519} &
                $ \SNGLBROADASSOC{GW190519} \SNGLBROADFAR{GW190519} $ &
                $ \SNGLBROADASSOC{GW190519} \SUBSETINSTRUMENTSSNGLBROAD{GW190519} \SNGLBROADNETWORKSNR{GW190519} $ &
                $ \SNGLBBHASSOC{GW190519} \SNGLBBHFAR{GW190519} $ &
                $ \SNGLBBHASSOC{GW190519} \SUBSETINSTRUMENTSSNGLBBH{GW190519} \SNGLBBHNETWORKSNR{GW190519} $ &
                $ \COINCBROADASSOC{GW190519} \COINCBROADFAR{GW190519} $ &
                $ \COINCBROADASSOC{GW190519} \SUBSETINSTRUMENTSCOINCBROAD{GW190519} \COINCBROADNETWORKSNR{GW190519} $ &
                $ \COINCBBHASSOC{GW190519} \COINCBBHFAR{GW190519} $ &
                $ \COINCBBHASSOC{GW190519} \SUBSETINSTRUMENTSCOINCBBH{GW190519} \COINCBBHNETWORKSNR{GW190519} $ \\
{\EVENTNAMEFONT{GW190412}\FULLNAME{GW190412}} &
                \ACTIVEINSTRUMENTS{GW190412}, \ALLINSTRUMENTS{GW190412} &
                $ \SNGLBROADASSOC{GW190412} \SNGLBROADFAR{GW190412} $ &
                $ \SNGLBROADASSOC{GW190412} \SUBSETINSTRUMENTSSNGLBROAD{GW190412} \SNGLBROADNETWORKSNR{GW190412} $ &
                $ \SNGLBBHASSOC{GW190412} \SNGLBBHFAR{GW190412} $ &
                $ \SNGLBBHASSOC{GW190412} \SUBSETINSTRUMENTSSNGLBBH{GW190412} \SNGLBBHNETWORKSNR{GW190412} $ &
                $ \COINCBROADASSOC{GW190412} \COINCBROADFAR{GW190412} $ &
                $ \COINCBROADASSOC{GW190412} \SUBSETINSTRUMENTSCOINCBROAD{GW190412} \COINCBROADNETWORKSNR{GW190412} $ &
                $ \COINCBBHASSOC{GW190412} \COINCBBHFAR{GW190412} $ &
                $ \COINCBBHASSOC{GW190412} \SUBSETINSTRUMENTSCOINCBBH{GW190412} \COINCBBHNETWORKSNR{GW190412} $ \\
{\EVENTNAMEFONT{GW190408}\FULLNAME{GW190408}} &
                \ACTIVEINSTRUMENTS{GW190408}, \ALLINSTRUMENTS{GW190408} &
                $ \SNGLBROADASSOC{GW190408} \SNGLBROADFAR{GW190408} $ &
                $ \SNGLBROADASSOC{GW190408} \SUBSETINSTRUMENTSSNGLBROAD{GW190408} \SNGLBROADNETWORKSNR{GW190408} $ &
                $ \SNGLBBHASSOC{GW190408} \SNGLBBHFAR{GW190408} $ &
                $ \SNGLBBHASSOC{GW190408} \SUBSETINSTRUMENTSSNGLBBH{GW190408} \SNGLBBHNETWORKSNR{GW190408} $ &
                $ \COINCBROADASSOC{GW190408} \COINCBROADFAR{GW190408} $ &
                $ \COINCBROADASSOC{GW190408} \SUBSETINSTRUMENTSCOINCBROAD{GW190408} \COINCBROADNETWORKSNR{GW190408} $ &
                $ \COINCBBHASSOC{GW190408} \COINCBBHFAR{GW190408} $ &
                $ \COINCBBHASSOC{GW190408} \SUBSETINSTRUMENTSCOINCBBH{GW190408} \COINCBBHNETWORKSNR{GW190408} $ \\
\hline
{\EVENTNAMEFONT{GW20021009}\FULLNAME{GW20021009}} &
                \ACTIVEINSTRUMENTS{GW20021009}, \ALLINSTRUMENTS{GW20021009} &
                $ \SNGLBROADASSOC{GW20021009} \SNGLBROADFAR{GW20021009} $ &
                $ \SNGLBROADASSOC{GW20021009} \SUBSETINSTRUMENTSSNGLBROAD{GW20021009} \SNGLBROADNETWORKSNR{GW20021009} $ &
                $ \SNGLBBHASSOC{GW20021009} \SNGLBBHFAR{GW20021009} $ &
                $ \SNGLBBHASSOC{GW20021009} \SUBSETINSTRUMENTSSNGLBBH{GW20021009} \SNGLBBHNETWORKSNR{GW20021009} $ &
                $ \COINCBROADASSOC{GW20021009} \COINCBROADFAR{GW20021009} $ &
                $ \COINCBROADASSOC{GW20021009} \SUBSETINSTRUMENTSCOINCBROAD{GW20021009} \COINCBROADNETWORKSNR{GW20021009} $ &
                $ \COINCBBHASSOC{GW20021009} \COINCBBHFAR{GW20021009} $ &
                $ \COINCBBHASSOC{GW20021009} \SUBSETINSTRUMENTSCOINCBBH{GW20021009} \COINCBBHNETWORKSNR{GW20021009} $ \\
{\EVENTNAMEFONT{GW190916}\FULLNAME{GW190916}} &
                \ACTIVEINSTRUMENTS{GW190916}, \ALLINSTRUMENTS{GW190916} &
                $ \SNGLBROADASSOC{GW190916} \SNGLBROADFAR{GW190916} $ &
                $ \SNGLBROADASSOC{GW190916} \SUBSETINSTRUMENTSSNGLBROAD{GW190916} \SNGLBROADNETWORKSNR{GW190916} $ &
                $ \SNGLBBHASSOC{GW190916} \SNGLBBHFAR{GW190916} $ &
                $ \SNGLBBHASSOC{GW190916} \SUBSETINSTRUMENTSSNGLBBH{GW190916} \SNGLBBHNETWORKSNR{GW190916} $ &
                $ \COINCBROADASSOC{GW190916} \COINCBROADFAR{GW190916} $ &
                $ \COINCBROADASSOC{GW190916} \SUBSETINSTRUMENTSCOINCBROAD{GW190916} \COINCBROADNETWORKSNR{GW190916} $ &
                $ \COINCBBHASSOC{GW190916} \COINCBBHFAR{GW190916} $ &
                $ \COINCBBHASSOC{GW190916} \SUBSETINSTRUMENTSCOINCBBH{GW190916} \COINCBBHNETWORKSNR{GW190916} $ \\
{\EVENTNAMEFONT{GW191219}\FULLNAME{GW191219}} &
                \ACTIVEINSTRUMENTS{GW191219}, \ALLINSTRUMENTS{GW191219} &
                $ \SNGLBROADASSOC{GW191219} \SNGLBROADFAR{GW191219} $ &
                $ \SNGLBROADASSOC{GW191219} \SUBSETINSTRUMENTSSNGLBROAD{GW191219} \SNGLBROADNETWORKSNR{GW191219} $ &
                $ \SNGLBBHASSOC{GW191219} \SNGLBBHFAR{GW191219} $ &
                $ \SNGLBBHASSOC{GW191219} \SUBSETINSTRUMENTSSNGLBBH{GW191219} \SNGLBBHNETWORKSNR{GW191219} $ &
                $ \COINCBROADASSOC{GW191219} \COINCBROADFAR{GW191219} $ &
                $ \COINCBROADASSOC{GW191219} \SUBSETINSTRUMENTSCOINCBROAD{GW191219} \COINCBROADNETWORKSNR{GW191219} $ &
                $ \COINCBBHASSOC{GW191219} \COINCBBHFAR{GW191219} $ &
                $ \COINCBBHASSOC{GW191219} \SUBSETINSTRUMENTSCOINCBBH{GW191219} \COINCBBHNETWORKSNR{GW191219} $ \\
{\EVENTNAMEFONT{GW200216}\FULLNAME{GW200216}} &
                \ACTIVEINSTRUMENTS{GW200216}, \ALLINSTRUMENTS{GW200216} &
                $ \SNGLBROADASSOC{GW200216} \SNGLBROADFAR{GW200216} $ &
                $ \SNGLBROADASSOC{GW200216} \SUBSETINSTRUMENTSSNGLBROAD{GW200216} \SNGLBROADNETWORKSNR{GW200216} $ &
                $ \SNGLBBHASSOC{GW200216} \SNGLBBHFAR{GW200216} $ &
                $ \SNGLBBHASSOC{GW200216} \SUBSETINSTRUMENTSSNGLBBH{GW200216} \SNGLBBHNETWORKSNR{GW200216} $ &
                $ \COINCBROADASSOC{GW200216} \COINCBROADFAR{GW200216} $ &
                $ \COINCBROADASSOC{GW200216} \SUBSETINSTRUMENTSCOINCBROAD{GW200216} \COINCBROADNETWORKSNR{GW200216} $ &
                $ \COINCBBHASSOC{GW200216} \COINCBBHFAR{GW200216} $ &
                $ \COINCBBHASSOC{GW200216} \SUBSETINSTRUMENTSCOINCBBH{GW200216} \COINCBBHNETWORKSNR{GW200216} $ \\
{\EVENTNAMEFONT{GW190929}\FULLNAME{GW190929}} &
                \ACTIVEINSTRUMENTS{GW190929}, \ALLINSTRUMENTS{GW190929} &
                $ \SNGLBROADASSOC{GW190929} \SNGLBROADFAR{GW190929} $ &
                $ \SNGLBROADASSOC{GW190929} \SUBSETINSTRUMENTSSNGLBROAD{GW190929} \SNGLBROADNETWORKSNR{GW190929} $ &
                $ \SNGLBBHASSOC{GW190929} \SNGLBBHFAR{GW190929} $ &
                $ \SNGLBBHASSOC{GW190929} \SUBSETINSTRUMENTSSNGLBBH{GW190929} \SNGLBBHNETWORKSNR{GW190929} $ &
                $ \COINCBROADASSOC{GW190929} \COINCBROADFAR{GW190929} $ &
                $ \COINCBROADASSOC{GW190929} \SUBSETINSTRUMENTSCOINCBROAD{GW190929} \COINCBROADNETWORKSNR{GW190929} $ &
                $ \COINCBBHASSOC{GW190929} \COINCBBHFAR{GW190929} $ &
                $ \COINCBBHASSOC{GW190929} \SUBSETINSTRUMENTSCOINCBBH{GW190929} \COINCBBHNETWORKSNR{GW190929} $ \\
{\EVENTNAMEFONT{GW191224}\FULLNAME{GW191224}} &
                \ACTIVEINSTRUMENTS{GW191224}, \ALLINSTRUMENTS{GW191224} &
                $ \SNGLBROADASSOC{GW191224} \SNGLBROADFAR{GW191224} $ &
                $ \SNGLBROADASSOC{GW191224} \SUBSETINSTRUMENTSSNGLBROAD{GW191224} \SNGLBROADNETWORKSNR{GW191224} $ &
                $ \SNGLBBHASSOC{GW191224} \SNGLBBHFAR{GW191224} $ &
                $ \SNGLBBHASSOC{GW191224} \SUBSETINSTRUMENTSSNGLBBH{GW191224} \SNGLBBHNETWORKSNR{GW191224} $ &
                $ \COINCBROADASSOC{GW191224} \COINCBROADFAR{GW191224} $ &
                $ \COINCBROADASSOC{GW191224} \SUBSETINSTRUMENTSCOINCBROAD{GW191224} \COINCBROADNETWORKSNR{GW191224} $ &
                $ \COINCBBHASSOC{GW191224} \COINCBBHFAR{GW191224} $ &
                $ \COINCBBHASSOC{GW191224} \SUBSETINSTRUMENTSCOINCBBH{GW191224} \COINCBBHNETWORKSNR{GW191224} $ \\
{\EVENTNAMEFONT{GW190527}\FULLNAME{GW190527}} &
                \ACTIVEINSTRUMENTS{GW190527}, \ALLINSTRUMENTS{GW190527} &
                $ \SNGLBROADASSOC{GW190527} \SNGLBROADFAR{GW190527} $ &
                $ \SNGLBROADASSOC{GW190527} \SUBSETINSTRUMENTSSNGLBROAD{GW190527} \SNGLBROADNETWORKSNR{GW190527} $ &
                $ \SNGLBBHASSOC{GW190527} \SNGLBBHFAR{GW190527} $ &
                $ \SNGLBBHASSOC{GW190527} \SUBSETINSTRUMENTSSNGLBBH{GW190527} \SNGLBBHNETWORKSNR{GW190527} $ &
                $ \COINCBROADASSOC{GW190527} \COINCBROADFAR{GW190527} $ &
                $ \COINCBROADASSOC{GW190527} \SUBSETINSTRUMENTSCOINCBROAD{GW190527} \COINCBROADNETWORKSNR{GW190527} $ &
                $ \COINCBBHASSOC{GW190527} \COINCBBHFAR{GW190527} $ &
                $ \COINCBBHASSOC{GW190527} \SUBSETINSTRUMENTSCOINCBBH{GW190527} \COINCBBHNETWORKSNR{GW190527} $ \\
{\EVENTNAMEFONT{GW200306}\FULLNAME{GW200306}} &
                \ACTIVEINSTRUMENTS{GW200306}, \ALLINSTRUMENTS{GW200306} &
                $ \SNGLBROADASSOC{GW200306} \SNGLBROADFAR{GW200306} $ &
                $ \SNGLBROADASSOC{GW200306} \SUBSETINSTRUMENTSSNGLBROAD{GW200306} \SNGLBROADNETWORKSNR{GW200306} $ &
                $ \SNGLBBHASSOC{GW200306} \SNGLBBHFAR{GW200306} $ &
                $ \SNGLBBHASSOC{GW200306} \SUBSETINSTRUMENTSSNGLBBH{GW200306} \SNGLBBHNETWORKSNR{GW200306} $ &
                $ \COINCBROADASSOC{GW200306} \COINCBROADFAR{GW200306} $ &
                $ \COINCBROADASSOC{GW200306} \SUBSETINSTRUMENTSCOINCBROAD{GW200306} \COINCBROADNETWORKSNR{GW200306} $ &
                $ \COINCBBHASSOC{GW200306} \COINCBBHFAR{GW200306} $ &
                $ \COINCBBHASSOC{GW200306} \SUBSETINSTRUMENTSCOINCBBH{GW200306} \COINCBBHNETWORKSNR{GW200306} $ \\
{\EVENTNAMEFONT{GW20020822}\FULLNAME{GW20020822}} &
                \ACTIVEINSTRUMENTS{GW20020822}, \ALLINSTRUMENTS{GW20020822} &
                $ \SNGLBROADASSOC{GW20020822} \SNGLBROADFAR{GW20020822} $ &
                $ \SNGLBROADASSOC{GW20020822} \SUBSETINSTRUMENTSSNGLBROAD{GW20020822} \SNGLBROADNETWORKSNR{GW20020822} $ &
                $ \SNGLBBHASSOC{GW20020822} \SNGLBBHFAR{GW20020822} $ &
                $ \SNGLBBHASSOC{GW20020822} \SUBSETINSTRUMENTSSNGLBBH{GW20020822} \SNGLBBHNETWORKSNR{GW20020822} $ &
                $ \COINCBROADASSOC{GW20020822} \COINCBROADFAR{GW20020822} $ &
                $ \COINCBROADASSOC{GW20020822} \SUBSETINSTRUMENTSCOINCBROAD{GW20020822} \COINCBROADNETWORKSNR{GW20020822} $ &
                $ \COINCBBHASSOC{GW20020822} \COINCBBHFAR{GW20020822} $ &
                $ \COINCBBHASSOC{GW20020822} \SUBSETINSTRUMENTSCOINCBBH{GW20020822} \COINCBBHNETWORKSNR{GW20020822} $ \\
{\EVENTNAMEFONT{GW200214}\FULLNAME{GW200214}} &
                \ACTIVEINSTRUMENTS{GW200214}, \ALLINSTRUMENTS{GW200214} &
                $ \SNGLBROADASSOC{GW200214} \SNGLBROADFAR{GW200214} $ &
                $ \SNGLBROADASSOC{GW200214} \SUBSETINSTRUMENTSSNGLBROAD{GW200214} \SNGLBROADNETWORKSNR{GW200214} $ &
                $ \SNGLBBHASSOC{GW200214} \SNGLBBHFAR{GW200214} $ &
                $ \SNGLBBHASSOC{GW200214} \SUBSETINSTRUMENTSSNGLBBH{GW200214} \SNGLBBHNETWORKSNR{GW200214} $ &
                $ \COINCBROADASSOC{GW200214} \COINCBROADFAR{GW200214} $ &
                $ \COINCBROADASSOC{GW200214} \SUBSETINSTRUMENTSCOINCBROAD{GW200214} \COINCBROADNETWORKSNR{GW200214} $ &
                $ \COINCBBHASSOC{GW200214} \COINCBBHFAR{GW200214} $ &
                $ \COINCBBHASSOC{GW200214} \SUBSETINSTRUMENTSCOINCBBH{GW200214} \COINCBBHNETWORKSNR{GW200214} $ \\
{\EVENTNAMEFONT{GW20022012}\FULLNAME{GW20022012}} &
                \ACTIVEINSTRUMENTS{GW20022012}, \ALLINSTRUMENTS{GW20022012} &
                $ \SNGLBROADASSOC{GW20022012} \SNGLBROADFAR{GW20022012} $ &
                $ \SNGLBROADASSOC{GW20022012} \SUBSETINSTRUMENTSSNGLBROAD{GW20022012} \SNGLBROADNETWORKSNR{GW20022012} $ &
                $ \SNGLBBHASSOC{GW20022012} \SNGLBBHFAR{GW20022012} $ &
                $ \SNGLBBHASSOC{GW20022012} \SUBSETINSTRUMENTSSNGLBBH{GW20022012} \SNGLBBHNETWORKSNR{GW20022012} $ &
                $ \COINCBROADASSOC{GW20022012} \COINCBROADFAR{GW20022012} $ &
                $ \COINCBROADASSOC{GW20022012} \SUBSETINSTRUMENTSCOINCBROAD{GW20022012} \COINCBROADNETWORKSNR{GW20022012} $ &
                $ \COINCBBHASSOC{GW20022012} \COINCBBHFAR{GW20022012} $ &
                $ \COINCBBHASSOC{GW20022012} \SUBSETINSTRUMENTSCOINCBBH{GW20022012} \COINCBBHNETWORKSNR{GW20022012} $ \\
{\EVENTNAMEFONT{GW191201}\FULLNAME{GW191201}} &
                \ACTIVEINSTRUMENTS{GW191201}, \ALLINSTRUMENTS{GW191201} &
                $ \SNGLBROADASSOC{GW191201} \SNGLBROADFAR{GW191201} $ &
                $ \SNGLBROADASSOC{GW191201} \SUBSETINSTRUMENTSSNGLBROAD{GW191201} \SNGLBROADNETWORKSNR{GW191201} $ &
                $ \SNGLBBHASSOC{GW191201} \SNGLBBHFAR{GW191201} $ &
                $ \SNGLBBHASSOC{GW191201} \SUBSETINSTRUMENTSSNGLBBH{GW191201} \SNGLBBHNETWORKSNR{GW191201} $ &
                $ \COINCBROADASSOC{GW191201} \COINCBROADFAR{GW191201} $ &
                $ \COINCBROADASSOC{GW191201} \SUBSETINSTRUMENTSCOINCBROAD{GW191201} \COINCBROADNETWORKSNR{GW191201} $ &
                $ \COINCBBHASSOC{GW191201} \COINCBBHFAR{GW191201} $ &
                $ \COINCBBHASSOC{GW191201} \SUBSETINSTRUMENTSCOINCBBH{GW191201} \COINCBBHNETWORKSNR{GW191201} $ \\
{\EVENTNAMEFONT{GW190427}\FULLNAME{GW190427}} &
                \ACTIVEINSTRUMENTS{GW190427}, \ALLINSTRUMENTS{GW190427} &
                $ \SNGLBROADASSOC{GW190427} \SNGLBROADFAR{GW190427} $ &
                $ \SNGLBROADASSOC{GW190427} \SUBSETINSTRUMENTSSNGLBROAD{GW190427} \SNGLBROADNETWORKSNR{GW190427} $ &
                $ \SNGLBBHASSOC{GW190427} \SNGLBBHFAR{GW190427} $ &
                $ \SNGLBBHASSOC{GW190427} \SUBSETINSTRUMENTSSNGLBBH{GW190427} \SNGLBBHNETWORKSNR{GW190427} $ &
                $ \COINCBROADASSOC{GW190427} \COINCBROADFAR{GW190427} $ &
                $ \COINCBROADASSOC{GW190427} \SUBSETINSTRUMENTSCOINCBROAD{GW190427} \COINCBROADNETWORKSNR{GW190427} $ &
                $ \COINCBBHASSOC{GW190427} \COINCBBHFAR{GW190427} $ &
                $ \COINCBBHASSOC{GW190427} \SUBSETINSTRUMENTSCOINCBBH{GW190427} \COINCBBHNETWORKSNR{GW190427} $ \\
{\EVENTNAMEFONT{GW190926}\FULLNAME{GW190926}} &
                \ACTIVEINSTRUMENTS{GW190926}, \ALLINSTRUMENTS{GW190926} &
                $ \SNGLBROADASSOC{GW190926} \SNGLBROADFAR{GW190926} $ &
                $ \SNGLBROADASSOC{GW190926} \SUBSETINSTRUMENTSSNGLBROAD{GW190926} \SNGLBROADNETWORKSNR{GW190926} $ &
                $ \SNGLBBHASSOC{GW190926} \SNGLBBHFAR{GW190926} $ &
                $ \SNGLBBHASSOC{GW190926} \SUBSETINSTRUMENTSSNGLBBH{GW190926} \SNGLBBHNETWORKSNR{GW190926} $ &
                $ \COINCBROADASSOC{GW190926} \COINCBROADFAR{GW190926} $ &
                $ \COINCBROADASSOC{GW190926} \SUBSETINSTRUMENTSCOINCBROAD{GW190926} \COINCBROADNETWORKSNR{GW190926} $ &
                $ \COINCBBHASSOC{GW190926} \COINCBBHFAR{GW190926} $ &
                $ \COINCBBHASSOC{GW190926} \SUBSETINSTRUMENTSCOINCBBH{GW190926} \COINCBBHNETWORKSNR{GW190926} $ \\
{\EVENTNAMEFONT{GW190403}\FULLNAME{GW190403}} &
                \ACTIVEINSTRUMENTS{GW190403}, \ALLINSTRUMENTS{GW190403} &
                $ \SNGLBROADASSOC{GW190403} \SNGLBROADFAR{GW190403} $ &
                $ \SNGLBROADASSOC{GW190403} \SUBSETINSTRUMENTSSNGLBROAD{GW190403} \SNGLBROADNETWORKSNR{GW190403} $ &
                $ \SNGLBBHASSOC{GW190403} \SNGLBBHFAR{GW190403} $ &
                $ \SNGLBBHASSOC{GW190403} \SUBSETINSTRUMENTSSNGLBBH{GW190403} \SNGLBBHNETWORKSNR{GW190403} $ &
                $ \COINCBROADASSOC{GW190403} \COINCBROADFAR{GW190403} $ &
                $ \COINCBROADASSOC{GW190403} \SUBSETINSTRUMENTSCOINCBROAD{GW190403} \COINCBROADNETWORKSNR{GW190403} $ &
                $ \COINCBBHASSOC{GW190403} \COINCBBHFAR{GW190403} $ &
                $ \COINCBBHASSOC{GW190403} \SUBSETINSTRUMENTSCOINCBBH{GW190403} \COINCBBHNETWORKSNR{GW190403} $ \\
{\EVENTNAMEFONT{GW200305}\FULLNAME{GW200305}} &
                \ACTIVEINSTRUMENTS{GW200305}, \ALLINSTRUMENTS{GW200305} &
                $ \SNGLBROADASSOC{GW200305} \SNGLBROADFAR{GW200305} $ &
                $ \SNGLBROADASSOC{GW200305} \SUBSETINSTRUMENTSSNGLBROAD{GW200305} \SNGLBROADNETWORKSNR{GW200305} $ &
                $ \SNGLBBHASSOC{GW200305} \SNGLBBHFAR{GW200305} $ &
                $ \SNGLBBHASSOC{GW200305} \SUBSETINSTRUMENTSSNGLBBH{GW200305} \SNGLBBHNETWORKSNR{GW200305} $ &
                $ \COINCBROADASSOC{GW200305} \COINCBROADFAR{GW200305} $ &
                $ \COINCBROADASSOC{GW200305} \SUBSETINSTRUMENTSCOINCBROAD{GW200305} \COINCBROADNETWORKSNR{GW200305} $ &
                $ \COINCBBHASSOC{GW200305} \COINCBBHFAR{GW200305} $ &
                $ \COINCBBHASSOC{GW200305} \SUBSETINSTRUMENTSCOINCBBH{GW200305} \COINCBBHNETWORKSNR{GW200305} $ \\
{\EVENTNAMEFONT{GW20021000}\FULLNAME{GW20021000}} &
                \ACTIVEINSTRUMENTS{GW20021000}, \ALLINSTRUMENTS{GW20021000} &
                $ \SNGLBROADASSOC{GW20021000} \SNGLBROADFAR{GW20021000} $ &
                $ \SNGLBROADASSOC{GW20021000} \SUBSETINSTRUMENTSSNGLBROAD{GW20021000} \SNGLBROADNETWORKSNR{GW20021000} $ &
                $ \SNGLBBHASSOC{GW20021000} \SNGLBBHFAR{GW20021000} $ &
                $ \SNGLBBHASSOC{GW20021000} \SUBSETINSTRUMENTSSNGLBBH{GW20021000} \SNGLBBHNETWORKSNR{GW20021000} $ &
                $ \COINCBROADASSOC{GW20021000} \COINCBROADFAR{GW20021000} $ &
                $ \COINCBROADASSOC{GW20021000} \SUBSETINSTRUMENTSCOINCBROAD{GW20021000} \COINCBROADNETWORKSNR{GW20021000} $ &
                $ \COINCBBHASSOC{GW20021000} \COINCBBHFAR{GW20021000} $ &
                $ \COINCBBHASSOC{GW20021000} \SUBSETINSTRUMENTSCOINCBBH{GW20021000} \COINCBBHNETWORKSNR{GW20021000} $ \\
{\EVENTNAMEFONT{GW200322}\FULLNAME{GW200322}} &
                \ACTIVEINSTRUMENTS{GW200322}, \ALLINSTRUMENTS{GW200322} &
                $ \SNGLBROADASSOC{GW200322} \SNGLBROADFAR{GW200322} $ &
                $ \SNGLBROADASSOC{GW200322} \SUBSETINSTRUMENTSSNGLBROAD{GW200322} \SNGLBROADNETWORKSNR{GW200322} $ &
                $ \SNGLBBHASSOC{GW200322} \SNGLBBHFAR{GW200322} $ &
                $ \SNGLBBHASSOC{GW200322} \SUBSETINSTRUMENTSSNGLBBH{GW200322} \SNGLBBHNETWORKSNR{GW200322} $ &
                $ \COINCBROADASSOC{GW200322} \COINCBROADFAR{GW200322} $ &
                $ \COINCBROADASSOC{GW200322} \SUBSETINSTRUMENTSCOINCBROAD{GW200322} \COINCBROADNETWORKSNR{GW200322} $ &
                $ \COINCBBHASSOC{GW200322} \COINCBBHFAR{GW200322} $ &
                $ \COINCBBHASSOC{GW200322} \SUBSETINSTRUMENTSCOINCBBH{GW200322} \COINCBBHNETWORKSNR{GW200322} $ \\
{\EVENTNAMEFONT{GW200106}\FULLNAME{GW200106}} &
                \ACTIVEINSTRUMENTS{GW200106}, \ALLINSTRUMENTS{GW200106} &
                $ \SNGLBROADASSOC{GW200106} \SNGLBROADFAR{GW200106} $ &
                $ \SNGLBROADASSOC{GW200106} \SUBSETINSTRUMENTSSNGLBROAD{GW200106} \SNGLBROADNETWORKSNR{GW200106} $ &
                $ \SNGLBBHASSOC{GW200106} \SNGLBBHFAR{GW200106} $ &
                $ \SNGLBBHASSOC{GW200106} \SUBSETINSTRUMENTSSNGLBBH{GW200106} \SNGLBBHNETWORKSNR{GW200106} $ &
                $ \COINCBROADASSOC{GW200106} \COINCBROADFAR{GW200106} $ &
                $ \COINCBROADASSOC{GW200106} \SUBSETINSTRUMENTSCOINCBROAD{GW200106} \COINCBROADNETWORKSNR{GW200106} $ &
                $ \COINCBBHASSOC{GW200106} \COINCBBHFAR{GW200106} $ &
                $ \COINCBBHASSOC{GW200106} \SUBSETINSTRUMENTSCOINCBBH{GW200106} \COINCBBHNETWORKSNR{GW200106} $ \\
{\EVENTNAMEFONT{GW190426}\FULLNAME{GW190426}} &
                \ACTIVEINSTRUMENTS{GW190426}, \ALLINSTRUMENTS{GW190426} &
                $ \SNGLBROADASSOC{GW190426} \SNGLBROADFAR{GW190426} $ &
                $ \SNGLBROADASSOC{GW190426} \SUBSETINSTRUMENTSSNGLBROAD{GW190426} \SNGLBROADNETWORKSNR{GW190426} $ &
                $ \SNGLBBHASSOC{GW190426} \SNGLBBHFAR{GW190426} $ &
                $ \SNGLBBHASSOC{GW190426} \SUBSETINSTRUMENTSSNGLBBH{GW190426} \SNGLBBHNETWORKSNR{GW190426} $ &
                $ \COINCBROADASSOC{GW190426} \COINCBROADFAR{GW190426} $ &
                $ \COINCBROADASSOC{GW190426} \SUBSETINSTRUMENTSCOINCBROAD{GW190426} \COINCBROADNETWORKSNR{GW190426} $ &
                $ \COINCBBHASSOC{GW190426} \COINCBBHFAR{GW190426} $ &
                $ \COINCBBHASSOC{GW190426} \SUBSETINSTRUMENTSCOINCBBH{GW190426} \COINCBBHNETWORKSNR{GW190426} $ \\
{\EVENTNAMEFONT{GW20022006}\FULLNAME{GW20022006}} &
                \ACTIVEINSTRUMENTS{GW20022006}, \ALLINSTRUMENTS{GW20022006} &
                $ \SNGLBROADASSOC{GW20022006} \SNGLBROADFAR{GW20022006} $ &
                $ \SNGLBROADASSOC{GW20022006} \SUBSETINSTRUMENTSSNGLBROAD{GW20022006} \SNGLBROADNETWORKSNR{GW20022006} $ &
                $ \SNGLBBHASSOC{GW20022006} \SNGLBBHFAR{GW20022006} $ &
                $ \SNGLBBHASSOC{GW20022006} \SUBSETINSTRUMENTSSNGLBBH{GW20022006} \SNGLBBHNETWORKSNR{GW20022006} $ &
                $ \COINCBROADASSOC{GW20022006} \COINCBROADFAR{GW20022006} $ &
                $ \COINCBROADASSOC{GW20022006} \SUBSETINSTRUMENTSCOINCBROAD{GW20022006} \COINCBROADNETWORKSNR{GW20022006} $ &
                $ \COINCBBHASSOC{GW20022006} \COINCBBHFAR{GW20022006} $ &
                $ \COINCBBHASSOC{GW20022006} \SUBSETINSTRUMENTSCOINCBBH{GW20022006} \COINCBBHNETWORKSNR{GW20022006} $ \\
{\EVENTNAMEFONT{GW200318}\FULLNAME{GW200318}} &
                \ACTIVEINSTRUMENTS{GW200318}, \ALLINSTRUMENTS{GW200318} &
                $ \SNGLBROADASSOC{GW200318} \SNGLBROADFAR{GW200318} $ &
                $ \SNGLBROADASSOC{GW200318} \SUBSETINSTRUMENTSSNGLBROAD{GW200318} \SNGLBROADNETWORKSNR{GW200318} $ &
                $ \SNGLBBHASSOC{GW200318} \SNGLBBHFAR{GW200318} $ &
                $ \SNGLBBHASSOC{GW200318} \SUBSETINSTRUMENTSSNGLBBH{GW200318} \SNGLBBHNETWORKSNR{GW200318} $ &
                $ \COINCBROADASSOC{GW200318} \COINCBROADFAR{GW200318} $ &
                $ \COINCBROADASSOC{GW200318} \SUBSETINSTRUMENTSCOINCBROAD{GW200318} \COINCBROADNETWORKSNR{GW200318} $ &
                $ \COINCBBHASSOC{GW200318} \COINCBBHFAR{GW200318} $ &
                $ \COINCBBHASSOC{GW200318} \SUBSETINSTRUMENTSCOINCBBH{GW200318} \COINCBBHNETWORKSNR{GW200318} $ \\
{\EVENTNAMEFONT{GW19080510}\FULLNAME{GW19080510}} &
                \ACTIVEINSTRUMENTS{GW19080510}, \ALLINSTRUMENTS{GW19080510} &
                $ \SNGLBROADASSOC{GW19080510} \SNGLBROADFAR{GW19080510} $ &
                $ \SNGLBROADASSOC{GW19080510} \SUBSETINSTRUMENTSSNGLBROAD{GW19080510} \SNGLBROADNETWORKSNR{GW19080510} $ &
                $ \SNGLBBHASSOC{GW19080510} \SNGLBBHFAR{GW19080510} $ &
                $ \SNGLBBHASSOC{GW19080510} \SUBSETINSTRUMENTSSNGLBBH{GW19080510} \SNGLBBHNETWORKSNR{GW19080510} $ &
                $ \COINCBROADASSOC{GW19080510} \COINCBROADFAR{GW19080510} $ &
                $ \COINCBROADASSOC{GW19080510} \SUBSETINSTRUMENTSCOINCBROAD{GW19080510} \COINCBROADNETWORKSNR{GW19080510} $ &
                $ \COINCBBHASSOC{GW19080510} \COINCBBHFAR{GW19080510} $ &
                $ \COINCBBHASSOC{GW19080510} \SUBSETINSTRUMENTSCOINCBBH{GW19080510} \COINCBBHNETWORKSNR{GW19080510} $ \\
{\EVENTNAMEFONT{GW191113}\FULLNAME{GW191113}} &
                \ACTIVEINSTRUMENTS{GW191113}, \ALLINSTRUMENTS{GW191113} &
                $ \SNGLBROADASSOC{GW191113} \SNGLBROADFAR{GW191113} $ &
                $ \SNGLBROADASSOC{GW191113} \SUBSETINSTRUMENTSSNGLBROAD{GW191113} \SNGLBROADNETWORKSNR{GW191113} $ &
                $ \SNGLBBHASSOC{GW191113} \SNGLBBHFAR{GW191113} $ &
                $ \SNGLBBHASSOC{GW191113} \SUBSETINSTRUMENTSSNGLBBH{GW191113} \SNGLBBHNETWORKSNR{GW191113} $ &
                $ \COINCBROADASSOC{GW191113} \COINCBROADFAR{GW191113} $ &
                $ \COINCBROADASSOC{GW191113} \SUBSETINSTRUMENTSCOINCBROAD{GW191113} \COINCBROADNETWORKSNR{GW191113} $ &
                $ \COINCBBHASSOC{GW191113} \COINCBBHFAR{GW191113} $ &
                $ \COINCBBHASSOC{GW191113} \SUBSETINSTRUMENTSCOINCBBH{GW191113} \COINCBBHNETWORKSNR{GW191113} $ \\
{\EVENTNAMEFONT{GW20012911}\FULLNAME{GW20012911}} &
                \ACTIVEINSTRUMENTS{GW20012911}, \ALLINSTRUMENTS{GW20012911} &
                $ \SNGLBROADASSOC{GW20012911} \SNGLBROADFAR{GW20012911} $ &
                $ \SNGLBROADASSOC{GW20012911} \SUBSETINSTRUMENTSSNGLBROAD{GW20012911} \SNGLBROADNETWORKSNR{GW20012911} $ &
                $ \SNGLBBHASSOC{GW20012911} \SNGLBBHFAR{GW20012911} $ &
                $ \SNGLBBHASSOC{GW20012911} \SUBSETINSTRUMENTSSNGLBBH{GW20012911} \SNGLBBHNETWORKSNR{GW20012911} $ &
                $ \COINCBROADASSOC{GW20012911} \COINCBROADFAR{GW20012911} $ &
                $ \COINCBROADASSOC{GW20012911} \SUBSETINSTRUMENTSCOINCBROAD{GW20012911} \COINCBROADNETWORKSNR{GW20012911} $ &
                $ \COINCBBHASSOC{GW20012911} \COINCBBHFAR{GW20012911} $ &
                $ \COINCBBHASSOC{GW20012911} \SUBSETINSTRUMENTSCOINCBBH{GW20012911} \COINCBBHNETWORKSNR{GW20012911} $ \\
{\EVENTNAMEFONT{GW200201}\FULLNAME{GW200201}} &
                \ACTIVEINSTRUMENTS{GW200201}, \ALLINSTRUMENTS{GW200201} &
                $ \SNGLBROADASSOC{GW200201} \SNGLBROADFAR{GW200201} $ &
                $ \SNGLBROADASSOC{GW200201} \SUBSETINSTRUMENTSSNGLBROAD{GW200201} \SNGLBROADNETWORKSNR{GW200201} $ &
                $ \SNGLBBHASSOC{GW200201} \SNGLBBHFAR{GW200201} $ &
                $ \SNGLBBHASSOC{GW200201} \SUBSETINSTRUMENTSSNGLBBH{GW200201} \SNGLBBHNETWORKSNR{GW200201} $ &
                $ \COINCBROADASSOC{GW200201} \COINCBROADFAR{GW200201} $ &
                $ \COINCBROADASSOC{GW200201} \SUBSETINSTRUMENTSCOINCBROAD{GW200201} \COINCBROADNETWORKSNR{GW200201} $ &
                $ \COINCBBHASSOC{GW200201} \COINCBBHFAR{GW200201} $ &
                $ \COINCBBHASSOC{GW200201} \SUBSETINSTRUMENTSCOINCBBH{GW200201} \COINCBBHNETWORKSNR{GW200201} $ \\
{\EVENTNAMEFONT{GW190917}\FULLNAME{GW190917}} &
                \ACTIVEINSTRUMENTS{GW190917}, \ALLINSTRUMENTS{GW190917} &
                $ \SNGLBROADASSOC{GW190917} \SNGLBROADFAR{GW190917} $ &
                $ \SNGLBROADASSOC{GW190917} \SUBSETINSTRUMENTSSNGLBROAD{GW190917} \SNGLBROADNETWORKSNR{GW190917} $ &
                $ \SNGLBBHASSOC{GW190917} \SNGLBBHFAR{GW190917} $ &
                $ \SNGLBBHASSOC{GW190917} \SUBSETINSTRUMENTSSNGLBBH{GW190917} \SNGLBBHNETWORKSNR{GW190917} $ &
                $ \COINCBROADASSOC{GW190917} \COINCBROADFAR{GW190917} $ &
                $ \COINCBROADASSOC{GW190917} \SUBSETINSTRUMENTSCOINCBROAD{GW190917} \COINCBROADNETWORKSNR{GW190917} $ &
                $ \COINCBBHASSOC{GW190917} \COINCBBHFAR{GW190917} $ &
                $ \COINCBBHASSOC{GW190917} \SUBSETINSTRUMENTSCOINCBBH{GW190917} \COINCBBHNETWORKSNR{GW190917} $ \\

\hline
\hiderowcolors
\end{tabular}

==> event_macros.tex <==
\DeclareRobustCommand{\COINCEVENTS}{\ensuretext{sixty one}\xspace}

\DeclareRobustCommand{\SNGLEVENTS}{\ensuretext{sixty nine}\xspace}

\DeclareRobustCommand{\GWTCEVENTS}{\ensuretext{eighty three}\xspace}

\DeclareRobustCommand{\COINCEVENTS}{\ensuretext{sixty one}\xspace}

\DeclareRobustCommand{\COINCOTHREEAEVENTS}{\ensuretext{thirty five}\xspace}

\DeclareRobustCommand{\COINCOTHREEBEVENTS}{\ensuretext{twenty six}\xspace}

\DeclareRobustCommand{\SNGLEVENTS}{\ensuretext{sixty nine}\xspace}

\DeclareRobustCommand{\SNGLOTHREEAEVENTS}{\ensuretext{thirty nine}\xspace}

\DeclareRobustCommand{\SNGLOTHREEBEVENTS}{\ensuretext{thirty}\xspace}

\DeclareRobustCommand{\GPSTIME}[1]{\IfEqCase{#1}{{GW190403}{1238303737.23\xspace}{GW190408}{1238782700.29\xspace}{GW190412}{1239082262.17\xspace}{GW19041305}{1239168612.50\xspace}{GW19041313}{1239198206.74\xspace}{GW19041321}{1239227262.56\xspace}{GW190421}{1239917954.26\xspace}{GW190424}{1240164426.14\xspace}{GW190425}{1240215503.02\xspace}{GW190426}{1240340820.69\xspace}{GW190427}{1240423628.68\xspace}{GW190503}{1240944862.29\xspace}{GW190512}{1241719652.42\xspace}{GW190513}{1241816086.75\xspace}{GW190514}{1241852074.85\xspace}{GW190517}{1242107479.84\xspace}{GW190519}{1242315362.41\xspace}{GW19052103}{1242442967.49\xspace}{GW19052107}{1242459857.46\xspace}{GW190527}{1242984073.79\xspace}{GW190602}{1243533585.11\xspace}{GW190620}{1245035079.32\xspace}{GW190630}{1245955943.18\xspace}{GW190701}{1246048404.59\xspace}{GW190706}{1246487219.35\xspace}{GW190707}{1246527224.17\xspace}{GW190708}{1246663515.39\xspace}{GW190719}{1247608532.93\xspace}{GW190720}{1247616534.70\xspace}{GW190725}{1248112066.46\xspace}{GW190727}{1248242631.99\xspace}{GW190728}{1248331528.53\xspace}{GW190731}{1248617394.64\xspace}{GW190803}{1248834439.88\xspace}{GW19080510}{1249037690.78\xspace}{GW19080521}{1249074715.35\xspace}{GW190814}{1249852257.01\xspace}{GW190816}{1250026325.29\xspace}{GW1908280634}{1251009263.76\xspace}{GW1908280655}{1251010527.89\xspace}{GW190910}{1252150105.33\xspace}{GW190915}{1252627040.69\xspace}{GW190916}{1252699636.97\xspace}{GW190917}{1252756008.04\xspace}{GW190924}{1253326744.84\xspace}{GW190925}{1253489343.13\xspace}{GW190926}{1253509434.07\xspace}{GW190929}{1253755327.50\xspace}{GW190930}{1253885759.24\xspace}{GW191103}{1256779567.53\xspace}{GW191105}{1256999739.93\xspace}{GW191109}{1257296855.22\xspace}{GW191113}{1257664691.84\xspace}{GW191118}{1258147757.43\xspace}{GW191126}{1258804397.63\xspace}{GW191127}{1258866165.56\xspace}{GW191129}{1259070047.20\xspace}{GW191201}{1259214122.47\xspace}{GW19120411}{1259492747.54\xspace}{GW19120417}{1259514944.09\xspace}{GW191215}{1260484270.34\xspace}{GW191216}{1260567236.48\xspace}{GW191219}{1260808298.45\xspace}{GW191222}{1261020955.13\xspace}{GW191224}{1261197166.15\xspace}{GW191230}{1261764316.41\xspace}{GW200105}{1262276684.06\xspace}{GW200106}{1262353301.93\xspace}{GW200112}{1262879936.09\xspace}{GW200115}{1263097407.74\xspace}{GW200128}{1264213229.90\xspace}{GW20012906}{1264316116.42\xspace}{GW20012911}{1264333383.11\xspace}{GW200201}{1264624567.03\xspace}{GW200202}{1264693411.56\xspace}{GW20020813}{1265202095.96\xspace}{GW20020822}{1265235995.96\xspace}{GW200209}{1265273710.18\xspace}{GW20021000}{1265331100.74\xspace}{GW20021009}{1265361792.96\xspace}{GW200214}{1265754805.00\xspace}{GW200216}{1265926102.88\xspace}{200218}{1266092170.06\xspace}{GW200219}{1266140673.20\xspace}{GW20022006}{1266214786.70\xspace}{GW20022012}{1266238148.16\xspace}{GW200224}{1266618172.40\xspace}{GW200225}{1266645879.40\xspace}{GW200302}{1267149509.52\xspace}{GW200305}{1267433277.08\xspace}{GW200306}{1267522652.13\xspace}{GW200308}{1267724187.71\xspace}{GW20031110}{1267957899.73\xspace}{GW20031111}{1267963151.39\xspace}{GW200316}{1268431094.16\xspace}{GW200318}{1268594035.14\xspace}{GW200322}{1268903511.32}}}

\DeclareRobustCommand{\FULLNAME}[1]{\IfEqCase{#1}{{GW190403}{GW190403\_051519\xspace}{GW190408}{GW190408\_181802\xspace}{GW190412}{GW190412\xspace}{GW19041305}{GW190413\_052954\xspace}{GW19041313}{GW190413\_134308\xspace}{GW19041321}{GW190413\_214724\xspace}{GW190421}{GW190421\_213856\xspace}{GW190424}{GW190424\_180648\xspace}{GW190425}{GW190425\xspace}{GW190426}{GW190426\_190642\xspace}{GW190427}{GW190427\_180650\xspace}{GW190503}{GW190503\_185404\xspace}{GW190512}{GW190512\_180714\xspace}{GW190513}{GW190513\_205428\xspace}{GW190514}{GW190514\_065416\xspace}{GW190517}{GW190517\_055101\xspace}{GW190519}{GW190519\_153544\xspace}{GW19052103}{GW190521\_030229\xspace}{GW19052107}{GW190521\_074359\xspace}{GW190527}{GW190527\_092055\xspace}{GW190602}{GW190602\_175927\xspace}{GW190620}{GW190620\_030421\xspace}{GW190630}{GW190630\_185205\xspace}{GW190701}{GW190701\_203306\xspace}{GW190706}{GW190706\_222641\xspace}{GW190707}{GW190707\_093326\xspace}{GW190708}{GW190708\_232457\xspace}{GW190719}{GW190719\_215514\xspace}{GW190720}{GW190720\_000836\xspace}{GW190725}{GW190725\_174728\xspace}{GW190727}{GW190727\_060333\xspace}{GW190728}{GW190728\_064510\xspace}{GW190731}{GW190731\_140936\xspace}{GW190803}{GW190803\_022701\xspace}{GW19080510}{GW190805\_105432\xspace}{GW19080521}{GW190805\_211137\xspace}{GW190814}{GW190814\_211039\xspace}{GW190816}{GW190816\_213147\xspace}{GW1908280634}{GW190828\_063405\xspace}{GW1908280655}{GW190828\_065509\xspace}{GW190910}{GW190910\_112807\xspace}{GW190915}{GW190915\_235702\xspace}{GW190916}{GW190916\_200658\xspace}{GW190917}{GW190917\_114630\xspace}{GW190924}{GW190924\_021846\xspace}{GW190925}{GW190925\_232845\xspace}{GW190926}{GW190926\_050336\xspace}{GW190929}{GW190929\_012149\xspace}{GW190930}{GW190930\_133541\xspace}{GW191103}{GW191103\_012549\xspace}{GW191105}{GW191105\_143521\xspace}{GW191109}{GW191109\_010717\xspace}{GW191113}{GW191113\_071753\xspace}{GW191118}{GW191118\_212859\xspace}{GW191126}{GW191126\_115259\xspace}{GW191127}{GW191127\_050227\xspace}{GW191129}{GW191129\_134029\xspace}{GW191201}{GW191201\_054144\xspace}{GW19120411}{GW191204\_110529\xspace}{GW19120417}{GW191204\_171526\xspace}{GW191215}{GW191215\_223052\xspace}{GW191216}{GW191216\_213338\xspace}{GW191219}{GW191219\_163120\xspace}{GW191222}{GW191222\_033537\xspace}{GW191224}{GW191224\_043228\xspace}{GW191230}{GW191230\_180458\xspace}{GW200105}{GW200105\_162426\xspace}{GW200106}{GW200106\_134123\xspace}{GW200112}{GW200112\_155838\xspace}{GW200115}{GW200115\_042309\xspace}{GW200128}{GW200128\_022011\xspace}{GW20012906}{GW200129\_065458\xspace}{GW20012911}{GW200129\_114245\xspace}{GW200201}{GW200201\_203549\xspace}{GW200202}{GW200202\_154313\xspace}{GW20020813}{GW200208\_130117\xspace}{GW20020822}{GW200208\_222617\xspace}{GW200209}{GW200209\_085452\xspace}{GW20021000}{GW200210\_005122\xspace}{GW20021009}{GW200210\_092254\xspace}{GW200214}{GW200214\_223307\xspace}{GW200216}{GW200216\_220804\xspace}{200218}{200218\_201552\xspace}{GW200219}{GW200219\_094415\xspace}{GW20022006}{GW200220\_061928\xspace}{GW20022012}{GW200220\_124850\xspace}{GW200224}{GW200224\_222234\xspace}{GW200225}{GW200225\_060421\xspace}{GW200302}{GW200302\_015811\xspace}{GW200305}{GW200305\_084739\xspace}{GW200306}{GW200306\_093714\xspace}{GW200308}{GW200308\_173609\xspace}{GW20031110}{GW200311\_103121\xspace}{GW20031111}{GW200311\_115853\xspace}{GW200316}{GW200316\_215756\xspace}{GW200318}{GW200318\_191337\xspace}{GW200322}{GW200322\_091133}}}

\DeclareRobustCommand{\STRTIME}[1]{\IfEqCase{#1}{{GW190403}{2019-04-03 05:15:19\xspace}{GW190408}{2019-04-08 18:18:02\xspace}{GW190412}{2019-04-12 05:30:44\xspace}{GW19041305}{2019-04-13 05:29:54\xspace}{GW19041313}{2019-04-13 13:43:08\xspace}{GW19041321}{2019-04-13 21:47:24\xspace}{GW190421}{2019-04-21 21:38:56\xspace}{GW190424}{2019-04-24 18:06:48\xspace}{GW190425}{2019-04-25 08:18:05\xspace}{GW190426}{2019-04-26 19:06:42\xspace}{GW190427}{2019-04-27 18:06:50\xspace}{GW190503}{2019-05-03 18:54:04\xspace}{GW190512}{2019-05-12 18:07:14\xspace}{GW190513}{2019-05-13 20:54:28\xspace}{GW190514}{2019-05-14 06:54:16\xspace}{GW190517}{2019-05-17 05:51:01\xspace}{GW190519}{2019-05-19 15:35:44\xspace}{GW19052103}{2019-05-21 03:02:29\xspace}{GW19052107}{2019-05-21 07:43:59\xspace}{GW190527}{2019-05-27 09:20:55\xspace}{GW190602}{2019-06-02 17:59:27\xspace}{GW190620}{2019-06-20 03:04:21\xspace}{GW190630}{2019-06-30 18:52:05\xspace}{GW190701}{2019-07-01 20:33:06\xspace}{GW190706}{2019-07-06 22:26:41\xspace}{GW190707}{2019-07-07 09:33:26\xspace}{GW190708}{2019-07-08 23:24:57\xspace}{GW190719}{2019-07-19 21:55:14\xspace}{GW190720}{2019-07-20 00:08:36\xspace}{GW190725}{2019-07-25 17:47:28\xspace}{GW190727}{2019-07-27 06:03:33\xspace}{GW190728}{2019-07-28 06:45:10\xspace}{GW190731}{2019-07-31 14:09:36\xspace}{GW190803}{2019-08-03 02:27:01\xspace}{GW19080510}{2019-08-05 10:54:32\xspace}{GW19080521}{2019-08-05 21:11:37\xspace}{GW190814}{2019-08-14 21:10:39\xspace}{GW190816}{2019-08-16 21:31:47\xspace}{GW1908280634}{2019-08-28 06:34:05\xspace}{GW1908280655}{2019-08-28 06:55:09\xspace}{GW190910}{2019-09-10 11:28:07\xspace}{GW190915}{2019-09-15 23:57:02\xspace}{GW190916}{2019-09-16 20:06:58\xspace}{GW190917}{2019-09-17 11:46:30\xspace}{GW190924}{2019-09-24 02:18:46\xspace}{GW190925}{2019-09-25 23:28:45\xspace}{GW190926}{2019-09-26 05:03:36\xspace}{GW190929}{2019-09-29 01:21:49\xspace}{GW190930}{2019-09-30 13:35:41\xspace}{GW191103}{2019-11-03 01:25:49\xspace}{GW191105}{2019-11-05 14:35:21\xspace}{GW191109}{2019-11-09 01:07:17\xspace}{GW191113}{2019-11-13 07:17:53\xspace}{GW191118}{2019-11-18 21:28:59\xspace}{GW191126}{2019-11-26 11:52:59\xspace}{GW191127}{2019-11-27 05:02:27\xspace}{GW191129}{2019-11-29 13:40:29\xspace}{GW191201}{2019-12-01 05:41:44\xspace}{GW19120411}{2019-12-04 11:05:29\xspace}{GW19120417}{2019-12-04 17:15:26\xspace}{GW191215}{2019-12-15 22:30:52\xspace}{GW191216}{2019-12-16 21:33:38\xspace}{GW191219}{2019-12-19 16:31:20\xspace}{GW191222}{2019-12-22 03:35:37\xspace}{GW191224}{2019-12-24 04:32:28\xspace}{GW191230}{2019-12-30 18:04:58\xspace}{GW200105}{2020-01-05 16:24:26\xspace}{GW200106}{2020-01-06 13:41:23\xspace}{GW200112}{2020-01-12 15:58:38\xspace}{GW200115}{2020-01-15 04:23:09\xspace}{GW200128}{2020-01-28 02:20:11\xspace}{GW20012906}{2020-01-29 06:54:58\xspace}{GW20012911}{2020-01-29 11:42:45\xspace}{GW200201}{2020-02-01 20:35:49\xspace}{GW200202}{2020-02-02 15:43:13\xspace}{GW20020813}{2020-02-08 13:01:17\xspace}{GW20020822}{2020-02-08 22:26:17\xspace}{GW200209}{2020-02-09 08:54:52\xspace}{GW20021000}{2020-02-10 00:51:22\xspace}{GW20021009}{2020-02-10 09:22:54\xspace}{GW200214}{2020-02-14 22:33:07\xspace}{GW200216}{2020-02-16 22:08:04\xspace}{200218}{2020-02-18 20:15:52\xspace}{GW200219}{2020-02-19 09:44:15\xspace}{GW20022006}{2020-02-20 06:19:28\xspace}{GW20022012}{2020-02-20 12:48:50\xspace}{GW200224}{2020-02-24 22:22:34\xspace}{GW200225}{2020-02-25 06:04:21\xspace}{GW200302}{2020-03-02 01:58:11\xspace}{GW200305}{2020-03-05 08:47:39\xspace}{GW200306}{2020-03-06 09:37:14\xspace}{GW200308}{2020-03-08 17:36:09\xspace}{GW20031110}{2020-03-11 10:31:21\xspace}{GW20031111}{2020-03-11 11:58:53\xspace}{GW200316}{2020-03-16 21:57:56\xspace}{GW200318}{2020-03-18 19:13:37\xspace}{GW200322}{2020-03-22 09:11:33}}}

\DeclareRobustCommand{\COINCBBHFAR}[1]{\IfEqCase{#1}{{GW190403}{\ensuremath{45}\xspace}{GW190408}{\ensuremath{<1.3 \times 10^{-4}}\xspace}{GW190412}{\ensuremath{<1.3 \times 10^{-4}}\xspace}{GW19041305}{\ensuremath{0.19}\xspace}{GW19041313}{\ensuremath{0.070}\xspace}{GW19041321}{\ensuremath{1.1}\xspace}{GW190421}{\ensuremath{0.0025}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\ensuremath{110}\xspace}{GW190427}{\ensuremath{42}\xspace}{GW190503}{\ensuremath{<1.3 \times 10^{-4}}\xspace}{GW190512}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW190513}{\ensuremath{0.0041}\xspace}{GW190514}{\ensuremath{0.96}\xspace}{GW190517}{\ensuremath{1.4 \times 10^{-4}}\xspace}{GW190519}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW19052103}{\ensuremath{0.0046}\xspace}{GW19052107}{\ensuremath{<2.5 \times 10^{-5}}\xspace}{GW190527}{\ensuremath{8.3}\xspace}{GW190602}{\ensuremath{0.0038}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\ensuremath{0.012}\xspace}{GW190701}{\ensuremath{0.33}\xspace}{GW190706}{\ensuremath{0.13}\xspace}{GW190707}{\ensuremath{<2.0 \times 10^{-5}}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\ensuremath{0.28}\xspace}{GW190720}{\ensuremath{0.068}\xspace}{GW190725}{\ensuremath{0.95}\xspace}{GW190727}{\ensuremath{0.096}\xspace}{GW190728}{\ensuremath{0.040}\xspace}{GW190731}{\ensuremath{0.68}\xspace}{GW190803}{\ensuremath{0.24}\xspace}{GW19080510}{\ensuremath{360}\xspace}{GW19080521}{\ensuremath{0.79}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\ensuremath{1.3}\xspace}{GW1908280634}{\ensuremath{<7.6 \times 10^{-5}}\xspace}{GW1908280655}{\ensuremath{<7.6 \times 10^{-5}}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\ensuremath{<7.6 \times 10^{-5}}\xspace}{GW190916}{\ensuremath{4.1}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\ensuremath{<7.6 \times 10^{-5}}\xspace}{GW190925}{\ensuremath{1.0 \times 10^{-4}}\xspace}{GW190926}{\ensuremath{42}\xspace}{GW190929}{\ensuremath{5.8}\xspace}{GW190930}{\ensuremath{0.0015}\xspace}{GW191103}{\ensuremath{0.095}\xspace}{GW191105}{\ensuremath{0.0037}\xspace}{GW191109}{\ensuremath{0.018}\xspace}{GW191113}{\ensuremath{730}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\ensuremath{1.0}\xspace}{GW191127}{\ensuremath{1.00}\xspace}{GW191129}{\ensuremath{<2.6 \times 10^{-5}}\xspace}{GW191201}{\ensuremath{610}\xspace}{GW19120411}{\ensuremath{0.75}\xspace}{GW19120417}{\ensuremath{<1.3 \times 10^{-5}}\xspace}{GW191215}{\ensuremath{0.44}\xspace}{GW191216}{\ensuremath{<1.4 \times 10^{-5}}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\ensuremath{2.6 \times 10^{-5}}\xspace}{GW191224}{\ensuremath{8.6}\xspace}{GW191230}{\ensuremath{0.74}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\ensuremath{87}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\ensuremath{2.3 \times 10^{-4}}\xspace}{GW20012906}{\ensuremath{<1.9 \times 10^{-5}}\xspace}{GW20012911}{\ensuremath{790}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\ensuremath{0.0011}\xspace}{GW20020813}{\ensuremath{<7.8 \times 10^{-5}}\xspace}{GW20020822}{\ensuremath{13}\xspace}{GW200209}{\ensuremath{0.46}\xspace}{GW20021000}{\ensuremath{58}\xspace}{GW20021009}{\ensuremath{2.4}\xspace}{GW200214}{\ensuremath{14}\xspace}{GW200216}{\ensuremath{4.6}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\ensuremath{6.2 \times 10^{-4}}\xspace}{GW20022006}{\ensuremath{160}\xspace}{GW20022012}{\ensuremath{14}\xspace}{GW200224}{\ensuremath{<8.4 \times 10^{-5}}\xspace}{GW200225}{\ensuremath{<1.5 \times 10^{-5}}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\ensuremath{58}\xspace}{GW200306}{\ensuremath{11}\xspace}{GW200308}{\ensuremath{1.0}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{\ensuremath{<8.4 \times 10^{-5}}\xspace}{GW200316}{\ensuremath{0.34}\xspace}{GW200318}{\ensuremath{250}\xspace}{GW200322}{\ensuremath{66}}}}

\DeclareRobustCommand{\COINCBBHASSOC}[1]{\IfEqCase{#1}{{GW190403}{\it \xspace}{GW190408}{\xspace}{GW190412}{\xspace}{GW19041305}{\xspace}{GW19041313}{\xspace}{GW19041321}{\xspace}{GW190421}{\xspace}{GW190424}{\it \xspace}{GW190425}{\it \xspace}{GW190426}{\it \xspace}{GW190427}{\it \xspace}{GW190503}{\xspace}{GW190512}{\xspace}{GW190513}{\xspace}{GW190514}{\xspace}{GW190517}{\xspace}{GW190519}{\xspace}{GW19052103}{\xspace}{GW19052107}{\xspace}{GW190527}{\it \xspace}{GW190602}{\xspace}{GW190620}{\it \xspace}{GW190630}{\xspace}{GW190701}{\xspace}{GW190706}{\xspace}{GW190707}{\xspace}{GW190708}{\it \xspace}{GW190719}{\xspace}{GW190720}{\xspace}{GW190725}{\xspace}{GW190727}{\xspace}{GW190728}{\xspace}{GW190731}{\xspace}{GW190803}{\xspace}{GW19080510}{\it \xspace}{GW19080521}{\xspace}{GW190814}{\it \xspace}{GW190816}{\xspace}{GW1908280634}{\xspace}{GW1908280655}{\xspace}{GW190910}{\it \xspace}{GW190915}{\xspace}{GW190916}{\it \xspace}{GW190917}{\it \xspace}{GW190924}{\xspace}{GW190925}{\xspace}{GW190926}{\it \xspace}{GW190929}{\it \xspace}{GW190930}{\xspace}{GW191103}{\xspace}{GW191105}{\xspace}{GW191109}{\xspace}{GW191113}{\it \xspace}{GW191118}{\it \xspace}{GW191126}{\xspace}{GW191127}{\xspace}{GW191129}{\xspace}{GW191201}{\it \xspace}{GW19120411}{\xspace}{GW19120417}{\xspace}{GW191215}{\xspace}{GW191216}{\xspace}{GW191219}{\it \xspace}{GW191222}{\xspace}{GW191224}{\it \xspace}{GW191230}{\xspace}{GW200105}{\it \xspace}{GW200106}{\it \xspace}{GW200112}{\it \xspace}{GW200115}{\it \xspace}{GW200128}{\xspace}{GW20012906}{\xspace}{GW20012911}{\it \xspace}{GW200201}{\it \xspace}{GW200202}{\xspace}{GW20020813}{\xspace}{GW20020822}{\it \xspace}{GW200209}{\xspace}{GW20021000}{\it \xspace}{GW20021009}{\it \xspace}{GW200214}{\it \xspace}{GW200216}{\it \xspace}{200218}{\it \xspace}{GW200219}{\xspace}{GW20022006}{\it \xspace}{GW20022012}{\it \xspace}{GW200224}{\xspace}{GW200225}{\xspace}{GW200302}{\it \xspace}{GW200305}{\it \xspace}{GW200306}{\it \xspace}{GW200308}{\xspace}{GW20031110}{\it \xspace}{GW20031111}{\xspace}{GW200316}{\xspace}{GW200318}{\it \xspace}{GW200322}{\it }}}

\DeclareRobustCommand{\COINCBBHINSTRUMENTS}[1]{\IfEqCase{#1}{{GW190403}{HL\xspace}{GW190408}{HL\xspace}{GW190412}{HL\xspace}{GW19041305}{HL\xspace}{GW19041313}{HL\xspace}{GW19041321}{HV\xspace}{GW190421}{HL\xspace}{GW190424}{--\xspace}{GW190425}{--\xspace}{GW190426}{HL\xspace}{GW190427}{HL\xspace}{GW190503}{HL\xspace}{GW190512}{HL\xspace}{GW190513}{HL\xspace}{GW190514}{HL\xspace}{GW190517}{HL\xspace}{GW190519}{HL\xspace}{GW19052103}{HL\xspace}{GW19052107}{HL\xspace}{GW190527}{HL\xspace}{GW190602}{HL\xspace}{GW190620}{--\xspace}{GW190630}{LV\xspace}{GW190701}{HLV\xspace}{GW190706}{HL\xspace}{GW190707}{HL\xspace}{GW190708}{--\xspace}{GW190719}{HL\xspace}{GW190720}{HLV\xspace}{GW190725}{HL\xspace}{GW190727}{HL\xspace}{GW190728}{HL\xspace}{GW190731}{HL\xspace}{GW190803}{HL\xspace}{GW19080510}{HL\xspace}{GW19080521}{HL\xspace}{GW190814}{--\xspace}{GW190816}{LV\xspace}{GW1908280634}{HL\xspace}{GW1908280655}{HL\xspace}{GW190910}{--\xspace}{GW190915}{HL\xspace}{GW190916}{HL\xspace}{GW190917}{--\xspace}{GW190924}{HL\xspace}{GW190925}{HV\xspace}{GW190926}{HL\xspace}{GW190929}{HL\xspace}{GW190930}{HL\xspace}{GW191103}{HL\xspace}{GW191105}{HL\xspace}{GW191109}{HL\xspace}{GW191113}{HL\xspace}{GW191118}{--\xspace}{GW191126}{HL\xspace}{GW191127}{HL\xspace}{GW191129}{HL\xspace}{GW191201}{HV\xspace}{GW19120411}{HL\xspace}{GW19120417}{HL\xspace}{GW191215}{HL\xspace}{GW191216}{HV\xspace}{GW191219}{--\xspace}{GW191222}{HL\xspace}{GW191224}{HL\xspace}{GW191230}{HL\xspace}{GW200105}{--\xspace}{GW200106}{HL\xspace}{GW200112}{--\xspace}{GW200115}{--\xspace}{GW200128}{HL\xspace}{GW20012906}{HV\xspace}{GW20012911}{HL\xspace}{GW200201}{--\xspace}{GW200202}{HL\xspace}{GW20020813}{HLV\xspace}{GW20020822}{HL\xspace}{GW200209}{HL\xspace}{GW20021000}{HL\xspace}{GW20021009}{HL\xspace}{GW200214}{HL\xspace}{GW200216}{HL\xspace}{200218}{--\xspace}{GW200219}{HL\xspace}{GW20022006}{HL\xspace}{GW20022012}{HL\xspace}{GW200224}{HLV\xspace}{GW200225}{HL\xspace}{GW200302}{--\xspace}{GW200305}{HL\xspace}{GW200306}{HL\xspace}{GW200308}{HL\xspace}{GW20031110}{--\xspace}{GW20031111}{HLV\xspace}{GW200316}{HL\xspace}{GW200318}{HL\xspace}{GW200322}{HL}}}

\DeclareRobustCommand{\COINCBBHMASSONE}[1]{\IfEqCase{#1}{{GW190403}{178.94\xspace}{GW190408}{29.54\xspace}{GW190412}{24.57\xspace}{GW19041305}{51.47\xspace}{GW19041313}{68.75\xspace}{GW19041321}{59.05\xspace}{GW190421}{63.21\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{308.91\xspace}{GW190427}{17.85\xspace}{GW190503}{52.61\xspace}{GW190512}{25.39\xspace}{GW190513}{37.66\xspace}{GW190514}{74.59\xspace}{GW190517}{63.30\xspace}{GW190519}{108.57\xspace}{GW19052103}{287.66\xspace}{GW19052107}{62.53\xspace}{GW190527}{50.96\xspace}{GW190602}{121.51\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{38.24\xspace}{GW190701}{63.21\xspace}{GW190706}{120.87\xspace}{GW190707}{16.25\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{73.33\xspace}{GW190720}{19.37\xspace}{GW190725}{14.04\xspace}{GW190727}{52.61\xspace}{GW190728}{14.74\xspace}{GW190731}{59.46\xspace}{GW190803}{59.46\xspace}{GW19080510}{16.16\xspace}{GW19080521}{89.60\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{75.72\xspace}{GW1908280634}{43.30\xspace}{GW1908280655}{34.56\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{36.86\xspace}{GW190916}{81.17\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{10.49\xspace}{GW190925}{25.57\xspace}{GW190926}{59.46\xspace}{GW190929}{74.59\xspace}{GW190930}{15.74\xspace}{GW191103}{15.19\xspace}{GW191105}{18.05\xspace}{GW191109}{89.02\xspace}{GW191113}{26.00\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{20.16\xspace}{GW191127}{62.53\xspace}{GW191129}{11.87\xspace}{GW191201}{5.09\xspace}{GW19120411}{31.53\xspace}{GW19120417}{16.95\xspace}{GW191215}{31.19\xspace}{GW191216}{15.78\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{63.21\xspace}{GW191224}{24.53\xspace}{GW191230}{102.97\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{81.17\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{63.21\xspace}{GW20012906}{38.43\xspace}{GW20012911}{223.67\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{13.79\xspace}{GW20020813}{52.61\xspace}{GW20020822}{155.63\xspace}{GW200209}{63.21\xspace}{GW20021000}{15.43\xspace}{GW20021009}{14.28\xspace}{GW200214}{89.02\xspace}{GW200216}{89.02\xspace}{200218}{\textrm{--}\xspace}{GW200219}{59.46\xspace}{GW20022006}{287.66\xspace}{GW20022012}{59.46\xspace}{GW200224}{49.84\xspace}{GW200225}{26.06\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{59.46\xspace}{GW200306}{35.32\xspace}{GW200308}{58.39\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{56.53\xspace}{GW200316}{20.01\xspace}{GW200318}{102.97\xspace}{GW200322}{47.78}}}

\DeclareRobustCommand{\COINCBBHMASSTWO}[1]{\IfEqCase{#1}{{GW190403}{71.08\xspace}{GW190408}{24.83\xspace}{GW190412}{12.79\xspace}{GW19041305}{41.44\xspace}{GW19041313}{43.75\xspace}{GW19041321}{26.98\xspace}{GW190421}{45.73\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{115.15\xspace}{GW190427}{6.17\xspace}{GW190503}{31.16\xspace}{GW190512}{18.20\xspace}{GW190513}{36.74\xspace}{GW190514}{31.29\xspace}{GW190517}{37.94\xspace}{GW190519}{65.65\xspace}{GW19052103}{111.38\xspace}{GW19052107}{20.86\xspace}{GW190527}{36.05\xspace}{GW190602}{43.15\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{28.34\xspace}{GW190701}{45.73\xspace}{GW190706}{59.12\xspace}{GW190707}{8.16\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{41.60\xspace}{GW190720}{7.82\xspace}{GW190725}{7.57\xspace}{GW190727}{31.16\xspace}{GW190728}{9.42\xspace}{GW190731}{36.78\xspace}{GW190803}{36.78\xspace}{GW19080510}{10.37\xspace}{GW19080521}{67.17\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{36.28\xspace}{GW1908280634}{31.28\xspace}{GW1908280655}{11.72\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{30.67\xspace}{GW190916}{29.75\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.34\xspace}{GW190925}{18.35\xspace}{GW190926}{36.78\xspace}{GW190929}{31.29\xspace}{GW190930}{8.26\xspace}{GW191103}{8.76\xspace}{GW191105}{6.81\xspace}{GW191109}{30.26\xspace}{GW191113}{8.87\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{8.76\xspace}{GW191127}{20.86\xspace}{GW191129}{8.05\xspace}{GW191201}{5.02\xspace}{GW19120411}{29.56\xspace}{GW19120417}{7.60\xspace}{GW191215}{29.80\xspace}{GW191216}{7.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{45.73\xspace}{GW191224}{8.48\xspace}{GW191230}{35.18\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{29.75\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{45.73\xspace}{GW20012906}{27.88\xspace}{GW20012911}{77.90\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{6.56\xspace}{GW20020813}{31.16\xspace}{GW20020822}{53.57\xspace}{GW200209}{45.73\xspace}{GW20021000}{5.59\xspace}{GW20021009}{5.61\xspace}{GW200214}{30.26\xspace}{GW200216}{30.26\xspace}{200218}{\textrm{--}\xspace}{GW200219}{36.78\xspace}{GW20022006}{111.38\xspace}{GW20022012}{36.78\xspace}{GW200224}{32.70\xspace}{GW200225}{16.39\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{36.78\xspace}{GW200306}{27.60\xspace}{GW200308}{41.32\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{19.99\xspace}{GW200316}{7.91\xspace}{GW200318}{35.18\xspace}{GW200322}{16.33}}}

\DeclareRobustCommand{\COINCBBHSPINONE}[1]{\IfEqCase{#1}{{GW190403}{0.92\xspace}{GW190408}{0.01\xspace}{GW190412}{0.08\xspace}{GW19041305}{0.16\xspace}{GW19041313}{0.25\xspace}{GW19041321}{0.95\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.99\xspace}{GW190427}{0.19\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.24\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.86\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.99\xspace}{GW19052107}{-0.14\xspace}{GW190527}{0.24\xspace}{GW190602}{0.51\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{0.06\xspace}{GW190701}{-0.01\xspace}{GW190706}{0.77\xspace}{GW190707}{0.03\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.69\xspace}{GW190720}{0.31\xspace}{GW190725}{-0.11\xspace}{GW190727}{-0.18\xspace}{GW190728}{0.17\xspace}{GW190731}{-0.05\xspace}{GW190803}{-0.05\xspace}{GW19080510}{-0.12\xspace}{GW19080521}{0.82\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.09\xspace}{GW1908280655}{0.11\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{-0.24\xspace}{GW190916}{0.09\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.07\xspace}{GW190925}{0.14\xspace}{GW190926}{-0.05\xspace}{GW190929}{-0.32\xspace}{GW190930}{0.18\xspace}{GW191103}{0.25\xspace}{GW191105}{0.07\xspace}{GW191109}{0.02\xspace}{GW191113}{-0.40\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.14\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.80\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{0.13\xspace}{GW191216}{0.23\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{-0.01\xspace}{GW191224}{0.22\xspace}{GW191230}{0.20\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.09\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{-0.01\xspace}{GW20012906}{-0.07\xspace}{GW20012911}{0.95\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.13\xspace}{GW20020813}{-0.18\xspace}{GW20020822}{1.00\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{0.02\xspace}{GW200216}{0.02\xspace}{200218}{\textrm{--}\xspace}{GW200219}{-0.05\xspace}{GW20022006}{0.99\xspace}{GW20022012}{-0.05\xspace}{GW200224}{0.06\xspace}{GW200225}{-0.01\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{-0.05\xspace}{GW200306}{0.45\xspace}{GW200308}{0.97\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{-0.09\xspace}{GW200316}{0.23\xspace}{GW200318}{0.20\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\COINCBBHSPINTWO}[1]{\IfEqCase{#1}{{GW190403}{0.92\xspace}{GW190408}{0.01\xspace}{GW190412}{0.08\xspace}{GW19041305}{0.16\xspace}{GW19041313}{0.25\xspace}{GW19041321}{0.95\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.99\xspace}{GW190427}{0.19\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.24\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.86\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.99\xspace}{GW19052107}{-0.14\xspace}{GW190527}{0.24\xspace}{GW190602}{0.51\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{0.06\xspace}{GW190701}{-0.01\xspace}{GW190706}{0.77\xspace}{GW190707}{0.03\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.69\xspace}{GW190720}{0.31\xspace}{GW190725}{-0.11\xspace}{GW190727}{-0.18\xspace}{GW190728}{0.17\xspace}{GW190731}{-0.05\xspace}{GW190803}{-0.05\xspace}{GW19080510}{-0.12\xspace}{GW19080521}{0.82\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.09\xspace}{GW1908280655}{0.11\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{-0.24\xspace}{GW190916}{0.09\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.07\xspace}{GW190925}{0.14\xspace}{GW190926}{-0.05\xspace}{GW190929}{-0.32\xspace}{GW190930}{0.18\xspace}{GW191103}{0.25\xspace}{GW191105}{0.07\xspace}{GW191109}{0.02\xspace}{GW191113}{-0.40\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.14\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.80\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{0.13\xspace}{GW191216}{0.23\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{-0.01\xspace}{GW191224}{0.22\xspace}{GW191230}{0.20\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.09\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{-0.01\xspace}{GW20012906}{-0.07\xspace}{GW20012911}{0.95\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.13\xspace}{GW20020813}{-0.18\xspace}{GW20020822}{1.00\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{0.02\xspace}{GW200216}{0.02\xspace}{200218}{\textrm{--}\xspace}{GW200219}{-0.05\xspace}{GW20022006}{0.99\xspace}{GW20022012}{-0.05\xspace}{GW200224}{0.06\xspace}{GW200225}{-0.01\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{-0.05\xspace}{GW200306}{0.45\xspace}{GW200308}{0.97\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{-0.09\xspace}{GW200316}{0.23\xspace}{GW200318}{0.20\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\COINCBBHSTAT}[1]{\IfEqCase{#1}{{GW190403}{11.43\xspace}{GW190408}{57.40\xspace}{GW190412}{72.46\xspace}{GW19041305}{17.62\xspace}{GW19041313}{18.70\xspace}{GW19041321}{12.57\xspace}{GW190421}{21.52\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{10.39\xspace}{GW190427}{11.50\xspace}{GW190503}{28.19\xspace}{GW190512}{41.33\xspace}{GW190513}{21.99\xspace}{GW190514}{15.52\xspace}{GW190517}{29.36\xspace}{GW190519}{41.54\xspace}{GW19052103}{21.79\xspace}{GW19052107}{85.53\xspace}{GW190527}{13.20\xspace}{GW190602}{22.10\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{44.15\xspace}{GW190701}{26.36\xspace}{GW190706}{36.11\xspace}{GW190707}{49.78\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{17.43\xspace}{GW190720}{36.06\xspace}{GW190725}{16.74\xspace}{GW190727}{30.21\xspace}{GW190728}{47.08\xspace}{GW190731}{16.51\xspace}{GW190803}{19.54\xspace}{GW19080510}{9.50\xspace}{GW19080521}{16.98\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{12.30\xspace}{GW1908280634}{69.73\xspace}{GW1908280655}{31.05\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{42.42\xspace}{GW190916}{14.84\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{34.31\xspace}{GW190925}{21.56\xspace}{GW190926}{12.18\xspace}{GW190929}{14.46\xspace}{GW190930}{22.65\xspace}{GW191103}{17.91\xspace}{GW191105}{22.39\xspace}{GW191109}{19.73\xspace}{GW191113}{8.15\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{15.34\xspace}{GW191127}{15.67\xspace}{GW191129}{47.20\xspace}{GW191201}{4.58\xspace}{GW19120411}{16.34\xspace}{GW19120417}{76.27\xspace}{GW191215}{30.28\xspace}{GW191216}{70.64\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{29.49\xspace}{GW191224}{14.03\xspace}{GW191230}{18.69\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{11.27\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{24.00\xspace}{GW20012906}{49.06\xspace}{GW20012911}{8.73\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{23.48\xspace}{GW20020813}{29.62\xspace}{GW20020822}{13.52\xspace}{GW200209}{17.16\xspace}{GW20021000}{11.79\xspace}{GW20021009}{15.35\xspace}{GW200214}{13.38\xspace}{GW200216}{14.65\xspace}{200218}{\textrm{--}\xspace}{GW200219}{24.07\xspace}{GW20022006}{10.59\xspace}{GW20022012}{13.12\xspace}{GW200224}{77.02\xspace}{GW200225}{43.69\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{11.61\xspace}{GW200306}{13.19\xspace}{GW200308}{16.76\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{78.70\xspace}{GW200316}{19.68\xspace}{GW200318}{9.89\xspace}{GW200322}{11.47}}}

\DeclareRobustCommand{\COINCBBHCHIEFF}[1]{\IfEqCase{#1}{{GW190403}{0.92\xspace}{GW190408}{0.01\xspace}{GW190412}{0.08\xspace}{GW19041305}{0.16\xspace}{GW19041313}{0.25\xspace}{GW19041321}{0.95\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.99\xspace}{GW190427}{0.19\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.24\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.86\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.99\xspace}{GW19052107}{-0.14\xspace}{GW190527}{0.24\xspace}{GW190602}{0.51\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{0.06\xspace}{GW190701}{-0.01\xspace}{GW190706}{0.77\xspace}{GW190707}{0.03\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.69\xspace}{GW190720}{0.31\xspace}{GW190725}{-0.11\xspace}{GW190727}{-0.18\xspace}{GW190728}{0.17\xspace}{GW190731}{-0.05\xspace}{GW190803}{-0.05\xspace}{GW19080510}{-0.12\xspace}{GW19080521}{0.82\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.09\xspace}{GW1908280655}{0.11\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{-0.24\xspace}{GW190916}{0.09\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.07\xspace}{GW190925}{0.14\xspace}{GW190926}{-0.05\xspace}{GW190929}{-0.32\xspace}{GW190930}{0.18\xspace}{GW191103}{0.25\xspace}{GW191105}{0.07\xspace}{GW191109}{0.02\xspace}{GW191113}{-0.40\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.14\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.80\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{0.13\xspace}{GW191216}{0.23\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{-0.01\xspace}{GW191224}{0.22\xspace}{GW191230}{0.20\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.09\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{-0.01\xspace}{GW20012906}{-0.07\xspace}{GW20012911}{0.95\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.13\xspace}{GW20020813}{-0.18\xspace}{GW20020822}{1.00\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{0.02\xspace}{GW200216}{0.02\xspace}{200218}{\textrm{--}\xspace}{GW200219}{-0.05\xspace}{GW20022006}{0.99\xspace}{GW20022012}{-0.05\xspace}{GW200224}{0.06\xspace}{GW200225}{-0.01\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{-0.05\xspace}{GW200306}{0.45\xspace}{GW200308}{0.97\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{-0.09\xspace}{GW200316}{0.23\xspace}{GW200318}{0.20\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\COINCBBHETA}[1]{\IfEqCase{#1}{{GW190403}{0.20\xspace}{GW190408}{0.25\xspace}{GW190412}{0.23\xspace}{GW19041305}{0.25\xspace}{GW19041313}{0.24\xspace}{GW19041321}{0.22\xspace}{GW190421}{0.24\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.20\xspace}{GW190427}{0.19\xspace}{GW190503}{0.23\xspace}{GW190512}{0.24\xspace}{GW190513}{0.25\xspace}{GW190514}{0.21\xspace}{GW190517}{0.23\xspace}{GW190519}{0.23\xspace}{GW19052103}{0.20\xspace}{GW19052107}{0.19\xspace}{GW190527}{0.24\xspace}{GW190602}{0.19\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{0.24\xspace}{GW190701}{0.24\xspace}{GW190706}{0.22\xspace}{GW190707}{0.22\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.23\xspace}{GW190720}{0.20\xspace}{GW190725}{0.23\xspace}{GW190727}{0.23\xspace}{GW190728}{0.24\xspace}{GW190731}{0.24\xspace}{GW190803}{0.24\xspace}{GW19080510}{0.24\xspace}{GW19080521}{0.24\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{0.22\xspace}{GW1908280634}{0.24\xspace}{GW1908280655}{0.19\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{0.25\xspace}{GW190916}{0.20\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.22\xspace}{GW190925}{0.24\xspace}{GW190926}{0.24\xspace}{GW190929}{0.21\xspace}{GW190930}{0.23\xspace}{GW191103}{0.23\xspace}{GW191105}{0.20\xspace}{GW191109}{0.19\xspace}{GW191113}{0.19\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.21\xspace}{GW191127}{0.19\xspace}{GW191129}{0.24\xspace}{GW191201}{0.25\xspace}{GW19120411}{0.25\xspace}{GW19120417}{0.21\xspace}{GW191215}{0.25\xspace}{GW191216}{0.21\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{0.24\xspace}{GW191224}{0.19\xspace}{GW191230}{0.19\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.20\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{0.24\xspace}{GW20012906}{0.24\xspace}{GW20012911}{0.19\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.22\xspace}{GW20020813}{0.23\xspace}{GW20020822}{0.19\xspace}{GW200209}{0.24\xspace}{GW20021000}{0.20\xspace}{GW20021009}{0.20\xspace}{GW200214}{0.19\xspace}{GW200216}{0.19\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.24\xspace}{GW20022006}{0.20\xspace}{GW20022012}{0.24\xspace}{GW200224}{0.24\xspace}{GW200225}{0.24\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{0.24\xspace}{GW200306}{0.25\xspace}{GW200308}{0.24\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.19\xspace}{GW200316}{0.20\xspace}{GW200318}{0.19\xspace}{GW200322}{0.19}}}

\DeclareRobustCommand{\COINCBBHDURATION}[1]{\IfEqCase{#1}{{GW190403}{0.15\xspace}{GW190408}{0.62\xspace}{GW190412}{1.38\xspace}{GW19041305}{0.24\xspace}{GW19041313}{0.19\xspace}{GW19041321}{0.42\xspace}{GW190421}{0.16\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.16\xspace}{GW190427}{3.54\xspace}{GW190503}{0.25\xspace}{GW190512}{0.95\xspace}{GW190513}{0.36\xspace}{GW190514}{0.15\xspace}{GW190517}{0.30\xspace}{GW190519}{0.16\xspace}{GW19052103}{0.15\xspace}{GW19052107}{0.32\xspace}{GW190527}{0.28\xspace}{GW190602}{0.15\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{0.43\xspace}{GW190701}{0.16\xspace}{GW190706}{0.15\xspace}{GW190707}{2.90\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.23\xspace}{GW190720}{2.67\xspace}{GW190725}{3.45\xspace}{GW190727}{0.25\xspace}{GW190728}{2.77\xspace}{GW190731}{0.20\xspace}{GW190803}{0.20\xspace}{GW19080510}{2.32\xspace}{GW19080521}{0.17\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{0.29\xspace}{GW1908280634}{0.35\xspace}{GW1908280655}{1.12\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{0.36\xspace}{GW190916}{0.20\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{6.01\xspace}{GW190925}{0.96\xspace}{GW190926}{0.20\xspace}{GW190929}{0.15\xspace}{GW190930}{2.98\xspace}{GW191103}{2.92\xspace}{GW191105}{3.18\xspace}{GW191109}{0.17\xspace}{GW191113}{1.75\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{2.34\xspace}{GW191127}{0.32\xspace}{GW191129}{3.80\xspace}{GW191201}{11.13\xspace}{GW19120411}{0.49\xspace}{GW19120417}{3.03\xspace}{GW191215}{0.51\xspace}{GW191216}{3.44\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{0.16\xspace}{GW191224}{2.04\xspace}{GW191230}{0.15\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.20\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{0.16\xspace}{GW20012906}{0.41\xspace}{GW20012911}{0.15\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{4.06\xspace}{GW20020813}{0.25\xspace}{GW20020822}{0.20\xspace}{GW200209}{0.16\xspace}{GW20021000}{4.33\xspace}{GW20021009}{4.38\xspace}{GW200214}{0.17\xspace}{GW200216}{0.17\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.20\xspace}{GW20022006}{0.15\xspace}{GW20022012}{0.20\xspace}{GW200224}{0.29\xspace}{GW200225}{1.02\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{0.20\xspace}{GW200306}{0.53\xspace}{GW200308}{0.30\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.39\xspace}{GW200316}{2.56\xspace}{GW200318}{0.15\xspace}{GW200322}{0.73}}}

\DeclareRobustCommand{\COINCBBHMCHIRP}[1]{\IfEqCase{#1}{{GW190403}{96.18\xspace}{GW190408}{23.56\xspace}{GW190412}{15.27\xspace}{GW19041305}{40.16\xspace}{GW19041313}{47.50\xspace}{GW19041321}{34.23\xspace}{GW190421}{46.68\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{160.39\xspace}{GW190427}{8.89\xspace}{GW190503}{35.01\xspace}{GW190512}{18.66\xspace}{GW190513}{32.38\xspace}{GW190514}{41.30\xspace}{GW190517}{42.39\xspace}{GW190519}{73.04\xspace}{GW19052103}{152.48\xspace}{GW19052107}{30.55\xspace}{GW190527}{37.20\xspace}{GW190602}{61.44\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{28.60\xspace}{GW190701}{46.68\xspace}{GW190706}{72.68\xspace}{GW190707}{9.91\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{47.70\xspace}{GW190720}{10.50\xspace}{GW190725}{8.89\xspace}{GW190727}{35.01\xspace}{GW190728}{10.21\xspace}{GW190731}{40.48\xspace}{GW190803}{40.48\xspace}{GW19080510}{11.21\xspace}{GW19080521}{67.40\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{45.03\xspace}{GW1908280634}{31.96\xspace}{GW1908280655}{17.04\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{29.25\xspace}{GW190916}{41.75\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{6.44\xspace}{GW190925}{18.81\xspace}{GW190926}{40.48\xspace}{GW190929}{41.30\xspace}{GW190930}{9.83\xspace}{GW191103}{9.97\xspace}{GW191105}{9.43\xspace}{GW191109}{43.94\xspace}{GW191113}{12.86\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{11.37\xspace}{GW191127}{30.55\xspace}{GW191129}{8.48\xspace}{GW191201}{4.40\xspace}{GW19120411}{26.58\xspace}{GW19120417}{9.72\xspace}{GW191215}{26.54\xspace}{GW191216}{9.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{46.68\xspace}{GW191224}{12.22\xspace}{GW191230}{50.97\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{41.75\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{46.68\xspace}{GW20012906}{28.42\xspace}{GW20012911}{111.90\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{8.17\xspace}{GW20020813}{35.01\xspace}{GW20020822}{77.36\xspace}{GW200209}{46.68\xspace}{GW20021000}{7.88\xspace}{GW20021009}{7.63\xspace}{GW200214}{43.94\xspace}{GW200216}{43.94\xspace}{200218}{\textrm{--}\xspace}{GW200219}{40.48\xspace}{GW20022006}{152.48\xspace}{GW20022012}{40.48\xspace}{GW200224}{34.99\xspace}{GW200225}{17.90\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{40.48\xspace}{GW200306}{27.14\xspace}{GW200308}{42.63\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{28.52\xspace}{GW200316}{10.73\xspace}{GW200318}{50.97\xspace}{GW200322}{23.66}}}

\DeclareRobustCommand{\COINCBBHNETWORKSNR}[1]{\IfEqCase{#1}{{GW190403}{8.0\xspace}{GW190408}{13.7\xspace}{GW190412}{18.0\xspace}{GW19041305}{8.6\xspace}{GW19041313}{9.3\xspace}{GW19041321}{8.6\xspace}{GW190421}{10.2\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{9.6\xspace}{GW190427}{9.0\xspace}{GW190503}{12.2\xspace}{GW190512}{12.4\xspace}{GW190513}{11.8\xspace}{GW190514}{8.5\xspace}{GW190517}{10.3\xspace}{GW190519}{13.2\xspace}{GW19052103}{13.7\xspace}{GW19052107}{24.1\xspace}{GW190527}{8.4\xspace}{GW190602}{11.9\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{15.1\xspace}{GW190701}{11.7\xspace}{GW190706}{12.6\xspace}{GW190707}{13.0\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{8.0\xspace}{GW190720}{11.4\xspace}{GW190725}{8.8\xspace}{GW190727}{11.1\xspace}{GW190728}{13.1\xspace}{GW190731}{8.2\xspace}{GW190803}{8.7\xspace}{GW19080510}{7.8\xspace}{GW19080521}{8.3\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{8.4\xspace}{GW1908280634}{15.9\xspace}{GW1908280655}{10.6\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{13.1\xspace}{GW190916}{8.0\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{12.5\xspace}{GW190925}{9.9\xspace}{GW190926}{7.8\xspace}{GW190929}{8.6\xspace}{GW190930}{10.1\xspace}{GW191103}{9.3\xspace}{GW191105}{9.8\xspace}{GW191109}{14.9\xspace}{GW191113}{8.6\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{8.6\xspace}{GW191127}{8.7\xspace}{GW191129}{12.9\xspace}{GW191201}{8.4\xspace}{GW19120411}{9.0\xspace}{GW19120417}{16.9\xspace}{GW191215}{10.3\xspace}{GW191216}{18.3\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{11.5\xspace}{GW191224}{8.7\xspace}{GW191230}{9.9\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{7.6\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{10.0\xspace}{GW20012906}{16.2\xspace}{GW20012911}{7.2\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{10.8\xspace}{GW20020813}{10.8\xspace}{GW20020822}{7.9\xspace}{GW200209}{9.3\xspace}{GW20021000}{8.2\xspace}{GW20021009}{9.0\xspace}{GW200214}{7.6\xspace}{GW200216}{9.1\xspace}{200218}{\textrm{--}\xspace}{GW200219}{10.0\xspace}{GW20022006}{7.6\xspace}{GW20022012}{7.9\xspace}{GW200224}{18.6\xspace}{GW200225}{12.3\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{7.7\xspace}{GW200306}{8.0\xspace}{GW200308}{8.0\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{17.4\xspace}{GW200316}{9.4\xspace}{GW200318}{7.6\xspace}{GW200322}{7.8}}}

\DeclareRobustCommand{\COINCBBHHSNR}[1]{\IfEqCase{#1}{{GW190403}{4.1\xspace}{GW190408}{9.6\xspace}{GW190412}{8.5\xspace}{GW19041305}{5.5\xspace}{GW19041313}{5.4\xspace}{GW19041321}{6.1\xspace}{GW190421}{7.9\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{5.2\xspace}{GW190427}{5.5\xspace}{GW190503}{9.2\xspace}{GW190512}{5.9\xspace}{GW190513}{8.9\xspace}{GW190514}{6.1\xspace}{GW190517}{6.6\xspace}{GW190519}{8.3\xspace}{GW19052103}{7.4\xspace}{GW19052107}{11.8\xspace}{GW190527}{4.9\xspace}{GW190602}{6.2\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{5.9\xspace}{GW190706}{9.2\xspace}{GW190707}{7.8\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{6.1\xspace}{GW190720}{6.9\xspace}{GW190725}{5.6\xspace}{GW190727}{8.3\xspace}{GW190728}{7.9\xspace}{GW190731}{5.6\xspace}{GW190803}{5.6\xspace}{GW19080510}{4.7\xspace}{GW19080521}{4.6\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{10.7\xspace}{GW1908280655}{7.6\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{9.7\xspace}{GW190916}{5.0\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.8\xspace}{GW190925}{8.3\xspace}{GW190926}{6.0\xspace}{GW190929}{5.8\xspace}{GW190930}{6.6\xspace}{GW191103}{6.2\xspace}{GW191105}{5.9\xspace}{GW191109}{8.9\xspace}{GW191113}{6.1\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.8\xspace}{GW191127}{6.1\xspace}{GW191129}{8.6\xspace}{GW191201}{6.8\xspace}{GW19120411}{5.0\xspace}{GW19120417}{9.8\xspace}{GW191215}{7.0\xspace}{GW191216}{17.6\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{8.4\xspace}{GW191224}{5.0\xspace}{GW191230}{7.3\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{5.5\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{7.2\xspace}{GW20012906}{14.6\xspace}{GW20012911}{4.6\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{4.8\xspace}{GW20020813}{6.6\xspace}{GW20020822}{5.7\xspace}{GW200209}{7.0\xspace}{GW20021000}{5.3\xspace}{GW20021009}{4.9\xspace}{GW200214}{5.4\xspace}{GW200216}{6.8\xspace}{200218}{\textrm{--}\xspace}{GW200219}{5.8\xspace}{GW20022006}{4.4\xspace}{GW20022012}{5.8\xspace}{GW200224}{12.2\xspace}{GW200225}{9.4\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{4.3\xspace}{GW200306}{5.5\xspace}{GW200308}{5.1\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{11.9\xspace}{GW200316}{5.5\xspace}{GW200318}{4.7\xspace}{GW200322}{5.5}}}

\DeclareRobustCommand{\COINCBBHHFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{3.02\xspace}{GW190408}{5.04\xspace}{GW190412}{5.50\xspace}{GW19041305}{2.89\xspace}{GW19041313}{2.86\xspace}{GW19041321}{4.76\xspace}{GW190421}{2.58\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{2.71\xspace}{GW190427}{5.87\xspace}{GW190503}{2.68\xspace}{GW190512}{5.36\xspace}{GW190513}{3.42\xspace}{GW190514}{1.77\xspace}{GW190517}{3.86\xspace}{GW190519}{3.59\xspace}{GW19052103}{2.60\xspace}{GW19052107}{3.47\xspace}{GW190527}{3.49\xspace}{GW190602}{2.77\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{2.57\xspace}{GW190706}{2.87\xspace}{GW190707}{5.58\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{4.50\xspace}{GW190720}{5.78\xspace}{GW190725}{5.73\xspace}{GW190727}{3.17\xspace}{GW190728}{5.77\xspace}{GW190731}{2.55\xspace}{GW190803}{2.55\xspace}{GW19080510}{5.78\xspace}{GW19080521}{4.20\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{4.42\xspace}{GW1908280655}{5.77\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{4.24\xspace}{GW190916}{2.44\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.93\xspace}{GW190925}{5.71\xspace}{GW190926}{2.46\xspace}{GW190929}{2.12\xspace}{GW190930}{6.03\xspace}{GW191103}{5.90\xspace}{GW191105}{5.92\xspace}{GW191109}{2.72\xspace}{GW191113}{6.02\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.85\xspace}{GW191127}{3.66\xspace}{GW191129}{5.98\xspace}{GW191201}{6.00\xspace}{GW19120411}{4.23\xspace}{GW19120417}{6.10\xspace}{GW191215}{4.42\xspace}{GW191216}{6.07\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{2.28\xspace}{GW191224}{5.86\xspace}{GW191230}{2.47\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{2.40\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{2.02\xspace}{GW20012906}{3.61\xspace}{GW20012911}{2.89\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{6.04\xspace}{GW20020813}{2.40\xspace}{GW20020822}{4.64\xspace}{GW200209}{2.02\xspace}{GW20021000}{6.00\xspace}{GW20021009}{5.94\xspace}{GW200214}{2.01\xspace}{GW200216}{2.01\xspace}{200218}{\textrm{--}\xspace}{GW200219}{2.12\xspace}{GW20022006}{2.70\xspace}{GW20022012}{2.12\xspace}{GW200224}{3.70\xspace}{GW200225}{5.98\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{2.49\xspace}{GW200306}{5.74\xspace}{GW200308}{5.81\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.60\xspace}{GW200316}{5.82\xspace}{GW200318}{2.28\xspace}{GW200322}{5.72}}}

\DeclareRobustCommand{\COINCBBHHFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{33.24\xspace}{GW190408}{42.08\xspace}{GW190412}{39.28\xspace}{GW19041305}{53.00\xspace}{GW19041313}{66.80\xspace}{GW19041321}{35.90\xspace}{GW190421}{87.25\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{34.11\xspace}{GW190427}{37.09\xspace}{GW190503}{65.50\xspace}{GW190512}{37.94\xspace}{GW190513}{45.53\xspace}{GW190514}{94.00\xspace}{GW190517}{34.78\xspace}{GW190519}{25.84\xspace}{GW19052103}{25.21\xspace}{GW19052107}{59.67\xspace}{GW190527}{48.18\xspace}{GW190602}{42.67\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{70.75\xspace}{GW190706}{31.71\xspace}{GW190707}{44.10\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{42.13\xspace}{GW190720}{51.47\xspace}{GW190725}{47.88\xspace}{GW190727}{61.25\xspace}{GW190728}{50.46\xspace}{GW190731}{61.83\xspace}{GW190803}{61.83\xspace}{GW19080510}{49.56\xspace}{GW19080521}{35.48\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{37.13\xspace}{GW1908280655}{39.50\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{47.30\xspace}{GW190916}{57.13\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{41.10\xspace}{GW190925}{37.87\xspace}{GW190926}{58.17\xspace}{GW190929}{107.00\xspace}{GW190930}{43.35\xspace}{GW191103}{38.20\xspace}{GW191105}{37.20\xspace}{GW191109}{71.40\xspace}{GW191113}{36.50\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{39.19\xspace}{GW191127}{44.00\xspace}{GW191129}{37.22\xspace}{GW191201}{32.59\xspace}{GW19120411}{49.65\xspace}{GW19120417}{45.18\xspace}{GW191215}{48.81\xspace}{GW191216}{44.22\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{74.75\xspace}{GW191224}{45.81\xspace}{GW191230}{73.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{70.75\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{75.50\xspace}{GW20012906}{39.62\xspace}{GW20012911}{26.42\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{47.38\xspace}{GW20020813}{59.50\xspace}{GW20020822}{24.44\xspace}{GW200209}{75.50\xspace}{GW20021000}{47.21\xspace}{GW20021009}{45.21\xspace}{GW200214}{75.00\xspace}{GW200216}{75.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{70.00\xspace}{GW20022006}{26.95\xspace}{GW20022012}{70.00\xspace}{GW200224}{37.00\xspace}{GW200225}{37.26\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{57.83\xspace}{GW200306}{34.24\xspace}{GW200308}{28.31\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{35.89\xspace}{GW200316}{40.61\xspace}{GW200318}{59.50\xspace}{GW200322}{44.54}}}

\DeclareRobustCommand{\COINCBBHHFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{3.56\xspace}{GW190408}{5.92\xspace}{GW190412}{5.02\xspace}{GW19041305}{3.28\xspace}{GW19041313}{2.66\xspace}{GW19041321}{5.77\xspace}{GW190421}{2.40\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{2.30\xspace}{GW190427}{6.55\xspace}{GW190503}{2.92\xspace}{GW190512}{5.00\xspace}{GW190513}{3.85\xspace}{GW190514}{1.77\xspace}{GW190517}{2.75\xspace}{GW190519}{2.84\xspace}{GW19052103}{1.93\xspace}{GW19052107}{2.99\xspace}{GW190527}{4.45\xspace}{GW190602}{2.58\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{2.71\xspace}{GW190706}{2.43\xspace}{GW190707}{3.78\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{4.12\xspace}{GW190720}{5.89\xspace}{GW190725}{4.41\xspace}{GW190727}{3.03\xspace}{GW190728}{6.04\xspace}{GW190731}{2.94\xspace}{GW190803}{2.94\xspace}{GW19080510}{5.83\xspace}{GW19080521}{3.27\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{4.14\xspace}{GW1908280655}{6.00\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{5.15\xspace}{GW190916}{2.37\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{6.04\xspace}{GW190925}{4.35\xspace}{GW190926}{2.46\xspace}{GW190929}{2.12\xspace}{GW190930}{5.59\xspace}{GW191103}{4.54\xspace}{GW191105}{5.30\xspace}{GW191109}{2.63\xspace}{GW191113}{5.19\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{6.02\xspace}{GW191127}{3.46\xspace}{GW191129}{5.77\xspace}{GW191201}{5.60\xspace}{GW19120411}{4.15\xspace}{GW19120417}{5.95\xspace}{GW191215}{4.64\xspace}{GW191216}{3.77\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{2.20\xspace}{GW191224}{4.71\xspace}{GW191230}{2.40\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{2.21\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{2.22\xspace}{GW20012906}{3.10\xspace}{GW20012911}{3.83\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{6.15\xspace}{GW20020813}{2.47\xspace}{GW20020822}{3.95\xspace}{GW200209}{2.22\xspace}{GW20021000}{6.12\xspace}{GW20021009}{6.09\xspace}{GW200214}{1.66\xspace}{GW200216}{1.66\xspace}{200218}{\textrm{--}\xspace}{GW200219}{2.25\xspace}{GW20022006}{2.08\xspace}{GW20022012}{2.25\xspace}{GW200224}{4.07\xspace}{GW200225}{6.36\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{2.50\xspace}{GW200306}{5.50\xspace}{GW200308}{4.26\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.19\xspace}{GW200316}{5.24\xspace}{GW200318}{1.71\xspace}{GW200322}{5.16}}}

\DeclareRobustCommand{\COINCBBHHFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{44.00\xspace}{GW190408}{51.00\xspace}{GW190412}{46.00\xspace}{GW19041305}{48.00\xspace}{GW19041313}{70.00\xspace}{GW19041321}{46.00\xspace}{GW190421}{95.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{37.00\xspace}{GW190427}{36.00\xspace}{GW190503}{63.00\xspace}{GW190512}{33.00\xspace}{GW190513}{43.00\xspace}{GW190514}{94.00\xspace}{GW190517}{34.00\xspace}{GW190519}{28.00\xspace}{GW19052103}{33.00\xspace}{GW19052107}{51.00\xspace}{GW190527}{57.00\xspace}{GW190602}{47.00\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{75.00\xspace}{GW190706}{32.00\xspace}{GW190707}{49.00\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{37.00\xspace}{GW190720}{49.00\xspace}{GW190725}{37.00\xspace}{GW190727}{62.00\xspace}{GW190728}{48.00\xspace}{GW190731}{66.00\xspace}{GW190803}{66.00\xspace}{GW19080510}{59.00\xspace}{GW19080521}{38.00\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{38.00\xspace}{GW1908280655}{35.00\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{48.00\xspace}{GW190916}{62.00\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{42.00\xspace}{GW190925}{42.00\xspace}{GW190926}{58.00\xspace}{GW190929}{107.00\xspace}{GW190930}{38.00\xspace}{GW191103}{41.00\xspace}{GW191105}{43.00\xspace}{GW191109}{75.00\xspace}{GW191113}{36.00\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{35.00\xspace}{GW191127}{39.00\xspace}{GW191129}{38.00\xspace}{GW191201}{33.00\xspace}{GW19120411}{44.00\xspace}{GW19120417}{51.00\xspace}{GW191215}{56.00\xspace}{GW191216}{30.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{77.00\xspace}{GW191224}{50.00\xspace}{GW191230}{70.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{65.00\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{85.00\xspace}{GW20012906}{44.00\xspace}{GW20012911}{31.00\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{52.00\xspace}{GW20020813}{68.00\xspace}{GW20020822}{19.00\xspace}{GW200209}{85.00\xspace}{GW20021000}{42.00\xspace}{GW20021009}{48.00\xspace}{GW200214}{72.00\xspace}{GW200216}{72.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{77.00\xspace}{GW20022006}{22.00\xspace}{GW20022012}{77.00\xspace}{GW200224}{42.00\xspace}{GW200225}{40.00\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{56.00\xspace}{GW200306}{42.00\xspace}{GW200308}{22.00\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{36.00\xspace}{GW200316}{39.00\xspace}{GW200318}{52.00\xspace}{GW200322}{42.00}}}

\DeclareRobustCommand{\COINCBBHHRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{-0.00\xspace}{GW190408}{0.88\xspace}{GW190412}{0.95\xspace}{GW19041305}{1.08\xspace}{GW19041313}{0.74\xspace}{GW19041321}{0.80\xspace}{GW190421}{1.29\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{-0.00\xspace}{GW190427}{1.20\xspace}{GW190503}{1.04\xspace}{GW190512}{1.03\xspace}{GW190513}{0.84\xspace}{GW190514}{0.73\xspace}{GW190517}{0.73\xspace}{GW190519}{0.98\xspace}{GW19052103}{1.29\xspace}{GW19052107}{1.00\xspace}{GW190527}{-0.00\xspace}{GW190602}{0.89\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{0.82\xspace}{GW190706}{0.95\xspace}{GW190707}{0.78\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{1.02\xspace}{GW190720}{0.79\xspace}{GW190725}{1.01\xspace}{GW190727}{0.80\xspace}{GW190728}{1.00\xspace}{GW190731}{0.82\xspace}{GW190803}{0.99\xspace}{GW19080510}{-0.00\xspace}{GW19080521}{-0.00\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{0.96\xspace}{GW1908280655}{0.98\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{1.22\xspace}{GW190916}{0.00\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.99\xspace}{GW190925}{0.90\xspace}{GW190926}{0.84\xspace}{GW190929}{0.98\xspace}{GW190930}{0.71\xspace}{GW191103}{1.17\xspace}{GW191105}{1.13\xspace}{GW191109}{1.05\xspace}{GW191113}{1.43\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.88\xspace}{GW191127}{1.27\xspace}{GW191129}{0.68\xspace}{GW191201}{1.28\xspace}{GW19120411}{0.00\xspace}{GW19120417}{0.99\xspace}{GW191215}{0.85\xspace}{GW191216}{1.16\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{1.11\xspace}{GW191224}{0.00\xspace}{GW191230}{1.66\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.72\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{0.60\xspace}{GW20012906}{1.03\xspace}{GW20012911}{-0.00\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.00\xspace}{GW20020813}{1.38\xspace}{GW20020822}{0.96\xspace}{GW200209}{1.03\xspace}{GW20021000}{0.93\xspace}{GW20021009}{0.00\xspace}{GW200214}{0.81\xspace}{GW200216}{0.90\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.74\xspace}{GW20022006}{-0.00\xspace}{GW20022012}{0.95\xspace}{GW200224}{1.07\xspace}{GW200225}{1.07\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{0.00\xspace}{GW200306}{0.85\xspace}{GW200308}{-0.00\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.97\xspace}{GW200316}{0.71\xspace}{GW200318}{-0.00\xspace}{GW200322}{0.86}}}

\DeclareRobustCommand{\COINCBBHHSIGMA}[1]{\IfEqCase{#1}{{GW190403}{71744.52\xspace}{GW190408}{18791.69\xspace}{GW190412}{13036.93\xspace}{GW19041305}{29035.38\xspace}{GW19041313}{33590.50\xspace}{GW19041321}{33296.65\xspace}{GW190421}{32341.29\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{98305.47\xspace}{GW190427}{8612.84\xspace}{GW190503}{23413.33\xspace}{GW190512}{15977.87\xspace}{GW190513}{27118.34\xspace}{GW190514}{25089.91\xspace}{GW190517}{38823.24\xspace}{GW190519}{57366.87\xspace}{GW19052103}{96727.22\xspace}{GW19052107}{18633.17\xspace}{GW190527}{28556.39\xspace}{GW190602}{37663.42\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{31793.06\xspace}{GW190706}{57107.09\xspace}{GW190707}{9417.63\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{40975.78\xspace}{GW190720}{10426.03\xspace}{GW190725}{8694.26\xspace}{GW190727}{24617.40\xspace}{GW190728}{10151.74\xspace}{GW190731}{28319.72\xspace}{GW190803}{27240.66\xspace}{GW19080510}{10245.63\xspace}{GW19080521}{56281.78\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{25586.91\xspace}{GW1908280655}{14307.77\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{21934.27\xspace}{GW190916}{26818.11\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{7177.36\xspace}{GW190925}{16898.01\xspace}{GW190926}{28805.89\xspace}{GW190929}{24570.29\xspace}{GW190930}{10157.88\xspace}{GW191103}{10290.04\xspace}{GW191105}{9219.41\xspace}{GW191109}{26705.91\xspace}{GW191113}{9956.08\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{11722.75\xspace}{GW191127}{19362.45\xspace}{GW191129}{8889.52\xspace}{GW191201}{4939.42\xspace}{GW19120411}{21990.73\xspace}{GW19120417}{10211.90\xspace}{GW191215}{22334.19\xspace}{GW191216}{8899.44\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{33451.88\xspace}{GW191224}{11733.67\xspace}{GW191230}{31420.77\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{27535.60\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{34306.80\xspace}{GW20012906}{22856.61\xspace}{GW20012911}{83514.65\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{8461.02\xspace}{GW20020813}{26074.11\xspace}{GW20020822}{76300.73\xspace}{GW200209}{34571.09\xspace}{GW20021000}{8733.01\xspace}{GW20021009}{6990.85\xspace}{GW200214}{26912.40\xspace}{GW200216}{27257.61\xspace}{200218}{\textrm{--}\xspace}{GW200219}{30257.39\xspace}{GW20022006}{107797.30\xspace}{GW20022012}{29870.89\xspace}{GW200224}{27591.07\xspace}{GW200225}{16147.60\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{29921.91\xspace}{GW200306}{26300.22\xspace}{GW200308}{46922.78\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{19869.20\xspace}{GW200316}{10721.19\xspace}{GW200318}{31251.17\xspace}{GW200322}{26723.61}}}

\DeclareRobustCommand{\COINCBBHLSNR}[1]{\IfEqCase{#1}{{GW190403}{6.8\xspace}{GW190408}{9.7\xspace}{GW190412}{15.8\xspace}{GW19041305}{6.5\xspace}{GW19041313}{7.4\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{6.3\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{8.0\xspace}{GW190427}{7.0\xspace}{GW190503}{8.0\xspace}{GW190512}{10.9\xspace}{GW190513}{7.7\xspace}{GW190514}{5.7\xspace}{GW190517}{7.8\xspace}{GW190519}{10.3\xspace}{GW19052103}{11.4\xspace}{GW19052107}{20.9\xspace}{GW190527}{6.8\xspace}{GW190602}{10.1\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{14.5\xspace}{GW190701}{8.2\xspace}{GW190706}{8.6\xspace}{GW190707}{10.4\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{5.2\xspace}{GW190720}{7.9\xspace}{GW190725}{6.8\xspace}{GW190727}{7.3\xspace}{GW190728}{10.3\xspace}{GW190731}{5.9\xspace}{GW190803}{6.6\xspace}{GW19080510}{6.2\xspace}{GW19080521}{6.9\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{5.2\xspace}{GW1908280634}{11.7\xspace}{GW1908280655}{7.3\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{8.7\xspace}{GW190916}{6.2\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{11.1\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{5.0\xspace}{GW190929}{6.2\xspace}{GW190930}{7.5\xspace}{GW191103}{6.9\xspace}{GW191105}{7.8\xspace}{GW191109}{11.9\xspace}{GW191113}{5.9\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{6.2\xspace}{GW191127}{6.2\xspace}{GW191129}{9.6\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{7.4\xspace}{GW19120417}{13.8\xspace}{GW191215}{7.5\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{7.9\xspace}{GW191224}{7.0\xspace}{GW191230}{6.6\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{5.1\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{6.9\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{5.4\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{9.6\xspace}{GW20020813}{7.3\xspace}{GW20020822}{5.4\xspace}{GW200209}{6.1\xspace}{GW20021000}{6.1\xspace}{GW20021009}{7.5\xspace}{GW200214}{5.2\xspace}{GW200216}{6.0\xspace}{200218}{\textrm{--}\xspace}{GW200219}{8.1\xspace}{GW20022006}{6.0\xspace}{GW20022012}{5.2\xspace}{GW200224}{12.5\xspace}{GW200225}{7.9\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{6.3\xspace}{GW200306}{5.8\xspace}{GW200308}{6.1\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{10.7\xspace}{GW200316}{7.5\xspace}{GW200318}{5.9\xspace}{GW200322}{5.4}}}

\DeclareRobustCommand{\COINCBBHLFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{2.09\xspace}{GW190408}{6.11\xspace}{GW190412}{5.52\xspace}{GW19041305}{3.96\xspace}{GW19041313}{3.24\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{2.77\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.90\xspace}{GW190427}{5.91\xspace}{GW190503}{4.04\xspace}{GW190512}{5.32\xspace}{GW190513}{4.39\xspace}{GW190514}{2.34\xspace}{GW190517}{5.55\xspace}{GW190519}{3.46\xspace}{GW19052103}{1.47\xspace}{GW19052107}{3.37\xspace}{GW190527}{3.75\xspace}{GW190602}{2.36\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{5.36\xspace}{GW190701}{3.11\xspace}{GW190706}{3.78\xspace}{GW190707}{5.93\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{4.94\xspace}{GW190720}{5.92\xspace}{GW190725}{5.92\xspace}{GW190727}{3.31\xspace}{GW190728}{5.97\xspace}{GW190731}{2.75\xspace}{GW190803}{2.75\xspace}{GW19080510}{5.78\xspace}{GW19080521}{4.41\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{5.38\xspace}{GW1908280634}{5.57\xspace}{GW1908280655}{5.58\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{4.97\xspace}{GW190916}{3.23\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.99\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{3.17\xspace}{GW190929}{2.53\xspace}{GW190930}{5.72\xspace}{GW191103}{5.81\xspace}{GW191105}{5.71\xspace}{GW191109}{2.63\xspace}{GW191113}{5.64\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.75\xspace}{GW191127}{4.18\xspace}{GW191129}{5.78\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{4.53\xspace}{GW19120417}{5.62\xspace}{GW191215}{4.77\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{2.80\xspace}{GW191224}{5.07\xspace}{GW191230}{2.66\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{2.99\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{3.15\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{2.05\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{5.96\xspace}{GW20020813}{3.55\xspace}{GW20020822}{3.61\xspace}{GW200209}{3.15\xspace}{GW20021000}{5.97\xspace}{GW20021009}{6.02\xspace}{GW200214}{3.03\xspace}{GW200216}{3.03\xspace}{200218}{\textrm{--}\xspace}{GW200219}{3.19\xspace}{GW20022006}{1.90\xspace}{GW20022012}{3.19\xspace}{GW200224}{4.67\xspace}{GW200225}{5.77\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{2.97\xspace}{GW200306}{5.66\xspace}{GW200308}{6.03\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.74\xspace}{GW200316}{5.83\xspace}{GW200318}{2.52\xspace}{GW200322}{5.93}}}

\DeclareRobustCommand{\COINCBBHLFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{46.41\xspace}{GW190408}{33.44\xspace}{GW190412}{35.61\xspace}{GW19041305}{30.88\xspace}{GW19041313}{38.80\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{44.50\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{58.63\xspace}{GW190427}{35.13\xspace}{GW190503}{31.75\xspace}{GW190512}{43.07\xspace}{GW190513}{40.95\xspace}{GW190514}{80.00\xspace}{GW190517}{31.58\xspace}{GW190519}{33.58\xspace}{GW19052103}{91.63\xspace}{GW19052107}{45.17\xspace}{GW190527}{44.64\xspace}{GW190602}{45.83\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{41.30\xspace}{GW190701}{50.50\xspace}{GW190706}{34.21\xspace}{GW190707}{41.01\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{43.13\xspace}{GW190720}{52.93\xspace}{GW190725}{50.45\xspace}{GW190727}{56.50\xspace}{GW190728}{52.23\xspace}{GW190731}{64.50\xspace}{GW190803}{64.50\xspace}{GW19080510}{53.15\xspace}{GW19080521}{40.10\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{43.98\xspace}{GW1908280634}{46.93\xspace}{GW1908280655}{56.50\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{51.90\xspace}{GW190916}{65.88\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{47.08\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{63.67\xspace}{GW190929}{81.00\xspace}{GW190930}{52.80\xspace}{GW191103}{33.96\xspace}{GW191105}{32.66\xspace}{GW191109}{71.80\xspace}{GW191113}{33.78\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{33.75\xspace}{GW191127}{38.67\xspace}{GW191129}{32.26\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{66.22\xspace}{GW19120417}{50.39\xspace}{GW191215}{66.50\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{76.75\xspace}{GW191224}{59.01\xspace}{GW191230}{81.25\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{73.00\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{67.00\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{45.88\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{41.08\xspace}{GW20020813}{47.75\xspace}{GW20020822}{29.92\xspace}{GW200209}{67.00\xspace}{GW20021000}{41.34\xspace}{GW20021009}{38.38\xspace}{GW200214}{69.00\xspace}{GW200216}{69.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{58.17\xspace}{GW20022006}{50.74\xspace}{GW20022012}{58.17\xspace}{GW200224}{35.90\xspace}{GW200225}{38.68\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{47.50\xspace}{GW200306}{33.89\xspace}{GW200308}{31.20\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{33.89\xspace}{GW200316}{42.07\xspace}{GW200318}{55.50\xspace}{GW200322}{42.59}}}

\DeclareRobustCommand{\COINCBBHLFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{3.33\xspace}{GW190408}{5.62\xspace}{GW190412}{4.61\xspace}{GW19041305}{5.29\xspace}{GW19041313}{3.55\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{3.10\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.61\xspace}{GW190427}{7.19\xspace}{GW190503}{3.34\xspace}{GW190512}{4.45\xspace}{GW190513}{4.12\xspace}{GW190514}{2.34\xspace}{GW190517}{3.74\xspace}{GW190519}{2.53\xspace}{GW19052103}{1.16\xspace}{GW19052107}{2.96\xspace}{GW190527}{4.38\xspace}{GW190602}{2.22\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{5.35\xspace}{GW190701}{2.92\xspace}{GW190706}{3.14\xspace}{GW190707}{5.93\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{5.07\xspace}{GW190720}{4.88\xspace}{GW190725}{6.34\xspace}{GW190727}{3.28\xspace}{GW190728}{5.35\xspace}{GW190731}{2.78\xspace}{GW190803}{2.78\xspace}{GW19080510}{7.21\xspace}{GW19080521}{3.66\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{6.83\xspace}{GW1908280634}{5.29\xspace}{GW1908280655}{4.22\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{4.89\xspace}{GW190916}{2.98\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.23\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{2.98\xspace}{GW190929}{2.53\xspace}{GW190930}{5.11\xspace}{GW191103}{4.80\xspace}{GW191105}{5.44\xspace}{GW191109}{2.45\xspace}{GW191113}{4.35\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.48\xspace}{GW191127}{3.63\xspace}{GW191129}{7.21\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{3.57\xspace}{GW19120417}{5.52\xspace}{GW191215}{4.34\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{3.05\xspace}{GW191224}{4.86\xspace}{GW191230}{2.48\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{2.26\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{3.10\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{1.92\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{6.68\xspace}{GW20020813}{3.31\xspace}{GW20020822}{6.09\xspace}{GW200209}{3.10\xspace}{GW20021000}{6.22\xspace}{GW20021009}{4.58\xspace}{GW200214}{3.05\xspace}{GW200216}{3.05\xspace}{200218}{\textrm{--}\xspace}{GW200219}{3.28\xspace}{GW20022006}{1.81\xspace}{GW20022012}{3.28\xspace}{GW200224}{4.61\xspace}{GW200225}{5.68\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{3.15\xspace}{GW200306}{6.23\xspace}{GW200308}{4.90\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.06\xspace}{GW200316}{5.10\xspace}{GW200318}{2.35\xspace}{GW200322}{5.70}}}

\DeclareRobustCommand{\COINCBBHLFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{46.00\xspace}{GW190408}{35.00\xspace}{GW190412}{37.00\xspace}{GW19041305}{30.00\xspace}{GW19041313}{38.00\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{47.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{65.00\xspace}{GW190427}{36.00\xspace}{GW190503}{29.00\xspace}{GW190512}{39.00\xspace}{GW190513}{41.00\xspace}{GW190514}{80.00\xspace}{GW190517}{33.00\xspace}{GW190519}{31.00\xspace}{GW19052103}{128.00\xspace}{GW19052107}{48.00\xspace}{GW190527}{53.00\xspace}{GW190602}{52.00\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{48.00\xspace}{GW190701}{50.00\xspace}{GW190706}{31.00\xspace}{GW190707}{35.00\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{36.00\xspace}{GW190720}{48.00\xspace}{GW190725}{55.00\xspace}{GW190727}{58.00\xspace}{GW190728}{62.00\xspace}{GW190731}{69.00\xspace}{GW190803}{69.00\xspace}{GW19080510}{40.00\xspace}{GW19080521}{49.00\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{55.00\xspace}{GW1908280634}{49.00\xspace}{GW1908280655}{53.00\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{49.00\xspace}{GW190916}{66.00\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{50.00\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{64.00\xspace}{GW190929}{81.00\xspace}{GW190930}{55.00\xspace}{GW191103}{33.00\xspace}{GW191105}{35.00\xspace}{GW191109}{79.00\xspace}{GW191113}{21.00\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{40.00\xspace}{GW191127}{37.00\xspace}{GW191129}{41.00\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{74.00\xspace}{GW19120417}{58.00\xspace}{GW191215}{93.00\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{70.00\xspace}{GW191224}{69.00\xspace}{GW191230}{93.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{68.00\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{70.00\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{44.00\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{27.00\xspace}{GW20020813}{43.00\xspace}{GW20020822}{22.00\xspace}{GW200209}{70.00\xspace}{GW20021000}{45.00\xspace}{GW20021009}{43.00\xspace}{GW200214}{75.00\xspace}{GW200216}{75.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{60.00\xspace}{GW20022006}{51.00\xspace}{GW20022012}{60.00\xspace}{GW200224}{44.00\xspace}{GW200225}{36.00\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{44.00\xspace}{GW200306}{33.00\xspace}{GW200308}{42.00\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{39.00\xspace}{GW200316}{48.00\xspace}{GW200318}{68.00\xspace}{GW200322}{41.00}}}

\DeclareRobustCommand{\COINCBBHLRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{1.14\xspace}{GW190408}{0.96\xspace}{GW190412}{1.41\xspace}{GW19041305}{0.93\xspace}{GW19041313}{1.28\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{0.60\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.67\xspace}{GW190427}{0.98\xspace}{GW190503}{1.14\xspace}{GW190512}{0.61\xspace}{GW190513}{1.20\xspace}{GW190514}{0.99\xspace}{GW190517}{1.13\xspace}{GW190519}{1.27\xspace}{GW19052103}{2.93\xspace}{GW19052107}{0.97\xspace}{GW190527}{0.91\xspace}{GW190602}{1.44\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{0.99\xspace}{GW190701}{1.76\xspace}{GW190706}{1.05\xspace}{GW190707}{0.88\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{-0.00\xspace}{GW190720}{1.10\xspace}{GW190725}{0.99\xspace}{GW190727}{0.93\xspace}{GW190728}{0.88\xspace}{GW190731}{0.57\xspace}{GW190803}{0.69\xspace}{GW19080510}{1.02\xspace}{GW19080521}{0.95\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{0.00\xspace}{GW1908280634}{1.00\xspace}{GW1908280655}{0.99\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{0.93\xspace}{GW190916}{0.39\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{1.33\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{-0.00\xspace}{GW190929}{1.54\xspace}{GW190930}{1.11\xspace}{GW191103}{1.05\xspace}{GW191105}{0.98\xspace}{GW191109}{2.05\xspace}{GW191113}{1.06\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.94\xspace}{GW191127}{0.99\xspace}{GW191129}{0.83\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{0.78\xspace}{GW19120417}{0.84\xspace}{GW191215}{0.96\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{0.85\xspace}{GW191224}{0.99\xspace}{GW191230}{1.38\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{-0.00\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{1.26\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{1.12\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.99\xspace}{GW20020813}{0.67\xspace}{GW20020822}{0.85\xspace}{GW200209}{0.83\xspace}{GW20021000}{0.92\xspace}{GW20021009}{1.00\xspace}{GW200214}{0.00\xspace}{GW200216}{0.91\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.91\xspace}{GW20022006}{0.88\xspace}{GW20022012}{0.00\xspace}{GW200224}{0.89\xspace}{GW200225}{1.12\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{0.78\xspace}{GW200306}{0.91\xspace}{GW200308}{0.94\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.89\xspace}{GW200316}{0.99\xspace}{GW200318}{0.97\xspace}{GW200322}{0.95}}}

\DeclareRobustCommand{\COINCBBHLSIGMA}[1]{\IfEqCase{#1}{{GW190403}{92037.02\xspace}{GW190408}{23229.97\xspace}{GW190412}{16939.65\xspace}{GW19041305}{37897.30\xspace}{GW19041313}{43663.74\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{40597.66\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{129530.74\xspace}{GW190427}{11339.14\xspace}{GW190503}{26816.24\xspace}{GW190512}{20171.67\xspace}{GW190513}{31670.15\xspace}{GW190514}{30341.58\xspace}{GW190517}{50629.08\xspace}{GW190519}{72032.02\xspace}{GW19052103}{137677.87\xspace}{GW19052107}{24063.36\xspace}{GW190527}{35848.04\xspace}{GW190602}{50770.95\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{26095.54\xspace}{GW190701}{38894.73\xspace}{GW190706}{70535.46\xspace}{GW190707}{12138.78\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{48320.41\xspace}{GW190720}{12984.23\xspace}{GW190725}{10631.44\xspace}{GW190727}{29910.53\xspace}{GW190728}{12748.83\xspace}{GW190731}{34807.78\xspace}{GW190803}{34686.77\xspace}{GW19080510}{12891.65\xspace}{GW19080521}{70169.49\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{55443.10\xspace}{GW1908280634}{30419.99\xspace}{GW1908280655}{17278.08\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{26371.80\xspace}{GW190916}{30793.30\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{8827.92\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{34996.83\xspace}{GW190929}{30199.27\xspace}{GW190930}{11530.81\xspace}{GW191103}{11539.70\xspace}{GW191105}{10971.54\xspace}{GW191109}{30862.82\xspace}{GW191113}{11067.16\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{13914.16\xspace}{GW191127}{23299.46\xspace}{GW191129}{10874.57\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{26011.39\xspace}{GW19120417}{10933.99\xspace}{GW191215}{26496.29\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{40009.63\xspace}{GW191224}{14243.66\xspace}{GW191230}{37518.95\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{32062.42\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{37701.69\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{97386.03\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{10041.66\xspace}{GW20020813}{29172.88\xspace}{GW20020822}{86233.27\xspace}{GW200209}{38103.01\xspace}{GW20021000}{9748.35\xspace}{GW20021009}{8235.56\xspace}{GW200214}{31165.19\xspace}{GW200216}{32264.42\xspace}{200218}{\textrm{--}\xspace}{GW200219}{33024.11\xspace}{GW20022006}{136366.03\xspace}{GW20022012}{33516.08\xspace}{GW200224}{30610.89\xspace}{GW200225}{17984.41\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{32527.86\xspace}{GW200306}{29092.63\xspace}{GW200308}{51213.52\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{23024.32\xspace}{GW200316}{12265.28\xspace}{GW200318}{37235.93\xspace}{GW200322}{29143.71}}}

\DeclareRobustCommand{\COINCBBHVSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{6.1\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{4.1\xspace}{GW190701}{5.9\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{4.5\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{6.6\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5.3\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{4.8\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{5.2\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{7.0\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{4.5\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{6.3\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{6.9\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBBHVFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{3.66\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{5.03\xspace}{GW190701}{2.58\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{5.90\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{4.92\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5.58\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5.57\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{5.92\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{4.31\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{3.88\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{5.08\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{5.11\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBBHVFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{40.73\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{35.10\xspace}{GW190701}{49.00\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{23.41\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{23.06\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{21.52\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{18.17\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{27.97\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{32.38\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{51.50\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{30.20\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{25.33\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBBHVFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{4.04\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{5.21\xspace}{GW190701}{2.48\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{4.79\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{4.14\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{9.89\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5.21\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{6.09\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{3.92\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{3.91\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{5.79\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.56\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBBHVFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{51.00\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{33.00\xspace}{GW190701}{53.00\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{27.00\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{23.00\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{18.00\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{12.00\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{30.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{41.00\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{61.00\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{36.00\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{25.00\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBBHVRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{0.90\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{-0.00\xspace}{GW190701}{0.90\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{0.00\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{0.96\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{0.89\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{-0.00\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{-0.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{0.99\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{-0.00\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{1.37\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.79\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBBHVSIGMA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{15955.77\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{9532.08\xspace}{GW190701}{14231.50\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{4378.23\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{18123.55\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{6830.04\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5879.62\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{4290.56\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{9494.66\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{12499.38\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{13147.91\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{9921.46\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBROADFAR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\ensuremath{2.7 \times 10^{-4}}\xspace}{GW190412}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW19041305}{\ensuremath{170}\xspace}{GW19041313}{\ensuremath{21}\xspace}{GW19041321}{\ensuremath{210}\xspace}{GW190421}{\ensuremath{5.9}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\ensuremath{1.2 \times 10^{4}}\xspace}{GW190427}{\ensuremath{1.4 \times 10^{3}}\xspace}{GW190503}{\ensuremath{0.037}\xspace}{GW190512}{\ensuremath{<7.5 \times 10^{-5}}\xspace}{GW190513}{\ensuremath{19}\xspace}{GW190514}{\ensuremath{1.3 \times 10^{3}}\xspace}{GW190517}{\ensuremath{0.0087}\xspace}{GW190519}{\ensuremath{<1.1 \times 10^{-4}}\xspace}{GW19052103}{\ensuremath{0.42}\xspace}{GW19052107}{\ensuremath{<1.8 \times 10^{-5}}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\ensuremath{0.27}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{\ensuremath{0.059}\xspace}{GW190706}{\ensuremath{3.4 \times 10^{-4}}\xspace}{GW190707}{\ensuremath{<1.0 \times 10^{-5}}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\ensuremath{1.4 \times 10^{3}}\xspace}{GW190720}{\ensuremath{1.4 \times 10^{-4}}\xspace}{GW190725}{\ensuremath{0.44}\xspace}{GW190727}{\ensuremath{0.0047}\xspace}{GW190728}{\ensuremath{<8.7 \times 10^{-5}}\xspace}{GW190731}{\ensuremath{2.0 \times 10^{3}}\xspace}{GW190803}{\ensuremath{80}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\ensuremath{1.9 \times 10^{3}}\xspace}{GW190814}{\ensuremath{<2.5 \times 10^{-5}}\xspace}{GW190816}{\ensuremath{920}\xspace}{GW1908280634}{\ensuremath{<9.0 \times 10^{-5}}\xspace}{GW1908280655}{\ensuremath{2.9 \times 10^{-4}}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\ensuremath{7.0 \times 10^{-4}}\xspace}{GW190916}{\ensuremath{8.4 \times 10^{3}}\xspace}{GW190917}{\ensuremath{1.5 \times 10^{3}}\xspace}{GW190924}{\ensuremath{<8.7 \times 10^{-5}}\xspace}{GW190925}{\ensuremath{71}\xspace}{GW190926}{\ensuremath{6.2 \times 10^{4}}\xspace}{GW190929}{\ensuremath{120}\xspace}{GW190930}{\ensuremath{0.018}\xspace}{GW191103}{\ensuremath{4.8}\xspace}{GW191105}{\ensuremath{0.012}\xspace}{GW191109}{\ensuremath{0.095}\xspace}{GW191113}{\ensuremath{1.1 \times 10^{4}}\xspace}{GW191118}{\ensuremath{1.2}\xspace}{GW191126}{\ensuremath{22}\xspace}{GW191127}{\ensuremath{20}\xspace}{GW191129}{\ensuremath{<2.7 \times 10^{-5}}\xspace}{GW191201}{\ensuremath{28}\xspace}{GW19120411}{\ensuremath{980}\xspace}{GW19120417}{\ensuremath{<1.5 \times 10^{-5}}\xspace}{GW191215}{\ensuremath{0.0015}\xspace}{GW191216}{\ensuremath{<1.4 \times 10^{-5}}\xspace}{GW191219}{\ensuremath{3.9}\xspace}{GW191222}{\ensuremath{0.0020}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\ensuremath{52}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\ensuremath{7.4 \times 10^{4}}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW200128}{\ensuremath{0.62}\xspace}{GW20012906}{\ensuremath{<2.6 \times 10^{-5}}\xspace}{GW20012911}{\ensuremath{1.1 \times 10^{5}}\xspace}{GW200201}{\ensuremath{1.0 \times 10^{3}}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\ensuremath{0.18}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\ensuremath{540}\xspace}{GW20021000}{\ensuremath{420}\xspace}{GW20021009}{\ensuremath{17}\xspace}{GW200214}{\ensuremath{7.7 \times 10^{3}}\xspace}{GW200216}{\ensuremath{960}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\ensuremath{1.7}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{\ensuremath{<8.6 \times 10^{-5}}\xspace}{GW200225}{\ensuremath{<1.2 \times 10^{-5}}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\ensuremath{3.4 \times 10^{3}}\xspace}{GW200308}{\ensuremath{760}\xspace}{GW20031110}{\ensuremath{1.3}\xspace}{GW20031111}{\ensuremath{<7.3 \times 10^{-5}}\xspace}{GW200316}{\ensuremath{0.20}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\ensuremath{1.4 \times 10^{3}}}}}

\DeclareRobustCommand{\COINCBROADASSOC}[1]{\IfEqCase{#1}{{GW190403}{\it \xspace}{GW190408}{\xspace}{GW190412}{\xspace}{GW19041305}{\it \xspace}{GW19041313}{\it \xspace}{GW19041321}{\it \xspace}{GW190421}{\it \xspace}{GW190424}{\it \xspace}{GW190425}{\it \xspace}{GW190426}{\it \xspace}{GW190427}{\it \xspace}{GW190503}{\xspace}{GW190512}{\xspace}{GW190513}{\it \xspace}{GW190514}{\it \xspace}{GW190517}{\xspace}{GW190519}{\xspace}{GW19052103}{\xspace}{GW19052107}{\xspace}{GW190527}{\it \xspace}{GW190602}{\xspace}{GW190620}{\it \xspace}{GW190630}{\it \xspace}{GW190701}{\xspace}{GW190706}{\xspace}{GW190707}{\xspace}{GW190708}{\it \xspace}{GW190719}{\it \xspace}{GW190720}{\xspace}{GW190725}{\xspace}{GW190727}{\xspace}{GW190728}{\xspace}{GW190731}{\it \xspace}{GW190803}{\it \xspace}{GW19080510}{\it \xspace}{GW19080521}{\it \xspace}{GW190814}{\xspace}{GW190816}{\it \xspace}{GW1908280634}{\xspace}{GW1908280655}{\xspace}{GW190910}{\it \xspace}{GW190915}{\xspace}{GW190916}{\it \xspace}{GW190917}{\it \xspace}{GW190924}{\xspace}{GW190925}{\it \xspace}{GW190926}{\it \xspace}{GW190929}{\it \xspace}{GW190930}{\xspace}{GW191103}{\it \xspace}{GW191105}{\xspace}{GW191109}{\xspace}{GW191113}{\it \xspace}{GW191118}{\xspace}{GW191126}{\it \xspace}{GW191127}{\it \xspace}{GW191129}{\xspace}{GW191201}{\it \xspace}{GW19120411}{\it \xspace}{GW19120417}{\xspace}{GW191215}{\xspace}{GW191216}{\xspace}{GW191219}{\it \xspace}{GW191222}{\xspace}{GW191224}{\it \xspace}{GW191230}{\it \xspace}{GW200105}{\it \xspace}{GW200106}{\it \xspace}{GW200112}{\it \xspace}{GW200115}{\xspace}{GW200128}{\xspace}{GW20012906}{\xspace}{GW20012911}{\it \xspace}{GW200201}{\it \xspace}{GW200202}{\it \xspace}{GW20020813}{\xspace}{GW20020822}{\it \xspace}{GW200209}{\it \xspace}{GW20021000}{\it \xspace}{GW20021009}{\it \xspace}{GW200214}{\it \xspace}{GW200216}{\it \xspace}{200218}{\it \xspace}{GW200219}{\xspace}{GW20022006}{\it \xspace}{GW20022012}{\it \xspace}{GW200224}{\xspace}{GW200225}{\xspace}{GW200302}{\it \xspace}{GW200305}{\it \xspace}{GW200306}{\it \xspace}{GW200308}{\it \xspace}{GW20031110}{\xspace}{GW20031111}{\xspace}{GW200316}{\xspace}{GW200318}{\it \xspace}{GW200322}{\it }}}

\DeclareRobustCommand{\COINCBROADINSTRUMENTS}[1]{\IfEqCase{#1}{{GW190403}{--\xspace}{GW190408}{HL\xspace}{GW190412}{HL\xspace}{GW19041305}{HL\xspace}{GW19041313}{HL\xspace}{GW19041321}{HV\xspace}{GW190421}{HL\xspace}{GW190424}{--\xspace}{GW190425}{--\xspace}{GW190426}{HL\xspace}{GW190427}{HL\xspace}{GW190503}{HL\xspace}{GW190512}{HL\xspace}{GW190513}{HL\xspace}{GW190514}{HL\xspace}{GW190517}{HL\xspace}{GW190519}{HL\xspace}{GW19052103}{HL\xspace}{GW19052107}{HL\xspace}{GW190527}{--\xspace}{GW190602}{HL\xspace}{GW190620}{--\xspace}{GW190630}{--\xspace}{GW190701}{HLV\xspace}{GW190706}{HL\xspace}{GW190707}{HL\xspace}{GW190708}{--\xspace}{GW190719}{HL\xspace}{GW190720}{HL\xspace}{GW190725}{HL\xspace}{GW190727}{HL\xspace}{GW190728}{HL\xspace}{GW190731}{HL\xspace}{GW190803}{HL\xspace}{GW19080510}{--\xspace}{GW19080521}{HL\xspace}{GW190814}{LV\xspace}{GW190816}{LV\xspace}{GW1908280634}{HL\xspace}{GW1908280655}{HL\xspace}{GW190910}{--\xspace}{GW190915}{HL\xspace}{GW190916}{HL\xspace}{GW190917}{HL\xspace}{GW190924}{HL\xspace}{GW190925}{HV\xspace}{GW190926}{HL\xspace}{GW190929}{HL\xspace}{GW190930}{HL\xspace}{GW191103}{HL\xspace}{GW191105}{HL\xspace}{GW191109}{HL\xspace}{GW191113}{HL\xspace}{GW191118}{LV\xspace}{GW191126}{HL\xspace}{GW191127}{HL\xspace}{GW191129}{HL\xspace}{GW191201}{HV\xspace}{GW19120411}{HL\xspace}{GW19120417}{HL\xspace}{GW191215}{HL\xspace}{GW191216}{HV\xspace}{GW191219}{HL\xspace}{GW191222}{HL\xspace}{GW191224}{--\xspace}{GW191230}{HL\xspace}{GW200105}{--\xspace}{GW200106}{HL\xspace}{GW200112}{--\xspace}{GW200115}{HL\xspace}{GW200128}{HL\xspace}{GW20012906}{HV\xspace}{GW20012911}{HL\xspace}{GW200201}{HL\xspace}{GW200202}{--\xspace}{GW20020813}{HL\xspace}{GW20020822}{--\xspace}{GW200209}{HL\xspace}{GW20021000}{HL\xspace}{GW20021009}{HL\xspace}{GW200214}{HL\xspace}{GW200216}{HL\xspace}{200218}{--\xspace}{GW200219}{HL\xspace}{GW20022006}{--\xspace}{GW20022012}{--\xspace}{GW200224}{HLV\xspace}{GW200225}{HL\xspace}{GW200302}{--\xspace}{GW200305}{--\xspace}{GW200306}{HL\xspace}{GW200308}{HL\xspace}{GW20031110}{HL\xspace}{GW20031111}{HLV\xspace}{GW200316}{HL\xspace}{GW200318}{--\xspace}{GW200322}{HL}}}

\DeclareRobustCommand{\COINCBROADMASSONE}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{38.99\xspace}{GW190412}{105.97\xspace}{GW19041305}{51.47\xspace}{GW19041313}{78.55\xspace}{GW19041321}{57.32\xspace}{GW190421}{63.21\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{294.22\xspace}{GW190427}{42.75\xspace}{GW190503}{52.61\xspace}{GW190512}{25.39\xspace}{GW190513}{58.99\xspace}{GW190514}{74.59\xspace}{GW190517}{50.12\xspace}{GW190519}{108.57\xspace}{GW19052103}{221.38\xspace}{GW19052107}{62.53\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{121.51\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{76.16\xspace}{GW190706}{110.98\xspace}{GW190707}{16.25\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{66.20\xspace}{GW190720}{13.89\xspace}{GW190725}{62.37\xspace}{GW190727}{68.75\xspace}{GW190728}{14.74\xspace}{GW190731}{68.75\xspace}{GW190803}{59.46\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{101.29\xspace}{GW190814}{61.94\xspace}{GW190816}{75.72\xspace}{GW1908280634}{97.71\xspace}{GW1908280655}{34.56\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{43.30\xspace}{GW190916}{103.81\xspace}{GW190917}{9.16\xspace}{GW190924}{10.49\xspace}{GW190925}{22.61\xspace}{GW190926}{56.26\xspace}{GW190929}{113.76\xspace}{GW190930}{46.96\xspace}{GW191103}{14.01\xspace}{GW191105}{18.05\xspace}{GW191109}{96.30\xspace}{GW191113}{52.25\xspace}{GW191118}{10.17\xspace}{GW191126}{20.16\xspace}{GW191127}{87.09\xspace}{GW191129}{11.87\xspace}{GW191201}{7.16\xspace}{GW19120411}{31.53\xspace}{GW19120417}{16.95\xspace}{GW191215}{35.48\xspace}{GW191216}{15.78\xspace}{GW191219}{19.96\xspace}{GW191222}{63.21\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{75.53\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{63.21\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{6.18\xspace}{GW200128}{81.17\xspace}{GW20012906}{43.30\xspace}{GW20012911}{79.54\xspace}{GW200201}{4.06\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{69.52\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{63.21\xspace}{GW20021000}{15.43\xspace}{GW20021009}{14.28\xspace}{GW200214}{101.28\xspace}{GW200216}{85.76\xspace}{200218}{\textrm{--}\xspace}{GW200219}{54.43\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{51.47\xspace}{GW200225}{26.06\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{73.17\xspace}{GW200308}{58.39\xspace}{GW20031110}{1.78\xspace}{GW20031111}{43.30\xspace}{GW200316}{57.80\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{55.70}}}

\DeclareRobustCommand{\COINCBROADMASSTWO}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{24.93\xspace}{GW190412}{5.00\xspace}{GW19041305}{41.44\xspace}{GW19041313}{13.78\xspace}{GW19041321}{8.75\xspace}{GW190421}{45.73\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{20.50\xspace}{GW190427}{3.26\xspace}{GW190503}{31.16\xspace}{GW190512}{18.20\xspace}{GW190513}{24.56\xspace}{GW190514}{31.29\xspace}{GW190517}{35.75\xspace}{GW190519}{65.65\xspace}{GW19052103}{39.38\xspace}{GW19052107}{20.86\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{43.15\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{3.69\xspace}{GW190706}{11.77\xspace}{GW190707}{8.16\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{26.05\xspace}{GW190720}{10.22\xspace}{GW190725}{2.77\xspace}{GW190727}{43.75\xspace}{GW190728}{9.42\xspace}{GW190731}{43.75\xspace}{GW190803}{36.78\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{54.74\xspace}{GW190814}{1.54\xspace}{GW190816}{36.28\xspace}{GW1908280634}{39.00\xspace}{GW1908280655}{11.72\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{31.28\xspace}{GW190916}{41.94\xspace}{GW190917}{2.76\xspace}{GW190924}{5.34\xspace}{GW190925}{15.31\xspace}{GW190926}{7.24\xspace}{GW190929}{1.75\xspace}{GW190930}{3.81\xspace}{GW191103}{9.70\xspace}{GW191105}{6.81\xspace}{GW191109}{10.09\xspace}{GW191113}{5.13\xspace}{GW191118}{1.10\xspace}{GW191126}{8.76\xspace}{GW191127}{2.61\xspace}{GW191129}{8.05\xspace}{GW191201}{3.63\xspace}{GW19120411}{29.56\xspace}{GW19120417}{7.60\xspace}{GW191215}{21.64\xspace}{GW191216}{7.00\xspace}{GW191219}{1.84\xspace}{GW191222}{45.73\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{11.51\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{45.73\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{1.55\xspace}{GW200128}{29.75\xspace}{GW20012906}{31.28\xspace}{GW20012911}{1.04\xspace}{GW200201}{1.45\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{24.94\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{45.73\xspace}{GW20021000}{5.59\xspace}{GW20021009}{5.61\xspace}{GW200214}{1.45\xspace}{GW200216}{1.37\xspace}{200218}{\textrm{--}\xspace}{GW200219}{18.18\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{41.44\xspace}{GW200225}{16.39\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{8.34\xspace}{GW200308}{41.32\xspace}{GW20031110}{1.02\xspace}{GW20031111}{31.28\xspace}{GW200316}{3.78\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{15.62}}}

\DeclareRobustCommand{\COINCBROADSPINONE}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.35\xspace}{GW190412}{0.82\xspace}{GW19041305}{0.16\xspace}{GW19041313}{-0.22\xspace}{GW19041321}{0.59\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.85\xspace}{GW190427}{0.62\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.29\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.65\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.71\xspace}{GW19052107}{-0.14\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.51\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{-0.72\xspace}{GW190706}{0.33\xspace}{GW190707}{0.03\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.18\xspace}{GW190720}{0.14\xspace}{GW190725}{0.77\xspace}{GW190727}{0.25\xspace}{GW190728}{0.17\xspace}{GW190731}{0.25\xspace}{GW190803}{-0.05\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.98\xspace}{GW190814}{0.66\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.88\xspace}{GW1908280655}{0.11\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{0.09\xspace}{GW190916}{0.57\xspace}{GW190917}{-0.20\xspace}{GW190924}{0.07\xspace}{GW190925}{-0.30\xspace}{GW190926}{-0.98\xspace}{GW190929}{-0.62\xspace}{GW190930}{0.71\xspace}{GW191103}{0.31\xspace}{GW191105}{0.07\xspace}{GW191109}{0.39\xspace}{GW191113}{0.21\xspace}{GW191118}{0.72\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.36\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.67\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{-0.11\xspace}{GW191216}{0.23\xspace}{GW191219}{-0.84\xspace}{GW191222}{-0.01\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{-0.58\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{-0.01\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{-0.21\xspace}{GW200128}{0.09\xspace}{GW20012906}{0.09\xspace}{GW20012911}{-0.92\xspace}{GW200201}{0.60\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{0.03\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{-0.80\xspace}{GW200216}{-0.64\xspace}{200218}{\textrm{--}\xspace}{GW200219}{-0.62\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.16\xspace}{GW200225}{-0.01\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.33\xspace}{GW200308}{0.97\xspace}{GW20031110}{-0.03\xspace}{GW20031111}{0.09\xspace}{GW200316}{0.73\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\COINCBROADSPINTWO}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.35\xspace}{GW190412}{0.82\xspace}{GW19041305}{0.16\xspace}{GW19041313}{-0.22\xspace}{GW19041321}{0.59\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.85\xspace}{GW190427}{0.62\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.29\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.65\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.71\xspace}{GW19052107}{-0.14\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.51\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{-0.72\xspace}{GW190706}{0.33\xspace}{GW190707}{0.03\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.18\xspace}{GW190720}{0.14\xspace}{GW190725}{0.77\xspace}{GW190727}{0.25\xspace}{GW190728}{0.17\xspace}{GW190731}{0.25\xspace}{GW190803}{-0.05\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.98\xspace}{GW190814}{0.00\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.88\xspace}{GW1908280655}{0.11\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{0.09\xspace}{GW190916}{0.57\xspace}{GW190917}{-0.20\xspace}{GW190924}{0.07\xspace}{GW190925}{-0.30\xspace}{GW190926}{-0.98\xspace}{GW190929}{0.00\xspace}{GW190930}{0.71\xspace}{GW191103}{0.31\xspace}{GW191105}{0.07\xspace}{GW191109}{0.39\xspace}{GW191113}{0.21\xspace}{GW191118}{0.00\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.36\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.67\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{-0.11\xspace}{GW191216}{0.23\xspace}{GW191219}{0.00\xspace}{GW191222}{-0.01\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{-0.58\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{-0.01\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{0.00\xspace}{GW200128}{0.09\xspace}{GW20012906}{0.09\xspace}{GW20012911}{0.00\xspace}{GW200201}{0.00\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{0.03\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{0.00\xspace}{GW200216}{0.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{-0.62\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.16\xspace}{GW200225}{-0.01\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.33\xspace}{GW200308}{0.97\xspace}{GW20031110}{-0.03\xspace}{GW20031111}{0.09\xspace}{GW200316}{0.73\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\COINCBROADSTAT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{40.13\xspace}{GW190412}{66.93\xspace}{GW19041305}{12.35\xspace}{GW19041313}{14.55\xspace}{GW19041321}{9.31\xspace}{GW190421}{15.53\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{7.42\xspace}{GW190427}{9.99\xspace}{GW190503}{20.62\xspace}{GW190512}{31.93\xspace}{GW190513}{14.85\xspace}{GW190514}{10.19\xspace}{GW190517}{22.52\xspace}{GW190519}{34.13\xspace}{GW19052103}{18.64\xspace}{GW19052107}{76.26\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{18.73\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{20.73\xspace}{GW190706}{27.39\xspace}{GW190707}{48.99\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{10.22\xspace}{GW190720}{28.83\xspace}{GW190725}{18.55\xspace}{GW190727}{22.77\xspace}{GW190728}{46.76\xspace}{GW190731}{9.42\xspace}{GW190803}{13.04\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{9.57\xspace}{GW190814}{45.15\xspace}{GW190816}{6.54\xspace}{GW1908280634}{36.10\xspace}{GW1908280655}{26.27\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{26.70\xspace}{GW190916}{8.18\xspace}{GW190917}{10.20\xspace}{GW190924}{35.90\xspace}{GW190925}{8.94\xspace}{GW190926}{5.40\xspace}{GW190929}{12.79\xspace}{GW190930}{21.11\xspace}{GW191103}{16.02\xspace}{GW191105}{21.90\xspace}{GW191109}{19.74\xspace}{GW191113}{7.85\xspace}{GW191118}{13.16\xspace}{GW191126}{14.22\xspace}{GW191127}{14.41\xspace}{GW191129}{46.14\xspace}{GW191201}{10.33\xspace}{GW19120411}{10.54\xspace}{GW19120417}{67.69\xspace}{GW191215}{24.08\xspace}{GW191216}{68.36\xspace}{GW191219}{16.34\xspace}{GW191222}{23.23\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{13.54\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{5.15\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{31.58\xspace}{GW200128}{18.15\xspace}{GW20012906}{46.10\xspace}{GW20012911}{4.82\xspace}{GW200201}{10.38\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{19.14\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{11.12\xspace}{GW20021000}{11.38\xspace}{GW20021009}{14.75\xspace}{GW200214}{8.28\xspace}{GW200216}{10.69\xspace}{200218}{\textrm{--}\xspace}{GW200219}{17.23\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{52.86\xspace}{GW200225}{35.11\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{8.96\xspace}{GW200308}{10.77\xspace}{GW20031110}{17.21\xspace}{GW20031111}{64.73\xspace}{GW200316}{20.03\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{10.92}}}

\DeclareRobustCommand{\COINCBROADCHIEFF}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.35\xspace}{GW190412}{0.82\xspace}{GW19041305}{0.16\xspace}{GW19041313}{-0.22\xspace}{GW19041321}{0.59\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.85\xspace}{GW190427}{0.62\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.29\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.65\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.71\xspace}{GW19052107}{-0.14\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.51\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{-0.72\xspace}{GW190706}{0.33\xspace}{GW190707}{0.03\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.18\xspace}{GW190720}{0.14\xspace}{GW190725}{0.77\xspace}{GW190727}{0.25\xspace}{GW190728}{0.17\xspace}{GW190731}{0.25\xspace}{GW190803}{-0.05\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.98\xspace}{GW190814}{0.64\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.88\xspace}{GW1908280655}{0.11\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{0.09\xspace}{GW190916}{0.57\xspace}{GW190917}{-0.20\xspace}{GW190924}{0.07\xspace}{GW190925}{-0.30\xspace}{GW190926}{-0.98\xspace}{GW190929}{-0.61\xspace}{GW190930}{0.71\xspace}{GW191103}{0.31\xspace}{GW191105}{0.07\xspace}{GW191109}{0.39\xspace}{GW191113}{0.21\xspace}{GW191118}{0.65\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.36\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.67\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{-0.11\xspace}{GW191216}{0.23\xspace}{GW191219}{-0.76\xspace}{GW191222}{-0.01\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{-0.58\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{-0.01\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{-0.17\xspace}{GW200128}{0.09\xspace}{GW20012906}{0.09\xspace}{GW20012911}{-0.90\xspace}{GW200201}{0.44\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{0.03\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{-0.79\xspace}{GW200216}{-0.63\xspace}{200218}{\textrm{--}\xspace}{GW200219}{-0.62\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.16\xspace}{GW200225}{-0.01\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.33\xspace}{GW200308}{0.97\xspace}{GW20031110}{-0.03\xspace}{GW20031111}{0.09\xspace}{GW200316}{0.73\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\COINCBROADETA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.24\xspace}{GW190412}{0.04\xspace}{GW19041305}{0.25\xspace}{GW19041313}{0.13\xspace}{GW19041321}{0.11\xspace}{GW190421}{0.24\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.06\xspace}{GW190427}{0.07\xspace}{GW190503}{0.23\xspace}{GW190512}{0.24\xspace}{GW190513}{0.21\xspace}{GW190514}{0.21\xspace}{GW190517}{0.24\xspace}{GW190519}{0.23\xspace}{GW19052103}{0.13\xspace}{GW19052107}{0.19\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.19\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{0.04\xspace}{GW190706}{0.09\xspace}{GW190707}{0.22\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.20\xspace}{GW190720}{0.24\xspace}{GW190725}{0.04\xspace}{GW190727}{0.24\xspace}{GW190728}{0.24\xspace}{GW190731}{0.24\xspace}{GW190803}{0.24\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.23\xspace}{GW190814}{0.02\xspace}{GW190816}{0.22\xspace}{GW1908280634}{0.20\xspace}{GW1908280655}{0.19\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{0.24\xspace}{GW190916}{0.20\xspace}{GW190917}{0.18\xspace}{GW190924}{0.22\xspace}{GW190925}{0.24\xspace}{GW190926}{0.10\xspace}{GW190929}{0.01\xspace}{GW190930}{0.07\xspace}{GW191103}{0.24\xspace}{GW191105}{0.20\xspace}{GW191109}{0.09\xspace}{GW191113}{0.08\xspace}{GW191118}{0.09\xspace}{GW191126}{0.21\xspace}{GW191127}{0.03\xspace}{GW191129}{0.24\xspace}{GW191201}{0.22\xspace}{GW19120411}{0.25\xspace}{GW19120417}{0.21\xspace}{GW191215}{0.24\xspace}{GW191216}{0.21\xspace}{GW191219}{0.08\xspace}{GW191222}{0.24\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{0.11\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.24\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{0.16\xspace}{GW200128}{0.20\xspace}{GW20012906}{0.24\xspace}{GW20012911}{0.01\xspace}{GW200201}{0.19\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{0.19\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{0.24\xspace}{GW20021000}{0.20\xspace}{GW20021009}{0.20\xspace}{GW200214}{0.01\xspace}{GW200216}{0.02\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.19\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.25\xspace}{GW200225}{0.24\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.09\xspace}{GW200308}{0.24\xspace}{GW20031110}{0.23\xspace}{GW20031111}{0.24\xspace}{GW200316}{0.06\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.17}}}

\DeclareRobustCommand{\COINCBROADDURATION}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.52\xspace}{GW190412}{1.45\xspace}{GW19041305}{0.24\xspace}{GW19041313}{0.35\xspace}{GW19041321}{1.12\xspace}{GW190421}{0.16\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.23\xspace}{GW190427}{3.68\xspace}{GW190503}{0.25\xspace}{GW190512}{0.95\xspace}{GW190513}{0.36\xspace}{GW190514}{0.15\xspace}{GW190517}{0.34\xspace}{GW190519}{0.16\xspace}{GW19052103}{0.15\xspace}{GW19052107}{0.32\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.15\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{1.02\xspace}{GW190706}{0.41\xspace}{GW190707}{2.90\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.29\xspace}{GW190720}{2.70\xspace}{GW190725}{3.48\xspace}{GW190727}{0.19\xspace}{GW190728}{2.77\xspace}{GW190731}{0.19\xspace}{GW190803}{0.20\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.20\xspace}{GW190814}{6.28\xspace}{GW190816}{0.29\xspace}{GW1908280634}{0.24\xspace}{GW1908280655}{1.12\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{0.35\xspace}{GW190916}{0.18\xspace}{GW190917}{12.04\xspace}{GW190924}{6.01\xspace}{GW190925}{1.17\xspace}{GW190926}{0.72\xspace}{GW190929}{0.80\xspace}{GW190930}{2.98\xspace}{GW191103}{2.85\xspace}{GW191105}{3.18\xspace}{GW191109}{0.59\xspace}{GW191113}{1.90\xspace}{GW191118}{26.96\xspace}{GW191126}{2.34\xspace}{GW191127}{1.60\xspace}{GW191129}{3.80\xspace}{GW191201}{11.18\xspace}{GW19120411}{0.49\xspace}{GW19120417}{3.03\xspace}{GW191215}{0.57\xspace}{GW191216}{3.44\xspace}{GW191219}{9.94\xspace}{GW191222}{0.16\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{0.33\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.16\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{27.29\xspace}{GW200128}{0.20\xspace}{GW20012906}{0.35\xspace}{GW20012911}{3.35\xspace}{GW200201}{39.48\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{0.27\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{0.16\xspace}{GW20021000}{4.33\xspace}{GW20021009}{4.38\xspace}{GW200214}{1.17\xspace}{GW200216}{2.64\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.34\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.24\xspace}{GW200225}{1.02\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.89\xspace}{GW200308}{0.30\xspace}{GW20031110}{100.58\xspace}{GW20031111}{0.35\xspace}{GW200316}{2.65\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.69}}}

\DeclareRobustCommand{\COINCBROADMCHIRP}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{27.01\xspace}{GW190412}{16.80\xspace}{GW19041305}{40.16\xspace}{GW19041313}{26.77\xspace}{GW19041321}{18.04\xspace}{GW190421}{46.68\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{58.70\xspace}{GW190427}{9.00\xspace}{GW190503}{35.01\xspace}{GW190512}{18.66\xspace}{GW190513}{32.53\xspace}{GW190514}{41.30\xspace}{GW190517}{36.74\xspace}{GW190519}{73.04\xspace}{GW19052103}{76.04\xspace}{GW19052107}{30.55\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{61.44\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{12.27\xspace}{GW190706}{28.30\xspace}{GW190707}{9.91\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{35.40\xspace}{GW190720}{10.35\xspace}{GW190725}{9.55\xspace}{GW190727}{47.50\xspace}{GW190728}{10.21\xspace}{GW190731}{47.50\xspace}{GW190803}{40.48\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{64.22\xspace}{GW190814}{6.71\xspace}{GW190816}{45.03\xspace}{GW1908280634}{52.66\xspace}{GW1908280655}{17.04\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{31.96\xspace}{GW190916}{56.31\xspace}{GW190917}{4.23\xspace}{GW190924}{6.44\xspace}{GW190925}{16.14\xspace}{GW190926}{16.05\xspace}{GW190929}{9.26\xspace}{GW190930}{10.24\xspace}{GW191103}{10.11\xspace}{GW191105}{9.43\xspace}{GW191109}{24.39\xspace}{GW191113}{12.73\xspace}{GW191118}{2.62\xspace}{GW191126}{11.37\xspace}{GW191127}{10.56\xspace}{GW191129}{8.48\xspace}{GW191201}{4.39\xspace}{GW19120411}{26.58\xspace}{GW19120417}{9.72\xspace}{GW191215}{23.98\xspace}{GW191216}{9.00\xspace}{GW191219}{4.69\xspace}{GW191222}{46.68\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{23.75\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{46.68\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{2.58\xspace}{GW200128}{41.75\xspace}{GW20012906}{31.96\xspace}{GW20012911}{5.88\xspace}{GW200201}{2.06\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{35.35\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{46.68\xspace}{GW20021000}{7.88\xspace}{GW20021009}{7.63\xspace}{GW200214}{7.89\xspace}{GW200216}{7.13\xspace}{200218}{\textrm{--}\xspace}{GW200219}{26.61\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{40.16\xspace}{GW200225}{17.90\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{19.45\xspace}{GW200308}{42.63\xspace}{GW20031110}{1.17\xspace}{GW20031111}{31.96\xspace}{GW200316}{11.11\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{24.72}}}

\DeclareRobustCommand{\COINCBROADNETWORKSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{13.2\xspace}{GW190412}{17.4\xspace}{GW19041305}{8.6\xspace}{GW19041313}{9.4\xspace}{GW19041321}{9.0\xspace}{GW190421}{10.2\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{9.9\xspace}{GW190427}{8.9\xspace}{GW190503}{12.2\xspace}{GW190512}{12.4\xspace}{GW190513}{11.7\xspace}{GW190514}{8.5\xspace}{GW190517}{10.5\xspace}{GW190519}{13.2\xspace}{GW19052103}{13.7\xspace}{GW19052107}{24.1\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{11.9\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{11.9\xspace}{GW190706}{11.7\xspace}{GW190707}{13.0\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{8.1\xspace}{GW190720}{10.7\xspace}{GW190725}{9.1\xspace}{GW190727}{11.4\xspace}{GW190728}{13.1\xspace}{GW190731}{8.2\xspace}{GW190803}{8.7\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{8.1\xspace}{GW190814}{19.5\xspace}{GW190816}{8.4\xspace}{GW1908280634}{13.9\xspace}{GW1908280655}{10.6\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{13.1\xspace}{GW190916}{8.0\xspace}{GW190917}{8.4\xspace}{GW190924}{12.5\xspace}{GW190925}{9.0\xspace}{GW190926}{8.0\xspace}{GW190929}{9.4\xspace}{GW190930}{9.9\xspace}{GW191103}{9.3\xspace}{GW191105}{9.8\xspace}{GW191109}{13.2\xspace}{GW191113}{8.4\xspace}{GW191118}{9.2\xspace}{GW191126}{8.6\xspace}{GW191127}{9.5\xspace}{GW191129}{12.9\xspace}{GW191201}{9.1\xspace}{GW19120411}{9.0\xspace}{GW19120417}{16.9\xspace}{GW191215}{10.4\xspace}{GW191216}{18.3\xspace}{GW191219}{9.0\xspace}{GW191222}{11.5\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{9.6\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{7.6\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{10.9\xspace}{GW200128}{9.9\xspace}{GW20012906}{16.3\xspace}{GW20012911}{7.6\xspace}{GW200201}{8.3\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{9.6\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{9.3\xspace}{GW20021000}{8.2\xspace}{GW20021009}{9.0\xspace}{GW200214}{7.9\xspace}{GW200216}{9.1\xspace}{200218}{\textrm{--}\xspace}{GW200219}{10.0\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{19.2\xspace}{GW200225}{12.3\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{7.9\xspace}{GW200308}{8.0\xspace}{GW20031110}{9.3\xspace}{GW20031111}{17.0\xspace}{GW200316}{9.4\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{8.1}}}

\DeclareRobustCommand{\COINCBROADHSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{9.4\xspace}{GW190412}{8.6\xspace}{GW19041305}{5.5\xspace}{GW19041313}{5.5\xspace}{GW19041321}{6.0\xspace}{GW190421}{7.9\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{5.3\xspace}{GW190427}{5.6\xspace}{GW190503}{9.2\xspace}{GW190512}{5.9\xspace}{GW190513}{8.6\xspace}{GW190514}{6.1\xspace}{GW190517}{6.7\xspace}{GW190519}{8.3\xspace}{GW19052103}{7.8\xspace}{GW19052107}{11.8\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{6.2\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{5.4\xspace}{GW190706}{8.6\xspace}{GW190707}{7.8\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{6.0\xspace}{GW190720}{7.0\xspace}{GW190725}{5.6\xspace}{GW190727}{8.2\xspace}{GW190728}{7.9\xspace}{GW190731}{5.6\xspace}{GW190803}{5.6\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{5.0\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{9.1\xspace}{GW1908280655}{7.6\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{9.5\xspace}{GW190916}{5.3\xspace}{GW190917}{5.0\xspace}{GW190924}{5.8\xspace}{GW190925}{7.1\xspace}{GW190926}{6.1\xspace}{GW190929}{5.8\xspace}{GW190930}{6.3\xspace}{GW191103}{6.3\xspace}{GW191105}{5.9\xspace}{GW191109}{8.7\xspace}{GW191113}{6.3\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.8\xspace}{GW191127}{7.0\xspace}{GW191129}{8.6\xspace}{GW191201}{6.9\xspace}{GW19120411}{5.0\xspace}{GW19120417}{9.8\xspace}{GW191215}{7.2\xspace}{GW191216}{17.6\xspace}{GW191219}{4.8\xspace}{GW191222}{8.4\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{7.2\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{5.6\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{6.3\xspace}{GW200128}{7.0\xspace}{GW20012906}{14.7\xspace}{GW20012911}{5.1\xspace}{GW200201}{6.1\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{6.6\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{7.0\xspace}{GW20021000}{5.3\xspace}{GW20021009}{4.9\xspace}{GW200214}{5.5\xspace}{GW200216}{7.1\xspace}{200218}{\textrm{--}\xspace}{GW200219}{5.8\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{12.7\xspace}{GW200225}{9.4\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{5.7\xspace}{GW200308}{5.1\xspace}{GW20031110}{5.7\xspace}{GW20031111}{11.9\xspace}{GW200316}{5.6\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{5.8}}}

\DeclareRobustCommand{\COINCBROADHFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{5.25\xspace}{GW190412}{4.96\xspace}{GW19041305}{4.47\xspace}{GW19041313}{2.98\xspace}{GW19041321}{4.26\xspace}{GW190421}{2.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.92\xspace}{GW190427}{5.39\xspace}{GW190503}{2.16\xspace}{GW190512}{4.64\xspace}{GW190513}{2.42\xspace}{GW190514}{1.72\xspace}{GW190517}{2.97\xspace}{GW190519}{3.36\xspace}{GW19052103}{2.51\xspace}{GW19052107}{2.92\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{5.94\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{2.64\xspace}{GW190706}{3.22\xspace}{GW190707}{5.64\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{3.77\xspace}{GW190720}{5.38\xspace}{GW190725}{5.58\xspace}{GW190727}{1.99\xspace}{GW190728}{5.89\xspace}{GW190731}{2.76\xspace}{GW190803}{2.90\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{5.14\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{3.24\xspace}{GW1908280655}{5.53\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{2.27\xspace}{GW190916}{2.31\xspace}{GW190917}{5.87\xspace}{GW190924}{5.70\xspace}{GW190925}{5.65\xspace}{GW190926}{2.52\xspace}{GW190929}{2.00\xspace}{GW190930}{5.45\xspace}{GW191103}{6.01\xspace}{GW191105}{6.05\xspace}{GW191109}{3.41\xspace}{GW191113}{4.09\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.77\xspace}{GW191127}{3.36\xspace}{GW191129}{5.74\xspace}{GW191201}{5.83\xspace}{GW19120411}{5.17\xspace}{GW19120417}{6.20\xspace}{GW191215}{3.54\xspace}{GW191216}{5.85\xspace}{GW191219}{5.68\xspace}{GW191222}{2.23\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{2.13\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{1.82\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{5.96\xspace}{GW200128}{2.84\xspace}{GW20012906}{3.97\xspace}{GW20012911}{4.20\xspace}{GW200201}{6.04\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{1.71\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{1.74\xspace}{GW20021000}{5.81\xspace}{GW20021009}{5.77\xspace}{GW200214}{1.71\xspace}{GW200216}{4.15\xspace}{200218}{\textrm{--}\xspace}{GW200219}{2.42\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{3.22\xspace}{GW200225}{4.07\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{5.39\xspace}{GW200308}{6.39\xspace}{GW20031110}{6.00\xspace}{GW20031111}{5.66\xspace}{GW200316}{6.01\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{5.74}}}

\DeclareRobustCommand{\COINCBROADHFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{7.63\xspace}{GW190412}{5.53\xspace}{GW19041305}{14.25\xspace}{GW19041313}{12.40\xspace}{GW19041321}{7.08\xspace}{GW190421}{16.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{12.55\xspace}{GW190427}{7.01\xspace}{GW190503}{24.00\xspace}{GW190512}{10.51\xspace}{GW190513}{10.40\xspace}{GW190514}{23.00\xspace}{GW190517}{8.79\xspace}{GW190519}{10.87\xspace}{GW19052103}{11.57\xspace}{GW19052107}{11.63\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{9.50\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{15.84\xspace}{GW190706}{7.35\xspace}{GW190707}{12.76\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{14.80\xspace}{GW190720}{15.49\xspace}{GW190725}{4.50\xspace}{GW190727}{10.20\xspace}{GW190728}{8.56\xspace}{GW190731}{10.40\xspace}{GW190803}{12.67\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{4.81\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{5.86\xspace}{GW1908280655}{8.60\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{7.27\xspace}{GW190916}{9.43\xspace}{GW190917}{8.79\xspace}{GW190924}{9.17\xspace}{GW190925}{8.87\xspace}{GW190926}{17.50\xspace}{GW190929}{30.08\xspace}{GW190930}{5.16\xspace}{GW191103}{11.67\xspace}{GW191105}{11.62\xspace}{GW191109}{5.77\xspace}{GW191113}{10.99\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{8.18\xspace}{GW191127}{9.40\xspace}{GW191129}{8.99\xspace}{GW191201}{7.70\xspace}{GW19120411}{9.65\xspace}{GW19120417}{9.33\xspace}{GW191215}{15.36\xspace}{GW191216}{10.71\xspace}{GW191219}{7.43\xspace}{GW191222}{17.25\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{23.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{14.25\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{9.99\xspace}{GW200128}{10.12\xspace}{GW20012906}{7.60\xspace}{GW20012911}{7.70\xspace}{GW200201}{9.84\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{8.00\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{14.50\xspace}{GW20021000}{9.15\xspace}{GW20021009}{8.05\xspace}{GW200214}{32.12\xspace}{GW200216}{7.05\xspace}{200218}{\textrm{--}\xspace}{GW200219}{18.50\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{13.25\xspace}{GW200225}{10.11\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{4.26\xspace}{GW200308}{6.44\xspace}{GW20031110}{10.98\xspace}{GW20031111}{8.73\xspace}{GW200316}{6.53\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{13.02}}}

\DeclareRobustCommand{\COINCBROADHFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{1.57\xspace}{GW190412}{1.68\xspace}{GW19041305}{3.95\xspace}{GW19041313}{3.38\xspace}{GW19041321}{7.55\xspace}{GW190421}{1.72\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{7.83\xspace}{GW190427}{4.84\xspace}{GW190503}{2.09\xspace}{GW190512}{2.87\xspace}{GW190513}{1.95\xspace}{GW190514}{1.72\xspace}{GW190517}{2.20\xspace}{GW190519}{2.30\xspace}{GW19052103}{2.36\xspace}{GW19052107}{4.02\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{4.99\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{3.35\xspace}{GW190706}{2.14\xspace}{GW190707}{2.96\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{3.03\xspace}{GW190720}{3.49\xspace}{GW190725}{7.04\xspace}{GW190727}{2.00\xspace}{GW190728}{3.22\xspace}{GW190731}{2.69\xspace}{GW190803}{3.26\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{6.14\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{0.92\xspace}{GW1908280655}{2.04\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{1.90\xspace}{GW190916}{2.98\xspace}{GW190917}{9.42\xspace}{GW190924}{7.07\xspace}{GW190925}{7.80\xspace}{GW190926}{2.79\xspace}{GW190929}{1.68\xspace}{GW190930}{5.92\xspace}{GW191103}{7.02\xspace}{GW191105}{4.09\xspace}{GW191109}{2.56\xspace}{GW191113}{6.75\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{8.72\xspace}{GW191127}{3.19\xspace}{GW191129}{4.82\xspace}{GW191201}{4.61\xspace}{GW19120411}{3.94\xspace}{GW19120417}{6.67\xspace}{GW191215}{2.45\xspace}{GW191216}{3.61\xspace}{GW191219}{1.85\xspace}{GW191222}{2.01\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{2.89\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{1.79\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{6.50\xspace}{GW200128}{2.21\xspace}{GW20012906}{1.98\xspace}{GW20012911}{4.53\xspace}{GW200201}{7.50\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{1.37\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{1.85\xspace}{GW20021000}{5.69\xspace}{GW20021009}{6.52\xspace}{GW200214}{1.65\xspace}{GW200216}{2.60\xspace}{200218}{\textrm{--}\xspace}{GW200219}{2.02\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{2.42\xspace}{GW200225}{1.09\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{7.85\xspace}{GW200308}{4.09\xspace}{GW20031110}{5.65\xspace}{GW20031111}{5.97\xspace}{GW200316}{5.41\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{6.34}}}

\DeclareRobustCommand{\COINCBROADHFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{7.00\xspace}{GW190412}{6.00\xspace}{GW19041305}{11.00\xspace}{GW19041313}{16.00\xspace}{GW19041321}{10.00\xspace}{GW190421}{16.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{10.00\xspace}{GW190427}{6.00\xspace}{GW190503}{20.00\xspace}{GW190512}{9.00\xspace}{GW190513}{11.00\xspace}{GW190514}{23.00\xspace}{GW190517}{10.00\xspace}{GW190519}{11.00\xspace}{GW19052103}{19.00\xspace}{GW19052107}{12.00\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{12.00\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{10.00\xspace}{GW190706}{10.00\xspace}{GW190707}{14.00\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{14.00\xspace}{GW190720}{16.00\xspace}{GW190725}{5.00\xspace}{GW190727}{10.00\xspace}{GW190728}{10.00\xspace}{GW190731}{11.00\xspace}{GW190803}{12.00\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{5.00\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{3.00\xspace}{GW1908280655}{4.00\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{10.00\xspace}{GW190916}{12.00\xspace}{GW190917}{11.00\xspace}{GW190924}{11.00\xspace}{GW190925}{12.00\xspace}{GW190926}{16.00\xspace}{GW190929}{44.00\xspace}{GW190930}{6.00\xspace}{GW191103}{10.00\xspace}{GW191105}{8.00\xspace}{GW191109}{7.00\xspace}{GW191113}{7.00\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{10.00\xspace}{GW191127}{7.00\xspace}{GW191129}{15.00\xspace}{GW191201}{10.00\xspace}{GW19120411}{11.00\xspace}{GW19120417}{15.00\xspace}{GW191215}{16.00\xspace}{GW191216}{6.00\xspace}{GW191219}{5.00\xspace}{GW191222}{17.00\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{13.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{16.00\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{13.00\xspace}{GW200128}{10.00\xspace}{GW20012906}{7.00\xspace}{GW20012911}{8.00\xspace}{GW200201}{9.00\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{8.00\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{19.00\xspace}{GW20021000}{12.00\xspace}{GW20021009}{12.00\xspace}{GW200214}{38.00\xspace}{GW200216}{10.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{17.00\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{13.00\xspace}{GW200225}{4.00\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{11.00\xspace}{GW200308}{6.00\xspace}{GW20031110}{14.00\xspace}{GW20031111}{9.00\xspace}{GW200316}{12.00\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{9.00}}}

\DeclareRobustCommand{\COINCBROADHRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.98\xspace}{GW190412}{0.69\xspace}{GW19041305}{1.08\xspace}{GW19041313}{1.02\xspace}{GW19041321}{1.14\xspace}{GW190421}{1.26\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.51\xspace}{GW190427}{1.24\xspace}{GW190503}{1.03\xspace}{GW190512}{1.02\xspace}{GW190513}{0.97\xspace}{GW190514}{0.73\xspace}{GW190517}{0.74\xspace}{GW190519}{0.97\xspace}{GW19052103}{1.20\xspace}{GW19052107}{0.99\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.89\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{0.80\xspace}{GW190706}{0.97\xspace}{GW190707}{0.78\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.83\xspace}{GW190720}{1.03\xspace}{GW190725}{0.84\xspace}{GW190727}{0.81\xspace}{GW190728}{0.99\xspace}{GW190731}{0.75\xspace}{GW190803}{0.96\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{-0.00\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{0.82\xspace}{GW1908280655}{1.01\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{1.31\xspace}{GW190916}{0.79\xspace}{GW190917}{0.00\xspace}{GW190924}{0.99\xspace}{GW190925}{1.22\xspace}{GW190926}{1.06\xspace}{GW190929}{1.05\xspace}{GW190930}{0.92\xspace}{GW191103}{1.17\xspace}{GW191105}{1.12\xspace}{GW191109}{1.48\xspace}{GW191113}{1.07\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.88\xspace}{GW191127}{0.98\xspace}{GW191129}{0.68\xspace}{GW191201}{1.21\xspace}{GW19120411}{0.00\xspace}{GW19120417}{0.98\xspace}{GW191215}{0.77\xspace}{GW191216}{1.15\xspace}{GW191219}{-0.00\xspace}{GW191222}{1.11\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{1.48\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.54\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{0.76\xspace}{GW200128}{0.63\xspace}{GW20012906}{1.10\xspace}{GW20012911}{0.00\xspace}{GW200201}{0.93\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{1.35\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{1.02\xspace}{GW20021000}{0.93\xspace}{GW20021009}{0.00\xspace}{GW200214}{0.61\xspace}{GW200216}{0.88\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.87\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.62\xspace}{GW200225}{1.07\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.94\xspace}{GW200308}{-0.00\xspace}{GW20031110}{0.95\xspace}{GW20031111}{1.01\xspace}{GW200316}{0.92\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.79}}}

\DeclareRobustCommand{\COINCBROADHSIGMA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{22856.43\xspace}{GW190412}{11952.63\xspace}{GW19041305}{29037.32\xspace}{GW19041313}{12527.37\xspace}{GW19041321}{13812.77\xspace}{GW190421}{32341.58\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{21676.29\xspace}{GW190427}{8047.11\xspace}{GW190503}{23414.65\xspace}{GW190512}{15979.07\xspace}{GW190513}{25167.58\xspace}{GW190514}{25091.92\xspace}{GW190517}{31867.99\xspace}{GW190519}{57367.33\xspace}{GW19052103}{33633.47\xspace}{GW19052107}{18636.08\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{37665.19\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{3327.47\xspace}{GW190706}{14587.64\xspace}{GW190707}{9418.42\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{25045.11\xspace}{GW190720}{10330.45\xspace}{GW190725}{8422.77\xspace}{GW190727}{35626.87\xspace}{GW190728}{10152.54\xspace}{GW190731}{35241.48\xspace}{GW190803}{27242.53\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{60291.38\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{48848.53\xspace}{GW1908280655}{14309.33\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{25334.74\xspace}{GW190916}{41152.82\xspace}{GW190917}{4828.07\xspace}{GW190924}{7177.68\xspace}{GW190925}{13551.74\xspace}{GW190926}{6493.75\xspace}{GW190929}{1374.77\xspace}{GW190930}{9894.48\xspace}{GW191103}{10621.40\xspace}{GW191105}{9220.18\xspace}{GW191109}{14077.73\xspace}{GW191113}{8720.98\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{11723.50\xspace}{GW191127}{2846.78\xspace}{GW191129}{8890.13\xspace}{GW191201}{4888.11\xspace}{GW19120411}{21993.64\xspace}{GW19120417}{10212.54\xspace}{GW191215}{18745.57\xspace}{GW191216}{8900.07\xspace}{GW191219}{3916.36\xspace}{GW191222}{33452.26\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{10073.98\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{33774.50\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{3500.56\xspace}{GW200128}{28063.17\xspace}{GW20012906}{26209.55\xspace}{GW20012911}{1003.28\xspace}{GW200201}{3025.42\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{24538.66\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{34570.85\xspace}{GW20021000}{8733.60\xspace}{GW20021009}{6991.54\xspace}{GW200214}{1125.27\xspace}{GW200216}{1423.43\xspace}{200218}{\textrm{--}\xspace}{GW200219}{16049.69\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{32346.73\xspace}{GW200225}{16148.26\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{13101.60\xspace}{GW200308}{46924.58\xspace}{GW20031110}{2002.86\xspace}{GW20031111}{26116.37\xspace}{GW200316}{10043.58\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{27512.32}}}

\DeclareRobustCommand{\COINCBROADLSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{9.2\xspace}{GW190412}{15.1\xspace}{GW19041305}{6.5\xspace}{GW19041313}{7.5\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{6.3\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{8.3\xspace}{GW190427}{6.8\xspace}{GW190503}{8.0\xspace}{GW190512}{10.9\xspace}{GW190513}{7.8\xspace}{GW190514}{5.7\xspace}{GW190517}{8.0\xspace}{GW190519}{10.3\xspace}{GW19052103}{11.2\xspace}{GW19052107}{20.9\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{10.1\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{8.7\xspace}{GW190706}{7.9\xspace}{GW190707}{10.4\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{5.5\xspace}{GW190720}{8.0\xspace}{GW190725}{7.1\xspace}{GW190727}{7.9\xspace}{GW190728}{10.3\xspace}{GW190731}{6.0\xspace}{GW190803}{6.6\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{6.3\xspace}{GW190814}{18.9\xspace}{GW190816}{5.2\xspace}{GW1908280634}{10.5\xspace}{GW1908280655}{7.3\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{8.9\xspace}{GW190916}{5.9\xspace}{GW190917}{6.7\xspace}{GW190924}{11.0\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{5.1\xspace}{GW190929}{7.4\xspace}{GW190930}{7.6\xspace}{GW191103}{6.8\xspace}{GW191105}{7.8\xspace}{GW191109}{9.9\xspace}{GW191113}{5.4\xspace}{GW191118}{5.5\xspace}{GW191126}{6.2\xspace}{GW191127}{6.4\xspace}{GW191129}{9.6\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{7.4\xspace}{GW19120417}{13.8\xspace}{GW191215}{7.5\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{7.5\xspace}{GW191222}{7.9\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{6.2\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{4.9\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{8.8\xspace}{GW200128}{6.9\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{5.6\xspace}{GW200201}{5.5\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{7.0\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{6.1\xspace}{GW20021000}{6.1\xspace}{GW20021009}{7.5\xspace}{GW200214}{5.6\xspace}{GW200216}{5.6\xspace}{200218}{\textrm{--}\xspace}{GW200219}{8.0\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{12.9\xspace}{GW200225}{7.9\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{5.4\xspace}{GW200308}{6.1\xspace}{GW20031110}{7.2\xspace}{GW20031111}{10.2\xspace}{GW200316}{7.4\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{5.6}}}

\DeclareRobustCommand{\COINCBROADLFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{3.80\xspace}{GW190412}{4.84\xspace}{GW19041305}{3.59\xspace}{GW19041313}{3.81\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{3.61\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.50\xspace}{GW190427}{5.42\xspace}{GW190503}{3.70\xspace}{GW190512}{3.96\xspace}{GW190513}{3.75\xspace}{GW190514}{2.38\xspace}{GW190517}{4.28\xspace}{GW190519}{3.13\xspace}{GW19052103}{1.83\xspace}{GW19052107}{3.24\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{2.70\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{4.06\xspace}{GW190706}{4.03\xspace}{GW190707}{5.76\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{4.55\xspace}{GW190720}{5.88\xspace}{GW190725}{5.52\xspace}{GW190727}{3.26\xspace}{GW190728}{6.05\xspace}{GW190731}{3.34\xspace}{GW190803}{2.87\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{4.23\xspace}{GW190814}{5.58\xspace}{GW190816}{4.76\xspace}{GW1908280634}{3.04\xspace}{GW1908280655}{4.18\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{3.17\xspace}{GW190916}{3.77\xspace}{GW190917}{5.65\xspace}{GW190924}{5.85\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{3.52\xspace}{GW190929}{2.28\xspace}{GW190930}{5.00\xspace}{GW191103}{5.79\xspace}{GW191105}{5.50\xspace}{GW191109}{4.39\xspace}{GW191113}{5.07\xspace}{GW191118}{5.83\xspace}{GW191126}{5.70\xspace}{GW191127}{4.42\xspace}{GW191129}{5.66\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{3.90\xspace}{GW19120417}{4.55\xspace}{GW191215}{4.00\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{4.87\xspace}{GW191222}{2.65\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{2.29\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{3.09\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{5.88\xspace}{GW200128}{2.65\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{4.79\xspace}{GW200201}{5.92\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{4.57\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{4.67\xspace}{GW20021000}{5.84\xspace}{GW20021009}{5.64\xspace}{GW200214}{1.94\xspace}{GW200216}{4.92\xspace}{200218}{\textrm{--}\xspace}{GW200219}{3.07\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{1.45\xspace}{GW200225}{5.70\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{4.43\xspace}{GW200308}{5.96\xspace}{GW20031110}{5.92\xspace}{GW20031111}{2.66\xspace}{GW200316}{5.21\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{5.65}}}

\DeclareRobustCommand{\COINCBROADLFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{8.66\xspace}{GW190412}{6.16\xspace}{GW19041305}{7.00\xspace}{GW19041313}{10.20\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{14.25\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{70.75\xspace}{GW190427}{7.31\xspace}{GW190503}{16.75\xspace}{GW190512}{12.12\xspace}{GW190513}{14.20\xspace}{GW190514}{26.00\xspace}{GW190517}{11.21\xspace}{GW190519}{12.39\xspace}{GW19052103}{45.29\xspace}{GW19052107}{17.75\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{12.57\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{16.61\xspace}{GW190706}{18.75\xspace}{GW190707}{15.39\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{9.20\xspace}{GW190720}{9.19\xspace}{GW190725}{7.81\xspace}{GW190727}{21.40\xspace}{GW190728}{14.15\xspace}{GW190731}{16.40\xspace}{GW190803}{16.00\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{8.64\xspace}{GW190814}{7.16\xspace}{GW190816}{11.58\xspace}{GW1908280634}{9.95\xspace}{GW1908280655}{13.90\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{16.60\xspace}{GW190916}{27.57\xspace}{GW190917}{12.47\xspace}{GW190924}{12.23\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{21.56\xspace}{GW190929}{43.17\xspace}{GW190930}{9.49\xspace}{GW191103}{7.91\xspace}{GW191105}{8.71\xspace}{GW191109}{5.33\xspace}{GW191113}{6.92\xspace}{GW191118}{10.58\xspace}{GW191126}{9.60\xspace}{GW191127}{12.00\xspace}{GW191129}{9.04\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{30.39\xspace}{GW19120417}{16.58\xspace}{GW191215}{23.57\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{10.04\xspace}{GW191222}{24.75\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{26.33\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{17.25\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{8.36\xspace}{GW200128}{18.75\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{9.58\xspace}{GW200201}{9.83\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{8.62\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{11.25\xspace}{GW20021000}{10.30\xspace}{GW20021009}{9.13\xspace}{GW200214}{39.32\xspace}{GW200216}{8.53\xspace}{200218}{\textrm{--}\xspace}{GW200219}{14.17\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{13.62\xspace}{GW200225}{9.98\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{6.39\xspace}{GW200308}{8.29\xspace}{GW20031110}{11.98\xspace}{GW20031111}{8.67\xspace}{GW200316}{7.80\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{13.77}}}

\DeclareRobustCommand{\COINCBROADLFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{2.43\xspace}{GW190412}{4.87\xspace}{GW19041305}{4.77\xspace}{GW19041313}{3.03\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{3.09\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{2.78\xspace}{GW190427}{6.52\xspace}{GW190503}{2.97\xspace}{GW190512}{2.08\xspace}{GW190513}{2.34\xspace}{GW190514}{2.38\xspace}{GW190517}{3.41\xspace}{GW190519}{2.06\xspace}{GW19052103}{2.91\xspace}{GW19052107}{2.64\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{7.79\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{3.67\xspace}{GW190706}{3.05\xspace}{GW190707}{6.19\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{3.62\xspace}{GW190720}{3.27\xspace}{GW190725}{3.21\xspace}{GW190727}{2.76\xspace}{GW190728}{5.05\xspace}{GW190731}{1.97\xspace}{GW190803}{2.40\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{6.35\xspace}{GW190814}{7.48\xspace}{GW190816}{5.59\xspace}{GW1908280634}{1.98\xspace}{GW1908280655}{2.71\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{2.20\xspace}{GW190916}{3.78\xspace}{GW190917}{4.22\xspace}{GW190924}{6.15\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{2.81\xspace}{GW190929}{2.10\xspace}{GW190930}{3.14\xspace}{GW191103}{6.77\xspace}{GW191105}{3.51\xspace}{GW191109}{2.20\xspace}{GW191113}{3.62\xspace}{GW191118}{5.34\xspace}{GW191126}{5.12\xspace}{GW191127}{3.23\xspace}{GW191129}{3.99\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{3.87\xspace}{GW19120417}{6.58\xspace}{GW191215}{3.42\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{1.97\xspace}{GW191222}{2.45\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{4.49\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{3.81\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{6.59\xspace}{GW200128}{2.43\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{2.82\xspace}{GW200201}{5.16\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{2.72\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{6.40\xspace}{GW20021000}{6.02\xspace}{GW20021009}{2.28\xspace}{GW200214}{1.69\xspace}{GW200216}{5.44\xspace}{200218}{\textrm{--}\xspace}{GW200219}{3.80\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{1.66\xspace}{GW200225}{4.17\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{4.04\xspace}{GW200308}{4.90\xspace}{GW20031110}{3.47\xspace}{GW20031111}{2.18\xspace}{GW200316}{1.61\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{4.63}}}

\DeclareRobustCommand{\COINCBROADLFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{8.00\xspace}{GW190412}{8.00\xspace}{GW19041305}{5.00\xspace}{GW19041313}{9.00\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{13.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{35.00\xspace}{GW190427}{11.00\xspace}{GW190503}{17.00\xspace}{GW190512}{16.00\xspace}{GW190513}{18.00\xspace}{GW190514}{26.00\xspace}{GW190517}{14.00\xspace}{GW190519}{13.00\xspace}{GW19052103}{25.00\xspace}{GW19052107}{19.00\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{10.00\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{15.00\xspace}{GW190706}{15.00\xspace}{GW190707}{18.00\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{6.00\xspace}{GW190720}{9.00\xspace}{GW190725}{10.00\xspace}{GW190727}{17.00\xspace}{GW190728}{13.00\xspace}{GW190731}{14.00\xspace}{GW190803}{15.00\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{14.00\xspace}{GW190814}{12.00\xspace}{GW190816}{14.00\xspace}{GW1908280634}{14.00\xspace}{GW1908280655}{14.00\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{13.00\xspace}{GW190916}{27.00\xspace}{GW190917}{16.00\xspace}{GW190924}{15.00\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{22.00\xspace}{GW190929}{55.00\xspace}{GW190930}{15.00\xspace}{GW191103}{9.00\xspace}{GW191105}{10.00\xspace}{GW191109}{3.00\xspace}{GW191113}{7.00\xspace}{GW191118}{13.00\xspace}{GW191126}{9.00\xspace}{GW191127}{11.00\xspace}{GW191129}{13.00\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{31.00\xspace}{GW19120417}{17.00\xspace}{GW191215}{17.00\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{10.00\xspace}{GW191222}{25.00\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{20.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{16.00\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{6.00\xspace}{GW200128}{20.00\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{15.00\xspace}{GW200201}{15.00\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{6.00\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{11.00\xspace}{GW20021000}{17.00\xspace}{GW20021009}{6.00\xspace}{GW200214}{61.00\xspace}{GW200216}{13.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{14.00\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{16.00\xspace}{GW200225}{9.00\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{6.00\xspace}{GW200308}{11.00\xspace}{GW20031110}{9.00\xspace}{GW20031111}{11.00\xspace}{GW200316}{5.00\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{16.00}}}

\DeclareRobustCommand{\COINCBROADLRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{1.25\xspace}{GW190412}{1.18\xspace}{GW19041305}{0.92\xspace}{GW19041313}{1.17\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{0.61\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.41\xspace}{GW190427}{1.19\xspace}{GW190503}{1.18\xspace}{GW190512}{0.61\xspace}{GW190513}{1.11\xspace}{GW190514}{1.00\xspace}{GW190517}{1.24\xspace}{GW190519}{1.25\xspace}{GW19052103}{2.65\xspace}{GW19052107}{0.97\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{1.44\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{1.66\xspace}{GW190706}{1.16\xspace}{GW190707}{0.88\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{1.16\xspace}{GW190720}{0.85\xspace}{GW190725}{0.91\xspace}{GW190727}{1.01\xspace}{GW190728}{0.88\xspace}{GW190731}{0.68\xspace}{GW190803}{0.69\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{1.19\xspace}{GW190814}{1.96\xspace}{GW190816}{0.00\xspace}{GW1908280634}{1.24\xspace}{GW1908280655}{1.02\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{1.17\xspace}{GW190916}{0.53\xspace}{GW190917}{0.96\xspace}{GW190924}{1.20\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{-0.00\xspace}{GW190929}{1.25\xspace}{GW190930}{0.94\xspace}{GW191103}{0.91\xspace}{GW191105}{0.99\xspace}{GW191109}{2.31\xspace}{GW191113}{1.05\xspace}{GW191118}{0.93\xspace}{GW191126}{0.94\xspace}{GW191127}{1.03\xspace}{GW191129}{0.84\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{0.79\xspace}{GW19120417}{0.82\xspace}{GW191215}{0.89\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{1.04\xspace}{GW191222}{0.85\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{1.12\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{-0.00\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{0.91\xspace}{GW200128}{1.24\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{1.31\xspace}{GW200201}{0.88\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{0.71\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{0.80\xspace}{GW20021000}{0.92\xspace}{GW20021009}{1.01\xspace}{GW200214}{0.79\xspace}{GW200216}{0.70\xspace}{200218}{\textrm{--}\xspace}{GW200219}{1.06\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.65\xspace}{GW200225}{1.11\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.91\xspace}{GW200308}{0.96\xspace}{GW20031110}{1.01\xspace}{GW20031111}{1.41\xspace}{GW200316}{1.01\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.86}}}

\DeclareRobustCommand{\COINCBROADLSIGMA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{28157.77\xspace}{GW190412}{15913.01\xspace}{GW19041305}{37899.82\xspace}{GW19041313}{16727.20\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{40598.98\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{31946.68\xspace}{GW190427}{10664.96\xspace}{GW190503}{26817.54\xspace}{GW190512}{20173.05\xspace}{GW190513}{29582.48\xspace}{GW190514}{30343.93\xspace}{GW190517}{41694.13\xspace}{GW190519}{72033.37\xspace}{GW19052103}{48376.41\xspace}{GW19052107}{24067.02\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{50773.09\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{4321.45\xspace}{GW190706}{18498.06\xspace}{GW190707}{12139.63\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{29710.83\xspace}{GW190720}{12873.89\xspace}{GW190725}{10359.14\xspace}{GW190727}{43467.10\xspace}{GW190728}{12749.72\xspace}{GW190731}{43479.01\xspace}{GW190803}{34688.95\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{74512.78\xspace}{GW190814}{6710.27\xspace}{GW190816}{55447.09\xspace}{GW1908280634}{57982.11\xspace}{GW1908280655}{17279.79\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{30276.11\xspace}{GW190916}{47300.32\xspace}{GW190917}{6029.02\xspace}{GW190924}{8776.81\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{8303.52\xspace}{GW190929}{1887.25\xspace}{GW190930}{11212.04\xspace}{GW191103}{11877.08\xspace}{GW191105}{10972.35\xspace}{GW191109}{16863.41\xspace}{GW191113}{9858.24\xspace}{GW191118}{4141.60\xspace}{GW191126}{13914.86\xspace}{GW191127}{4022.43\xspace}{GW191129}{10875.16\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{26014.28\xspace}{GW19120417}{10934.68\xspace}{GW191215}{22424.89\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{4848.25\xspace}{GW191222}{40010.79\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{12163.33\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{38603.57\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{4046.57\xspace}{GW200128}{31331.93\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{1271.70\xspace}{GW200201}{3476.79\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{28018.58\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{38104.10\xspace}{GW20021000}{9748.85\xspace}{GW20021009}{8236.13\xspace}{GW200214}{1445.10\xspace}{GW200216}{1983.21\xspace}{200218}{\textrm{--}\xspace}{GW200219}{17714.18\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{35911.63\xspace}{GW200225}{17985.10\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{15313.69\xspace}{GW200308}{51215.38\xspace}{GW20031110}{2258.34\xspace}{GW20031111}{29770.37\xspace}{GW200316}{11658.52\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{30011.24}}}

\DeclareRobustCommand{\COINCBROADVSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{6.7\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{6.1\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{4.7\xspace}{GW190816}{6.6\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5.5\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{7.2\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5.7\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{5.2\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{7.1\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{6.4\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{6.7\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBROADVFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{4.82\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{2.42\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{5.72\xspace}{GW190816}{4.18\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5.60\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{5.80\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5.55\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{5.26\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{3.73\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{3.87\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.07\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBROADVFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{8.23\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{26.26\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{4.21\xspace}{GW190816}{5.94\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{7.54\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{7.59\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{6.73\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{11.16\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{10.47\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{11.00\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{8.33\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBROADVFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{4.80\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{3.42\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{2.85\xspace}{GW190816}{2.21\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{6.58\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{2.80\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{3.79\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{6.81\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{2.12\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{4.71\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{3.59\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBROADVFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{9.00\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{12.00\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{3.00\xspace}{GW190816}{10.00\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{8.00\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{8.00\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{6.00\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{13.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{7.00\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{12.00\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{11.00\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBROADVRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{1.17\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{0.74\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{-0.00\xspace}{GW190816}{0.97\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{1.04\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{0.95\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{0.94\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{-0.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{0.92\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.95\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{1.03\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\COINCBROADVSIGMA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{6914.14\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{1574.33\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{2361.07\xspace}{GW190816}{18124.67\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5486.07\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{1429.69\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{2292.59\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{4290.75\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{10965.62\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{\textrm{--}\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{15470.07\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{12807.64\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBBHFAR}[1]{\IfEqCase{#1}{{GW190403}{\ensuremath{42}\xspace}{GW190408}{\ensuremath{<1.3 \times 10^{-4}}\xspace}{GW190412}{\ensuremath{<1.3 \times 10^{-4}}\xspace}{GW19041305}{\ensuremath{0.13}\xspace}{GW19041313}{\ensuremath{0.044}\xspace}{GW19041321}{\ensuremath{0.46}\xspace}{GW190421}{\ensuremath{0.0014}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\ensuremath{100}\xspace}{GW190427}{\ensuremath{40}\xspace}{GW190503}{\ensuremath{<1.3 \times 10^{-4}}\xspace}{GW190512}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW190513}{\ensuremath{0.0028}\xspace}{GW190514}{\ensuremath{0.84}\xspace}{GW190517}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW190519}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW19052103}{\ensuremath{0.0031}\xspace}{GW19052107}{\ensuremath{<2.5 \times 10^{-5}}\xspace}{GW190527}{\ensuremath{7.9}\xspace}{GW190602}{\ensuremath{0.0026}\xspace}{GW190620}{\ensuremath{3.5 \times 10^{-4}}\xspace}{GW190630}{\ensuremath{<3.0 \times 10^{-5}}\xspace}{GW190701}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW190706}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW190707}{\ensuremath{<2.0 \times 10^{-5}}\xspace}{GW190708}{\ensuremath{<3.0 \times 10^{-5}}\xspace}{GW190719}{\ensuremath{0.24}\xspace}{GW190720}{\ensuremath{<8.4 \times 10^{-5}}\xspace}{GW190725}{\ensuremath{0.65}\xspace}{GW190727}{\ensuremath{<8.4 \times 10^{-5}}\xspace}{GW190728}{\ensuremath{<8.4 \times 10^{-5}}\xspace}{GW190731}{\ensuremath{0.60}\xspace}{GW190803}{\ensuremath{0.039}\xspace}{GW19080510}{\ensuremath{360}\xspace}{GW19080521}{\ensuremath{0.51}\xspace}{GW190814}{\ensuremath{<1.7 \times 10^{-5}}\xspace}{GW190816}{\ensuremath{1.0}\xspace}{GW1908280634}{\ensuremath{<7.6 \times 10^{-5}}\xspace}{GW1908280655}{\ensuremath{<7.6 \times 10^{-5}}\xspace}{GW190910}{\ensuremath{0.0054}\xspace}{GW190915}{\ensuremath{<7.6 \times 10^{-5}}\xspace}{GW190916}{\ensuremath{3.6}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\ensuremath{<7.6 \times 10^{-5}}\xspace}{GW190925}{\ensuremath{6.8 \times 10^{-5}}\xspace}{GW190926}{\ensuremath{40}\xspace}{GW190929}{\ensuremath{5.1}\xspace}{GW190930}{\ensuremath{8.2 \times 10^{-4}}\xspace}{GW191103}{\ensuremath{0.075}\xspace}{GW191105}{\ensuremath{0.0018}\xspace}{GW191109}{\ensuremath{0.013}\xspace}{GW191113}{\ensuremath{730}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\ensuremath{0.92}\xspace}{GW191127}{\ensuremath{0.87}\xspace}{GW191129}{\ensuremath{<2.6 \times 10^{-5}}\xspace}{GW191201}{\ensuremath{730}\xspace}{GW19120411}{\ensuremath{0.61}\xspace}{GW19120417}{\ensuremath{<1.3 \times 10^{-5}}\xspace}{GW191215}{\ensuremath{8.8 \times 10^{-5}}\xspace}{GW191216}{\ensuremath{<1.4 \times 10^{-5}}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\ensuremath{2.6 \times 10^{-5}}\xspace}{GW191224}{\ensuremath{7.3}\xspace}{GW191230}{\ensuremath{0.098}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\ensuremath{84}\xspace}{GW200112}{\ensuremath{<1.4 \times 10^{-5}}\xspace}{GW200115}{\ensuremath{3.3 \times 10^{6}}\xspace}{GW200128}{\ensuremath{1.3 \times 10^{-4}}\xspace}{GW20012906}{\ensuremath{<1.9 \times 10^{-5}}\xspace}{GW20012911}{\ensuremath{790}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\ensuremath{6.0 \times 10^{-4}}\xspace}{GW20020813}{\ensuremath{<7.8 \times 10^{-5}}\xspace}{GW20020822}{\ensuremath{12}\xspace}{GW200209}{\ensuremath{0.39}\xspace}{GW20021000}{\ensuremath{57}\xspace}{GW20021009}{\ensuremath{2.2}\xspace}{GW200214}{\ensuremath{14}\xspace}{GW200216}{\ensuremath{4.3}\xspace}{200218}{\ensuremath{1.7}\xspace}{GW200219}{\ensuremath{3.4 \times 10^{-4}}\xspace}{GW20022006}{\ensuremath{160}\xspace}{GW20022012}{\ensuremath{14}\xspace}{GW200224}{\ensuremath{<8.4 \times 10^{-5}}\xspace}{GW200225}{\ensuremath{<1.5 \times 10^{-5}}\xspace}{GW200302}{\ensuremath{0.0031}\xspace}{GW200305}{\ensuremath{55}\xspace}{GW200306}{\ensuremath{10}\xspace}{GW200308}{\ensuremath{0.45}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{\ensuremath{<8.4 \times 10^{-5}}\xspace}{GW200316}{\ensuremath{0.027}\xspace}{GW200318}{\ensuremath{250}\xspace}{GW200322}{\ensuremath{62}}}}

\DeclareRobustCommand{\SNGLBBHASSOC}[1]{\IfEqCase{#1}{{GW190403}{\it \xspace}{GW190408}{\xspace}{GW190412}{\xspace}{GW19041305}{\xspace}{GW19041313}{\xspace}{GW19041321}{\xspace}{GW190421}{\xspace}{GW190424}{\it \xspace}{GW190425}{\it \xspace}{GW190426}{\it \xspace}{GW190427}{\it \xspace}{GW190503}{\xspace}{GW190512}{\xspace}{GW190513}{\xspace}{GW190514}{\xspace}{GW190517}{\xspace}{GW190519}{\xspace}{GW19052103}{\xspace}{GW19052107}{\xspace}{GW190527}{\it \xspace}{GW190602}{\xspace}{GW190620}{\xspace}{GW190630}{\xspace}{GW190701}{\xspace}{GW190706}{\xspace}{GW190707}{\xspace}{GW190708}{\xspace}{GW190719}{\xspace}{GW190720}{\xspace}{GW190725}{\xspace}{GW190727}{\xspace}{GW190728}{\xspace}{GW190731}{\xspace}{GW190803}{\xspace}{GW19080510}{\it \xspace}{GW19080521}{\xspace}{GW190814}{\xspace}{GW190816}{\xspace}{GW1908280634}{\xspace}{GW1908280655}{\xspace}{GW190910}{\xspace}{GW190915}{\xspace}{GW190916}{\it \xspace}{GW190917}{\it \xspace}{GW190924}{\xspace}{GW190925}{\xspace}{GW190926}{\it \xspace}{GW190929}{\it \xspace}{GW190930}{\xspace}{GW191103}{\xspace}{GW191105}{\xspace}{GW191109}{\xspace}{GW191113}{\it \xspace}{GW191118}{\it \xspace}{GW191126}{\xspace}{GW191127}{\xspace}{GW191129}{\xspace}{GW191201}{\it \xspace}{GW19120411}{\xspace}{GW19120417}{\xspace}{GW191215}{\xspace}{GW191216}{\xspace}{GW191219}{\it \xspace}{GW191222}{\xspace}{GW191224}{\it \xspace}{GW191230}{\xspace}{GW200105}{\it \xspace}{GW200106}{\it \xspace}{GW200112}{\xspace}{GW200115}{\it \xspace}{GW200128}{\xspace}{GW20012906}{\xspace}{GW20012911}{\it \xspace}{GW200201}{\it \xspace}{GW200202}{\xspace}{GW20020813}{\xspace}{GW20020822}{\it \xspace}{GW200209}{\xspace}{GW20021000}{\it \xspace}{GW20021009}{\it \xspace}{GW200214}{\it \xspace}{GW200216}{\it \xspace}{200218}{\xspace}{GW200219}{\xspace}{GW20022006}{\it \xspace}{GW20022012}{\it \xspace}{GW200224}{\xspace}{GW200225}{\xspace}{GW200302}{\xspace}{GW200305}{\it \xspace}{GW200306}{\it \xspace}{GW200308}{\xspace}{GW20031110}{\it \xspace}{GW20031111}{\xspace}{GW200316}{\xspace}{GW200318}{\it \xspace}{GW200322}{\it }}}

\DeclareRobustCommand{\SNGLBBHINSTRUMENTS}[1]{\IfEqCase{#1}{{GW190403}{HL\xspace}{GW190408}{HL\xspace}{GW190412}{HL\xspace}{GW19041305}{HL\xspace}{GW19041313}{HL\xspace}{GW19041321}{HV\xspace}{GW190421}{HL\xspace}{GW190424}{--\xspace}{GW190425}{--\xspace}{GW190426}{HL\xspace}{GW190427}{HL\xspace}{GW190503}{HL\xspace}{GW190512}{HL\xspace}{GW190513}{HL\xspace}{GW190514}{HL\xspace}{GW190517}{HL\xspace}{GW190519}{HL\xspace}{GW19052103}{HL\xspace}{GW19052107}{HL\xspace}{GW190527}{HL\xspace}{GW190602}{HL\xspace}{GW190620}{L\xspace}{GW190630}{LV\xspace}{GW190701}{HLV\xspace}{GW190706}{HL\xspace}{GW190707}{HL\xspace}{GW190708}{L\xspace}{GW190719}{HL\xspace}{GW190720}{HLV\xspace}{GW190725}{HL\xspace}{GW190727}{HL\xspace}{GW190728}{HL\xspace}{GW190731}{HL\xspace}{GW190803}{HL\xspace}{GW19080510}{HL\xspace}{GW19080521}{HL\xspace}{GW190814}{L\xspace}{GW190816}{LV\xspace}{GW1908280634}{HL\xspace}{GW1908280655}{HL\xspace}{GW190910}{L\xspace}{GW190915}{HL\xspace}{GW190916}{HL\xspace}{GW190917}{--\xspace}{GW190924}{HL\xspace}{GW190925}{HV\xspace}{GW190926}{HL\xspace}{GW190929}{HL\xspace}{GW190930}{HL\xspace}{GW191103}{HL\xspace}{GW191105}{HL\xspace}{GW191109}{HL\xspace}{GW191113}{HL\xspace}{GW191118}{--\xspace}{GW191126}{HL\xspace}{GW191127}{HL\xspace}{GW191129}{HL\xspace}{GW191201}{HV\xspace}{GW19120411}{HL\xspace}{GW19120417}{HL\xspace}{GW191215}{HL\xspace}{GW191216}{HV\xspace}{GW191219}{--\xspace}{GW191222}{HL\xspace}{GW191224}{HL\xspace}{GW191230}{HL\xspace}{GW200105}{--\xspace}{GW200106}{HL\xspace}{GW200112}{L\xspace}{GW200115}{H\xspace}{GW200128}{HL\xspace}{GW20012906}{HV\xspace}{GW20012911}{HL\xspace}{GW200201}{--\xspace}{GW200202}{HL\xspace}{GW20020813}{HLV\xspace}{GW20020822}{HL\xspace}{GW200209}{HL\xspace}{GW20021000}{HL\xspace}{GW20021009}{HL\xspace}{GW200214}{HL\xspace}{GW200216}{HL\xspace}{200218}{V\xspace}{GW200219}{HL\xspace}{GW20022006}{HL\xspace}{GW20022012}{HL\xspace}{GW200224}{HLV\xspace}{GW200225}{HL\xspace}{GW200302}{H\xspace}{GW200305}{HL\xspace}{GW200306}{HL\xspace}{GW200308}{HL\xspace}{GW20031110}{--\xspace}{GW20031111}{HLV\xspace}{GW200316}{HL\xspace}{GW200318}{HL\xspace}{GW200322}{HL}}}

\DeclareRobustCommand{\SNGLBBHMASSONE}[1]{\IfEqCase{#1}{{GW190403}{178.94\xspace}{GW190408}{29.54\xspace}{GW190412}{24.57\xspace}{GW19041305}{51.47\xspace}{GW19041313}{68.75\xspace}{GW19041321}{59.05\xspace}{GW190421}{63.21\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{308.91\xspace}{GW190427}{17.85\xspace}{GW190503}{52.61\xspace}{GW190512}{25.39\xspace}{GW190513}{37.66\xspace}{GW190514}{74.59\xspace}{GW190517}{63.30\xspace}{GW190519}{108.57\xspace}{GW19052103}{287.66\xspace}{GW19052107}{62.53\xspace}{GW190527}{50.96\xspace}{GW190602}{121.51\xspace}{GW190620}{79.72\xspace}{GW190630}{38.24\xspace}{GW190701}{63.21\xspace}{GW190706}{120.87\xspace}{GW190707}{16.25\xspace}{GW190708}{29.13\xspace}{GW190719}{73.33\xspace}{GW190720}{19.37\xspace}{GW190725}{14.04\xspace}{GW190727}{52.61\xspace}{GW190728}{14.74\xspace}{GW190731}{59.46\xspace}{GW190803}{59.46\xspace}{GW19080510}{16.16\xspace}{GW19080521}{89.60\xspace}{GW190814}{10.72\xspace}{GW190816}{75.72\xspace}{GW1908280634}{43.30\xspace}{GW1908280655}{34.56\xspace}{GW190910}{59.46\xspace}{GW190915}{36.86\xspace}{GW190916}{81.17\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{10.49\xspace}{GW190925}{25.57\xspace}{GW190926}{59.46\xspace}{GW190929}{74.59\xspace}{GW190930}{15.74\xspace}{GW191103}{15.19\xspace}{GW191105}{18.05\xspace}{GW191109}{89.02\xspace}{GW191113}{26.00\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{20.16\xspace}{GW191127}{62.53\xspace}{GW191129}{11.87\xspace}{GW191201}{5.09\xspace}{GW19120411}{31.53\xspace}{GW19120417}{16.95\xspace}{GW191215}{31.19\xspace}{GW191216}{15.78\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{63.21\xspace}{GW191224}{24.53\xspace}{GW191230}{102.97\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{81.17\xspace}{GW200112}{36.86\xspace}{GW200115}{36.12\xspace}{GW200128}{63.21\xspace}{GW20012906}{38.43\xspace}{GW20012911}{223.67\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{13.79\xspace}{GW20020813}{52.61\xspace}{GW20020822}{155.63\xspace}{GW200209}{63.21\xspace}{GW20021000}{15.43\xspace}{GW20021009}{14.28\xspace}{GW200214}{89.02\xspace}{GW200216}{89.02\xspace}{200218}{100.77\xspace}{GW200219}{59.46\xspace}{GW20022006}{287.66\xspace}{GW20022012}{59.46\xspace}{GW200224}{49.84\xspace}{GW200225}{26.06\xspace}{GW200302}{50.62\xspace}{GW200305}{59.46\xspace}{GW200306}{35.32\xspace}{GW200308}{58.39\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{56.53\xspace}{GW200316}{20.01\xspace}{GW200318}{102.97\xspace}{GW200322}{47.78}}}

\DeclareRobustCommand{\SNGLBBHMASSTWO}[1]{\IfEqCase{#1}{{GW190403}{71.08\xspace}{GW190408}{24.83\xspace}{GW190412}{12.79\xspace}{GW19041305}{41.44\xspace}{GW19041313}{43.75\xspace}{GW19041321}{26.98\xspace}{GW190421}{45.73\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{115.15\xspace}{GW190427}{6.17\xspace}{GW190503}{31.16\xspace}{GW190512}{18.20\xspace}{GW190513}{36.74\xspace}{GW190514}{31.29\xspace}{GW190517}{37.94\xspace}{GW190519}{65.65\xspace}{GW19052103}{111.38\xspace}{GW19052107}{20.86\xspace}{GW190527}{36.05\xspace}{GW190602}{43.15\xspace}{GW190620}{30.00\xspace}{GW190630}{28.34\xspace}{GW190701}{45.73\xspace}{GW190706}{59.12\xspace}{GW190707}{8.16\xspace}{GW190708}{11.49\xspace}{GW190719}{41.60\xspace}{GW190720}{7.82\xspace}{GW190725}{7.57\xspace}{GW190727}{31.16\xspace}{GW190728}{9.42\xspace}{GW190731}{36.78\xspace}{GW190803}{36.78\xspace}{GW19080510}{10.37\xspace}{GW19080521}{67.17\xspace}{GW190814}{5.02\xspace}{GW190816}{36.28\xspace}{GW1908280634}{31.28\xspace}{GW1908280655}{11.72\xspace}{GW190910}{36.78\xspace}{GW190915}{30.67\xspace}{GW190916}{29.75\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.34\xspace}{GW190925}{18.35\xspace}{GW190926}{36.78\xspace}{GW190929}{31.29\xspace}{GW190930}{8.26\xspace}{GW191103}{8.76\xspace}{GW191105}{6.81\xspace}{GW191109}{30.26\xspace}{GW191113}{8.87\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{8.76\xspace}{GW191127}{20.86\xspace}{GW191129}{8.05\xspace}{GW191201}{5.02\xspace}{GW19120411}{29.56\xspace}{GW19120417}{7.60\xspace}{GW191215}{29.80\xspace}{GW191216}{7.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{45.73\xspace}{GW191224}{8.48\xspace}{GW191230}{35.18\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{29.75\xspace}{GW200112}{30.67\xspace}{GW200115}{12.10\xspace}{GW200128}{45.73\xspace}{GW20012906}{27.88\xspace}{GW20012911}{77.90\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{6.56\xspace}{GW20020813}{31.16\xspace}{GW20020822}{53.57\xspace}{GW200209}{45.73\xspace}{GW20021000}{5.59\xspace}{GW20021009}{5.61\xspace}{GW200214}{30.26\xspace}{GW200216}{30.26\xspace}{200218}{60.40\xspace}{GW200219}{36.78\xspace}{GW20022006}{111.38\xspace}{GW20022012}{36.78\xspace}{GW200224}{32.70\xspace}{GW200225}{16.39\xspace}{GW200302}{17.07\xspace}{GW200305}{36.78\xspace}{GW200306}{27.60\xspace}{GW200308}{41.32\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{19.99\xspace}{GW200316}{7.91\xspace}{GW200318}{35.18\xspace}{GW200322}{16.33}}}

\DeclareRobustCommand{\SNGLBBHSPINONE}[1]{\IfEqCase{#1}{{GW190403}{0.92\xspace}{GW190408}{0.01\xspace}{GW190412}{0.08\xspace}{GW19041305}{0.16\xspace}{GW19041313}{0.25\xspace}{GW19041321}{0.95\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.99\xspace}{GW190427}{0.19\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.24\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.86\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.99\xspace}{GW19052107}{-0.14\xspace}{GW190527}{0.24\xspace}{GW190602}{0.51\xspace}{GW190620}{0.33\xspace}{GW190630}{0.06\xspace}{GW190701}{-0.01\xspace}{GW190706}{0.77\xspace}{GW190707}{0.03\xspace}{GW190708}{0.20\xspace}{GW190719}{0.69\xspace}{GW190720}{0.31\xspace}{GW190725}{-0.11\xspace}{GW190727}{-0.18\xspace}{GW190728}{0.17\xspace}{GW190731}{-0.05\xspace}{GW190803}{-0.05\xspace}{GW19080510}{-0.12\xspace}{GW19080521}{0.82\xspace}{GW190814}{-0.97\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.09\xspace}{GW1908280655}{0.11\xspace}{GW190910}{-0.05\xspace}{GW190915}{-0.24\xspace}{GW190916}{0.09\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.07\xspace}{GW190925}{0.14\xspace}{GW190926}{-0.05\xspace}{GW190929}{-0.32\xspace}{GW190930}{0.18\xspace}{GW191103}{0.25\xspace}{GW191105}{0.07\xspace}{GW191109}{0.02\xspace}{GW191113}{-0.40\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.14\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.80\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{0.13\xspace}{GW191216}{0.23\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{-0.01\xspace}{GW191224}{0.22\xspace}{GW191230}{0.20\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.09\xspace}{GW200112}{-0.24\xspace}{GW200115}{1.00\xspace}{GW200128}{-0.01\xspace}{GW20012906}{-0.07\xspace}{GW20012911}{0.95\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.13\xspace}{GW20020813}{-0.18\xspace}{GW20020822}{1.00\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{0.02\xspace}{GW200216}{0.02\xspace}{200218}{0.94\xspace}{GW200219}{-0.05\xspace}{GW20022006}{0.99\xspace}{GW20022012}{-0.05\xspace}{GW200224}{0.06\xspace}{GW200225}{-0.01\xspace}{GW200302}{-0.30\xspace}{GW200305}{-0.05\xspace}{GW200306}{0.45\xspace}{GW200308}{0.97\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{-0.09\xspace}{GW200316}{0.23\xspace}{GW200318}{0.20\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\SNGLBBHSPINTWO}[1]{\IfEqCase{#1}{{GW190403}{0.92\xspace}{GW190408}{0.01\xspace}{GW190412}{0.08\xspace}{GW19041305}{0.16\xspace}{GW19041313}{0.25\xspace}{GW19041321}{0.95\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.99\xspace}{GW190427}{0.19\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.24\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.86\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.99\xspace}{GW19052107}{-0.14\xspace}{GW190527}{0.24\xspace}{GW190602}{0.51\xspace}{GW190620}{0.33\xspace}{GW190630}{0.06\xspace}{GW190701}{-0.01\xspace}{GW190706}{0.77\xspace}{GW190707}{0.03\xspace}{GW190708}{0.20\xspace}{GW190719}{0.69\xspace}{GW190720}{0.31\xspace}{GW190725}{-0.11\xspace}{GW190727}{-0.18\xspace}{GW190728}{0.17\xspace}{GW190731}{-0.05\xspace}{GW190803}{-0.05\xspace}{GW19080510}{-0.12\xspace}{GW19080521}{0.82\xspace}{GW190814}{-0.97\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.09\xspace}{GW1908280655}{0.11\xspace}{GW190910}{-0.05\xspace}{GW190915}{-0.24\xspace}{GW190916}{0.09\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.07\xspace}{GW190925}{0.14\xspace}{GW190926}{-0.05\xspace}{GW190929}{-0.32\xspace}{GW190930}{0.18\xspace}{GW191103}{0.25\xspace}{GW191105}{0.07\xspace}{GW191109}{0.02\xspace}{GW191113}{-0.40\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.14\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.80\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{0.13\xspace}{GW191216}{0.23\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{-0.01\xspace}{GW191224}{0.22\xspace}{GW191230}{0.20\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.09\xspace}{GW200112}{-0.24\xspace}{GW200115}{1.00\xspace}{GW200128}{-0.01\xspace}{GW20012906}{-0.07\xspace}{GW20012911}{0.95\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.13\xspace}{GW20020813}{-0.18\xspace}{GW20020822}{1.00\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{0.02\xspace}{GW200216}{0.02\xspace}{200218}{0.94\xspace}{GW200219}{-0.05\xspace}{GW20022006}{0.99\xspace}{GW20022012}{-0.05\xspace}{GW200224}{0.06\xspace}{GW200225}{-0.01\xspace}{GW200302}{-0.30\xspace}{GW200305}{-0.05\xspace}{GW200306}{0.45\xspace}{GW200308}{0.97\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{-0.09\xspace}{GW200316}{0.23\xspace}{GW200318}{0.20\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\SNGLBBHSTAT}[1]{\IfEqCase{#1}{{GW190403}{11.43\xspace}{GW190408}{57.40\xspace}{GW190412}{72.46\xspace}{GW19041305}{17.62\xspace}{GW19041313}{18.70\xspace}{GW19041321}{12.57\xspace}{GW190421}{21.52\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{10.39\xspace}{GW190427}{11.50\xspace}{GW190503}{28.19\xspace}{GW190512}{41.33\xspace}{GW190513}{21.99\xspace}{GW190514}{15.52\xspace}{GW190517}{29.36\xspace}{GW190519}{41.54\xspace}{GW19052103}{21.79\xspace}{GW19052107}{85.53\xspace}{GW190527}{13.20\xspace}{GW190602}{22.10\xspace}{GW190620}{20.07\xspace}{GW190630}{44.15\xspace}{GW190701}{26.36\xspace}{GW190706}{36.11\xspace}{GW190707}{49.78\xspace}{GW190708}{36.08\xspace}{GW190719}{17.43\xspace}{GW190720}{36.06\xspace}{GW190725}{16.74\xspace}{GW190727}{30.21\xspace}{GW190728}{47.08\xspace}{GW190731}{16.51\xspace}{GW190803}{19.54\xspace}{GW19080510}{9.50\xspace}{GW19080521}{16.98\xspace}{GW190814}{65.20\xspace}{GW190816}{12.30\xspace}{GW1908280634}{69.73\xspace}{GW1908280655}{31.05\xspace}{GW190910}{18.03\xspace}{GW190915}{42.42\xspace}{GW190916}{14.84\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{34.31\xspace}{GW190925}{21.56\xspace}{GW190926}{12.18\xspace}{GW190929}{14.46\xspace}{GW190930}{22.65\xspace}{GW191103}{17.91\xspace}{GW191105}{22.39\xspace}{GW191109}{19.73\xspace}{GW191113}{8.15\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{15.34\xspace}{GW191127}{15.67\xspace}{GW191129}{47.20\xspace}{GW191201}{4.58\xspace}{GW19120411}{16.34\xspace}{GW19120417}{76.27\xspace}{GW191215}{30.28\xspace}{GW191216}{70.64\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{29.49\xspace}{GW191224}{14.03\xspace}{GW191230}{18.69\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{11.27\xspace}{GW200112}{49.72\xspace}{GW200115}{-3.99\xspace}{GW200128}{24.00\xspace}{GW20012906}{49.06\xspace}{GW20012911}{8.73\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{23.48\xspace}{GW20020813}{29.62\xspace}{GW20020822}{13.52\xspace}{GW200209}{17.16\xspace}{GW20021000}{11.79\xspace}{GW20021009}{15.35\xspace}{GW200214}{13.38\xspace}{GW200216}{14.65\xspace}{200218}{7.02\xspace}{GW200219}{24.07\xspace}{GW20022006}{10.59\xspace}{GW20022012}{13.12\xspace}{GW200224}{77.02\xspace}{GW200225}{43.69\xspace}{GW200302}{19.12\xspace}{GW200305}{11.61\xspace}{GW200306}{13.19\xspace}{GW200308}{16.76\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{78.70\xspace}{GW200316}{19.68\xspace}{GW200318}{9.89\xspace}{GW200322}{11.47}}}

\DeclareRobustCommand{\SNGLBBHCHIEFF}[1]{\IfEqCase{#1}{{GW190403}{0.92\xspace}{GW190408}{0.01\xspace}{GW190412}{0.08\xspace}{GW19041305}{0.16\xspace}{GW19041313}{0.25\xspace}{GW19041321}{0.95\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.99\xspace}{GW190427}{0.19\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.24\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.86\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.99\xspace}{GW19052107}{-0.14\xspace}{GW190527}{0.24\xspace}{GW190602}{0.51\xspace}{GW190620}{0.33\xspace}{GW190630}{0.06\xspace}{GW190701}{-0.01\xspace}{GW190706}{0.77\xspace}{GW190707}{0.03\xspace}{GW190708}{0.20\xspace}{GW190719}{0.69\xspace}{GW190720}{0.31\xspace}{GW190725}{-0.11\xspace}{GW190727}{-0.18\xspace}{GW190728}{0.17\xspace}{GW190731}{-0.05\xspace}{GW190803}{-0.05\xspace}{GW19080510}{-0.12\xspace}{GW19080521}{0.82\xspace}{GW190814}{-0.97\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.09\xspace}{GW1908280655}{0.11\xspace}{GW190910}{-0.05\xspace}{GW190915}{-0.24\xspace}{GW190916}{0.09\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.07\xspace}{GW190925}{0.14\xspace}{GW190926}{-0.05\xspace}{GW190929}{-0.32\xspace}{GW190930}{0.18\xspace}{GW191103}{0.25\xspace}{GW191105}{0.07\xspace}{GW191109}{0.02\xspace}{GW191113}{-0.40\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.14\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.80\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{0.13\xspace}{GW191216}{0.23\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{-0.01\xspace}{GW191224}{0.22\xspace}{GW191230}{0.20\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.09\xspace}{GW200112}{-0.24\xspace}{GW200115}{1.00\xspace}{GW200128}{-0.01\xspace}{GW20012906}{-0.07\xspace}{GW20012911}{0.95\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.13\xspace}{GW20020813}{-0.18\xspace}{GW20020822}{1.00\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{0.02\xspace}{GW200216}{0.02\xspace}{200218}{0.94\xspace}{GW200219}{-0.05\xspace}{GW20022006}{0.99\xspace}{GW20022012}{-0.05\xspace}{GW200224}{0.06\xspace}{GW200225}{-0.01\xspace}{GW200302}{-0.30\xspace}{GW200305}{-0.05\xspace}{GW200306}{0.45\xspace}{GW200308}{0.97\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{-0.09\xspace}{GW200316}{0.23\xspace}{GW200318}{0.20\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\SNGLBBHETA}[1]{\IfEqCase{#1}{{GW190403}{0.20\xspace}{GW190408}{0.25\xspace}{GW190412}{0.23\xspace}{GW19041305}{0.25\xspace}{GW19041313}{0.24\xspace}{GW19041321}{0.22\xspace}{GW190421}{0.24\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.20\xspace}{GW190427}{0.19\xspace}{GW190503}{0.23\xspace}{GW190512}{0.24\xspace}{GW190513}{0.25\xspace}{GW190514}{0.21\xspace}{GW190517}{0.23\xspace}{GW190519}{0.23\xspace}{GW19052103}{0.20\xspace}{GW19052107}{0.19\xspace}{GW190527}{0.24\xspace}{GW190602}{0.19\xspace}{GW190620}{0.20\xspace}{GW190630}{0.24\xspace}{GW190701}{0.24\xspace}{GW190706}{0.22\xspace}{GW190707}{0.22\xspace}{GW190708}{0.20\xspace}{GW190719}{0.23\xspace}{GW190720}{0.20\xspace}{GW190725}{0.23\xspace}{GW190727}{0.23\xspace}{GW190728}{0.24\xspace}{GW190731}{0.24\xspace}{GW190803}{0.24\xspace}{GW19080510}{0.24\xspace}{GW19080521}{0.24\xspace}{GW190814}{0.22\xspace}{GW190816}{0.22\xspace}{GW1908280634}{0.24\xspace}{GW1908280655}{0.19\xspace}{GW190910}{0.24\xspace}{GW190915}{0.25\xspace}{GW190916}{0.20\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.22\xspace}{GW190925}{0.24\xspace}{GW190926}{0.24\xspace}{GW190929}{0.21\xspace}{GW190930}{0.23\xspace}{GW191103}{0.23\xspace}{GW191105}{0.20\xspace}{GW191109}{0.19\xspace}{GW191113}{0.19\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.21\xspace}{GW191127}{0.19\xspace}{GW191129}{0.24\xspace}{GW191201}{0.25\xspace}{GW19120411}{0.25\xspace}{GW19120417}{0.21\xspace}{GW191215}{0.25\xspace}{GW191216}{0.21\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{0.24\xspace}{GW191224}{0.19\xspace}{GW191230}{0.19\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.20\xspace}{GW200112}{0.25\xspace}{GW200115}{0.19\xspace}{GW200128}{0.24\xspace}{GW20012906}{0.24\xspace}{GW20012911}{0.19\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.22\xspace}{GW20020813}{0.23\xspace}{GW20020822}{0.19\xspace}{GW200209}{0.24\xspace}{GW20021000}{0.20\xspace}{GW20021009}{0.20\xspace}{GW200214}{0.19\xspace}{GW200216}{0.19\xspace}{200218}{0.23\xspace}{GW200219}{0.24\xspace}{GW20022006}{0.20\xspace}{GW20022012}{0.24\xspace}{GW200224}{0.24\xspace}{GW200225}{0.24\xspace}{GW200302}{0.19\xspace}{GW200305}{0.24\xspace}{GW200306}{0.25\xspace}{GW200308}{0.24\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.19\xspace}{GW200316}{0.20\xspace}{GW200318}{0.19\xspace}{GW200322}{0.19}}}

\DeclareRobustCommand{\SNGLBBHDURATION}[1]{\IfEqCase{#1}{{GW190403}{0.15\xspace}{GW190408}{0.62\xspace}{GW190412}{1.38\xspace}{GW19041305}{0.24\xspace}{GW19041313}{0.19\xspace}{GW19041321}{0.42\xspace}{GW190421}{0.16\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.16\xspace}{GW190427}{3.54\xspace}{GW190503}{0.25\xspace}{GW190512}{0.95\xspace}{GW190513}{0.36\xspace}{GW190514}{0.15\xspace}{GW190517}{0.30\xspace}{GW190519}{0.16\xspace}{GW19052103}{0.15\xspace}{GW19052107}{0.32\xspace}{GW190527}{0.28\xspace}{GW190602}{0.15\xspace}{GW190620}{0.24\xspace}{GW190630}{0.43\xspace}{GW190701}{0.16\xspace}{GW190706}{0.15\xspace}{GW190707}{2.90\xspace}{GW190708}{1.34\xspace}{GW190719}{0.23\xspace}{GW190720}{2.67\xspace}{GW190725}{3.45\xspace}{GW190727}{0.25\xspace}{GW190728}{2.77\xspace}{GW190731}{0.20\xspace}{GW190803}{0.20\xspace}{GW19080510}{2.32\xspace}{GW19080521}{0.17\xspace}{GW190814}{6.02\xspace}{GW190816}{0.29\xspace}{GW1908280634}{0.35\xspace}{GW1908280655}{1.12\xspace}{GW190910}{0.20\xspace}{GW190915}{0.36\xspace}{GW190916}{0.20\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{6.01\xspace}{GW190925}{0.96\xspace}{GW190926}{0.20\xspace}{GW190929}{0.15\xspace}{GW190930}{2.98\xspace}{GW191103}{2.92\xspace}{GW191105}{3.18\xspace}{GW191109}{0.17\xspace}{GW191113}{1.75\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{2.34\xspace}{GW191127}{0.32\xspace}{GW191129}{3.80\xspace}{GW191201}{11.13\xspace}{GW19120411}{0.49\xspace}{GW19120417}{3.03\xspace}{GW191215}{0.51\xspace}{GW191216}{3.44\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{0.16\xspace}{GW191224}{2.04\xspace}{GW191230}{0.15\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.20\xspace}{GW200112}{0.36\xspace}{GW200115}{1.17\xspace}{GW200128}{0.16\xspace}{GW20012906}{0.41\xspace}{GW20012911}{0.15\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{4.06\xspace}{GW20020813}{0.25\xspace}{GW20020822}{0.20\xspace}{GW200209}{0.16\xspace}{GW20021000}{4.33\xspace}{GW20021009}{4.38\xspace}{GW200214}{0.17\xspace}{GW200216}{0.17\xspace}{200218}{0.18\xspace}{GW200219}{0.20\xspace}{GW20022006}{0.15\xspace}{GW20022012}{0.20\xspace}{GW200224}{0.29\xspace}{GW200225}{1.02\xspace}{GW200302}{0.47\xspace}{GW200305}{0.20\xspace}{GW200306}{0.53\xspace}{GW200308}{0.30\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.39\xspace}{GW200316}{2.56\xspace}{GW200318}{0.15\xspace}{GW200322}{0.73}}}

\DeclareRobustCommand{\SNGLBBHMCHIRP}[1]{\IfEqCase{#1}{{GW190403}{96.18\xspace}{GW190408}{23.56\xspace}{GW190412}{15.27\xspace}{GW19041305}{40.16\xspace}{GW19041313}{47.50\xspace}{GW19041321}{34.23\xspace}{GW190421}{46.68\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{160.39\xspace}{GW190427}{8.89\xspace}{GW190503}{35.01\xspace}{GW190512}{18.66\xspace}{GW190513}{32.38\xspace}{GW190514}{41.30\xspace}{GW190517}{42.39\xspace}{GW190519}{73.04\xspace}{GW19052103}{152.48\xspace}{GW19052107}{30.55\xspace}{GW190527}{37.20\xspace}{GW190602}{61.44\xspace}{GW190620}{41.61\xspace}{GW190630}{28.60\xspace}{GW190701}{46.68\xspace}{GW190706}{72.68\xspace}{GW190707}{9.91\xspace}{GW190708}{15.60\xspace}{GW190719}{47.70\xspace}{GW190720}{10.50\xspace}{GW190725}{8.89\xspace}{GW190727}{35.01\xspace}{GW190728}{10.21\xspace}{GW190731}{40.48\xspace}{GW190803}{40.48\xspace}{GW19080510}{11.21\xspace}{GW19080521}{67.40\xspace}{GW190814}{6.30\xspace}{GW190816}{45.03\xspace}{GW1908280634}{31.96\xspace}{GW1908280655}{17.04\xspace}{GW190910}{40.48\xspace}{GW190915}{29.25\xspace}{GW190916}{41.75\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{6.44\xspace}{GW190925}{18.81\xspace}{GW190926}{40.48\xspace}{GW190929}{41.30\xspace}{GW190930}{9.83\xspace}{GW191103}{9.97\xspace}{GW191105}{9.43\xspace}{GW191109}{43.94\xspace}{GW191113}{12.86\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{11.37\xspace}{GW191127}{30.55\xspace}{GW191129}{8.48\xspace}{GW191201}{4.40\xspace}{GW19120411}{26.58\xspace}{GW19120417}{9.72\xspace}{GW191215}{26.54\xspace}{GW191216}{9.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{46.68\xspace}{GW191224}{12.22\xspace}{GW191230}{50.97\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{41.75\xspace}{GW200112}{29.25\xspace}{GW200115}{17.69\xspace}{GW200128}{46.68\xspace}{GW20012906}{28.42\xspace}{GW20012911}{111.90\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{8.17\xspace}{GW20020813}{35.01\xspace}{GW20020822}{77.36\xspace}{GW200209}{46.68\xspace}{GW20021000}{7.88\xspace}{GW20021009}{7.63\xspace}{GW200214}{43.94\xspace}{GW200216}{43.94\xspace}{200218}{67.48\xspace}{GW200219}{40.48\xspace}{GW20022006}{152.48\xspace}{GW20022012}{40.48\xspace}{GW200224}{34.99\xspace}{GW200225}{17.90\xspace}{GW200302}{24.88\xspace}{GW200305}{40.48\xspace}{GW200306}{27.14\xspace}{GW200308}{42.63\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{28.52\xspace}{GW200316}{10.73\xspace}{GW200318}{50.97\xspace}{GW200322}{23.66}}}

\DeclareRobustCommand{\SNGLBBHNETWORKSNR}[1]{\IfEqCase{#1}{{GW190403}{8.0\xspace}{GW190408}{13.7\xspace}{GW190412}{18.0\xspace}{GW19041305}{8.6\xspace}{GW19041313}{9.3\xspace}{GW19041321}{8.6\xspace}{GW190421}{10.2\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{9.6\xspace}{GW190427}{9.0\xspace}{GW190503}{12.2\xspace}{GW190512}{12.4\xspace}{GW190513}{11.8\xspace}{GW190514}{8.5\xspace}{GW190517}{10.3\xspace}{GW190519}{13.2\xspace}{GW19052103}{13.7\xspace}{GW19052107}{24.1\xspace}{GW190527}{8.4\xspace}{GW190602}{11.9\xspace}{GW190620}{11.0\xspace}{GW190630}{15.1\xspace}{GW190701}{11.7\xspace}{GW190706}{12.6\xspace}{GW190707}{13.0\xspace}{GW190708}{12.7\xspace}{GW190719}{8.0\xspace}{GW190720}{11.4\xspace}{GW190725}{8.8\xspace}{GW190727}{11.1\xspace}{GW190728}{13.1\xspace}{GW190731}{8.2\xspace}{GW190803}{8.7\xspace}{GW19080510}{7.8\xspace}{GW19080521}{8.3\xspace}{GW190814}{20.3\xspace}{GW190816}{8.4\xspace}{GW1908280634}{15.9\xspace}{GW1908280655}{10.6\xspace}{GW190910}{13.4\xspace}{GW190915}{13.1\xspace}{GW190916}{8.0\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{12.5\xspace}{GW190925}{9.9\xspace}{GW190926}{7.8\xspace}{GW190929}{8.6\xspace}{GW190930}{10.1\xspace}{GW191103}{9.3\xspace}{GW191105}{9.8\xspace}{GW191109}{14.9\xspace}{GW191113}{8.6\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{8.6\xspace}{GW191127}{8.7\xspace}{GW191129}{12.9\xspace}{GW191201}{8.4\xspace}{GW19120411}{9.0\xspace}{GW19120417}{16.9\xspace}{GW191215}{10.3\xspace}{GW191216}{18.3\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{11.5\xspace}{GW191224}{8.7\xspace}{GW191230}{9.9\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{7.6\xspace}{GW200112}{18.3\xspace}{GW200115}{5.9\xspace}{GW200128}{10.0\xspace}{GW20012906}{16.2\xspace}{GW20012911}{7.2\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{10.8\xspace}{GW20020813}{10.8\xspace}{GW20020822}{7.9\xspace}{GW200209}{9.3\xspace}{GW20021000}{8.2\xspace}{GW20021009}{9.0\xspace}{GW200214}{7.6\xspace}{GW200216}{9.1\xspace}{200218}{10.5\xspace}{GW200219}{10.0\xspace}{GW20022006}{7.6\xspace}{GW20022012}{7.9\xspace}{GW200224}{18.6\xspace}{GW200225}{12.3\xspace}{GW200302}{10.5\xspace}{GW200305}{7.7\xspace}{GW200306}{8.0\xspace}{GW200308}{8.0\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{17.4\xspace}{GW200316}{9.4\xspace}{GW200318}{7.6\xspace}{GW200322}{7.8}}}

\DeclareRobustCommand{\SNGLBBHHSNR}[1]{\IfEqCase{#1}{{GW190403}{4.1\xspace}{GW190408}{9.6\xspace}{GW190412}{8.5\xspace}{GW19041305}{5.5\xspace}{GW19041313}{5.4\xspace}{GW19041321}{6.1\xspace}{GW190421}{7.9\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{5.2\xspace}{GW190427}{5.5\xspace}{GW190503}{9.2\xspace}{GW190512}{5.9\xspace}{GW190513}{8.9\xspace}{GW190514}{6.1\xspace}{GW190517}{6.6\xspace}{GW190519}{8.3\xspace}{GW19052103}{7.4\xspace}{GW19052107}{11.8\xspace}{GW190527}{4.9\xspace}{GW190602}{6.2\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{5.9\xspace}{GW190706}{9.2\xspace}{GW190707}{7.8\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{6.1\xspace}{GW190720}{6.9\xspace}{GW190725}{5.6\xspace}{GW190727}{8.3\xspace}{GW190728}{7.9\xspace}{GW190731}{5.6\xspace}{GW190803}{5.6\xspace}{GW19080510}{4.7\xspace}{GW19080521}{4.6\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{10.7\xspace}{GW1908280655}{7.6\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{9.7\xspace}{GW190916}{5.0\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.8\xspace}{GW190925}{8.3\xspace}{GW190926}{6.0\xspace}{GW190929}{5.8\xspace}{GW190930}{6.6\xspace}{GW191103}{6.2\xspace}{GW191105}{5.9\xspace}{GW191109}{8.9\xspace}{GW191113}{6.1\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.8\xspace}{GW191127}{6.1\xspace}{GW191129}{8.6\xspace}{GW191201}{6.8\xspace}{GW19120411}{5.0\xspace}{GW19120417}{9.8\xspace}{GW191215}{7.0\xspace}{GW191216}{17.6\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{8.4\xspace}{GW191224}{5.0\xspace}{GW191230}{7.3\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{5.5\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{5.8\xspace}{GW200128}{7.2\xspace}{GW20012906}{14.6\xspace}{GW20012911}{4.6\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{4.8\xspace}{GW20020813}{6.6\xspace}{GW20020822}{5.7\xspace}{GW200209}{7.0\xspace}{GW20021000}{5.3\xspace}{GW20021009}{4.9\xspace}{GW200214}{5.4\xspace}{GW200216}{6.8\xspace}{200218}{\textrm{--}\xspace}{GW200219}{5.8\xspace}{GW20022006}{4.4\xspace}{GW20022012}{5.8\xspace}{GW200224}{12.2\xspace}{GW200225}{9.4\xspace}{GW200302}{10.4\xspace}{GW200305}{4.3\xspace}{GW200306}{5.5\xspace}{GW200308}{5.1\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{11.9\xspace}{GW200316}{5.5\xspace}{GW200318}{4.7\xspace}{GW200322}{5.5}}}

\DeclareRobustCommand{\SNGLBBHHFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{3.02\xspace}{GW190408}{5.04\xspace}{GW190412}{5.50\xspace}{GW19041305}{2.89\xspace}{GW19041313}{2.86\xspace}{GW19041321}{4.76\xspace}{GW190421}{2.58\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{2.71\xspace}{GW190427}{5.87\xspace}{GW190503}{2.68\xspace}{GW190512}{5.36\xspace}{GW190513}{3.42\xspace}{GW190514}{1.77\xspace}{GW190517}{3.86\xspace}{GW190519}{3.59\xspace}{GW19052103}{2.60\xspace}{GW19052107}{3.47\xspace}{GW190527}{3.49\xspace}{GW190602}{2.77\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{2.57\xspace}{GW190706}{2.87\xspace}{GW190707}{5.58\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{4.50\xspace}{GW190720}{5.78\xspace}{GW190725}{5.73\xspace}{GW190727}{3.17\xspace}{GW190728}{5.77\xspace}{GW190731}{2.55\xspace}{GW190803}{2.55\xspace}{GW19080510}{5.78\xspace}{GW19080521}{4.20\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{4.42\xspace}{GW1908280655}{5.77\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{4.24\xspace}{GW190916}{2.44\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.93\xspace}{GW190925}{5.71\xspace}{GW190926}{2.46\xspace}{GW190929}{2.12\xspace}{GW190930}{6.03\xspace}{GW191103}{5.90\xspace}{GW191105}{5.92\xspace}{GW191109}{2.72\xspace}{GW191113}{6.02\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.85\xspace}{GW191127}{3.66\xspace}{GW191129}{5.98\xspace}{GW191201}{6.00\xspace}{GW19120411}{4.23\xspace}{GW19120417}{6.10\xspace}{GW191215}{4.42\xspace}{GW191216}{6.07\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{2.28\xspace}{GW191224}{5.86\xspace}{GW191230}{2.47\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{2.40\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{5.87\xspace}{GW200128}{2.02\xspace}{GW20012906}{3.61\xspace}{GW20012911}{2.89\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{6.04\xspace}{GW20020813}{2.40\xspace}{GW20020822}{4.64\xspace}{GW200209}{2.02\xspace}{GW20021000}{6.00\xspace}{GW20021009}{5.94\xspace}{GW200214}{2.01\xspace}{GW200216}{2.01\xspace}{200218}{\textrm{--}\xspace}{GW200219}{2.12\xspace}{GW20022006}{2.70\xspace}{GW20022012}{2.12\xspace}{GW200224}{3.70\xspace}{GW200225}{5.98\xspace}{GW200302}{5.02\xspace}{GW200305}{2.49\xspace}{GW200306}{5.74\xspace}{GW200308}{5.81\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.60\xspace}{GW200316}{5.82\xspace}{GW200318}{2.28\xspace}{GW200322}{5.72}}}

\DeclareRobustCommand{\SNGLBBHHFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{33.24\xspace}{GW190408}{42.08\xspace}{GW190412}{39.28\xspace}{GW19041305}{53.00\xspace}{GW19041313}{66.80\xspace}{GW19041321}{35.90\xspace}{GW190421}{87.25\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{34.11\xspace}{GW190427}{37.09\xspace}{GW190503}{65.50\xspace}{GW190512}{37.94\xspace}{GW190513}{45.53\xspace}{GW190514}{94.00\xspace}{GW190517}{34.78\xspace}{GW190519}{25.84\xspace}{GW19052103}{25.21\xspace}{GW19052107}{59.67\xspace}{GW190527}{48.18\xspace}{GW190602}{42.67\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{70.75\xspace}{GW190706}{31.71\xspace}{GW190707}{44.10\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{42.13\xspace}{GW190720}{51.47\xspace}{GW190725}{47.88\xspace}{GW190727}{61.25\xspace}{GW190728}{50.46\xspace}{GW190731}{61.83\xspace}{GW190803}{61.83\xspace}{GW19080510}{49.56\xspace}{GW19080521}{35.48\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{37.13\xspace}{GW1908280655}{39.50\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{47.30\xspace}{GW190916}{57.13\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{41.10\xspace}{GW190925}{37.87\xspace}{GW190926}{58.17\xspace}{GW190929}{107.00\xspace}{GW190930}{43.35\xspace}{GW191103}{38.20\xspace}{GW191105}{37.20\xspace}{GW191109}{71.40\xspace}{GW191113}{36.50\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{39.19\xspace}{GW191127}{44.00\xspace}{GW191129}{37.22\xspace}{GW191201}{32.59\xspace}{GW19120411}{49.65\xspace}{GW19120417}{45.18\xspace}{GW191215}{48.81\xspace}{GW191216}{44.22\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{74.75\xspace}{GW191224}{45.81\xspace}{GW191230}{73.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{70.75\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{54.35\xspace}{GW200128}{75.50\xspace}{GW20012906}{39.62\xspace}{GW20012911}{26.42\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{47.38\xspace}{GW20020813}{59.50\xspace}{GW20020822}{24.44\xspace}{GW200209}{75.50\xspace}{GW20021000}{47.21\xspace}{GW20021009}{45.21\xspace}{GW200214}{75.00\xspace}{GW200216}{75.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{70.00\xspace}{GW20022006}{26.95\xspace}{GW20022012}{70.00\xspace}{GW200224}{37.00\xspace}{GW200225}{37.26\xspace}{GW200302}{37.46\xspace}{GW200305}{57.83\xspace}{GW200306}{34.24\xspace}{GW200308}{28.31\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{35.89\xspace}{GW200316}{40.61\xspace}{GW200318}{59.50\xspace}{GW200322}{44.54}}}

\DeclareRobustCommand{\SNGLBBHHFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{3.56\xspace}{GW190408}{5.92\xspace}{GW190412}{5.02\xspace}{GW19041305}{3.28\xspace}{GW19041313}{2.66\xspace}{GW19041321}{5.77\xspace}{GW190421}{2.40\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{2.30\xspace}{GW190427}{6.55\xspace}{GW190503}{2.92\xspace}{GW190512}{5.00\xspace}{GW190513}{3.85\xspace}{GW190514}{1.77\xspace}{GW190517}{2.75\xspace}{GW190519}{2.84\xspace}{GW19052103}{1.93\xspace}{GW19052107}{2.99\xspace}{GW190527}{4.45\xspace}{GW190602}{2.58\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{2.71\xspace}{GW190706}{2.43\xspace}{GW190707}{3.78\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{4.12\xspace}{GW190720}{5.89\xspace}{GW190725}{4.41\xspace}{GW190727}{3.03\xspace}{GW190728}{6.04\xspace}{GW190731}{2.94\xspace}{GW190803}{2.94\xspace}{GW19080510}{5.83\xspace}{GW19080521}{3.27\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{4.14\xspace}{GW1908280655}{6.00\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{5.15\xspace}{GW190916}{2.37\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{6.04\xspace}{GW190925}{4.35\xspace}{GW190926}{2.46\xspace}{GW190929}{2.12\xspace}{GW190930}{5.59\xspace}{GW191103}{4.54\xspace}{GW191105}{5.30\xspace}{GW191109}{2.63\xspace}{GW191113}{5.19\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{6.02\xspace}{GW191127}{3.46\xspace}{GW191129}{5.77\xspace}{GW191201}{5.60\xspace}{GW19120411}{4.15\xspace}{GW19120417}{5.95\xspace}{GW191215}{4.64\xspace}{GW191216}{3.77\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{2.20\xspace}{GW191224}{4.71\xspace}{GW191230}{2.40\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{2.21\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{5.95\xspace}{GW200128}{2.22\xspace}{GW20012906}{3.10\xspace}{GW20012911}{3.83\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{6.15\xspace}{GW20020813}{2.47\xspace}{GW20020822}{3.95\xspace}{GW200209}{2.22\xspace}{GW20021000}{6.12\xspace}{GW20021009}{6.09\xspace}{GW200214}{1.66\xspace}{GW200216}{1.66\xspace}{200218}{\textrm{--}\xspace}{GW200219}{2.25\xspace}{GW20022006}{2.08\xspace}{GW20022012}{2.25\xspace}{GW200224}{4.07\xspace}{GW200225}{6.36\xspace}{GW200302}{4.37\xspace}{GW200305}{2.50\xspace}{GW200306}{5.50\xspace}{GW200308}{4.26\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.19\xspace}{GW200316}{5.24\xspace}{GW200318}{1.71\xspace}{GW200322}{5.16}}}

\DeclareRobustCommand{\SNGLBBHHFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{44.00\xspace}{GW190408}{51.00\xspace}{GW190412}{46.00\xspace}{GW19041305}{48.00\xspace}{GW19041313}{70.00\xspace}{GW19041321}{46.00\xspace}{GW190421}{95.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{37.00\xspace}{GW190427}{36.00\xspace}{GW190503}{63.00\xspace}{GW190512}{33.00\xspace}{GW190513}{43.00\xspace}{GW190514}{94.00\xspace}{GW190517}{34.00\xspace}{GW190519}{28.00\xspace}{GW19052103}{33.00\xspace}{GW19052107}{51.00\xspace}{GW190527}{57.00\xspace}{GW190602}{47.00\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{75.00\xspace}{GW190706}{32.00\xspace}{GW190707}{49.00\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{37.00\xspace}{GW190720}{49.00\xspace}{GW190725}{37.00\xspace}{GW190727}{62.00\xspace}{GW190728}{48.00\xspace}{GW190731}{66.00\xspace}{GW190803}{66.00\xspace}{GW19080510}{59.00\xspace}{GW19080521}{38.00\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{38.00\xspace}{GW1908280655}{35.00\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{48.00\xspace}{GW190916}{62.00\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{42.00\xspace}{GW190925}{42.00\xspace}{GW190926}{58.00\xspace}{GW190929}{107.00\xspace}{GW190930}{38.00\xspace}{GW191103}{41.00\xspace}{GW191105}{43.00\xspace}{GW191109}{75.00\xspace}{GW191113}{36.00\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{35.00\xspace}{GW191127}{39.00\xspace}{GW191129}{38.00\xspace}{GW191201}{33.00\xspace}{GW19120411}{44.00\xspace}{GW19120417}{51.00\xspace}{GW191215}{56.00\xspace}{GW191216}{30.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{77.00\xspace}{GW191224}{50.00\xspace}{GW191230}{70.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{65.00\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{56.00\xspace}{GW200128}{85.00\xspace}{GW20012906}{44.00\xspace}{GW20012911}{31.00\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{52.00\xspace}{GW20020813}{68.00\xspace}{GW20020822}{19.00\xspace}{GW200209}{85.00\xspace}{GW20021000}{42.00\xspace}{GW20021009}{48.00\xspace}{GW200214}{72.00\xspace}{GW200216}{72.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{77.00\xspace}{GW20022006}{22.00\xspace}{GW20022012}{77.00\xspace}{GW200224}{42.00\xspace}{GW200225}{40.00\xspace}{GW200302}{41.00\xspace}{GW200305}{56.00\xspace}{GW200306}{42.00\xspace}{GW200308}{22.00\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{36.00\xspace}{GW200316}{39.00\xspace}{GW200318}{52.00\xspace}{GW200322}{42.00}}}

\DeclareRobustCommand{\SNGLBBHHRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{-0.00\xspace}{GW190408}{0.88\xspace}{GW190412}{0.95\xspace}{GW19041305}{1.08\xspace}{GW19041313}{0.74\xspace}{GW19041321}{0.80\xspace}{GW190421}{1.29\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{-0.00\xspace}{GW190427}{1.20\xspace}{GW190503}{1.04\xspace}{GW190512}{1.03\xspace}{GW190513}{0.84\xspace}{GW190514}{0.73\xspace}{GW190517}{0.73\xspace}{GW190519}{0.98\xspace}{GW19052103}{1.29\xspace}{GW19052107}{1.00\xspace}{GW190527}{-0.00\xspace}{GW190602}{0.89\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{0.82\xspace}{GW190706}{0.95\xspace}{GW190707}{0.78\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{1.02\xspace}{GW190720}{0.79\xspace}{GW190725}{1.01\xspace}{GW190727}{0.80\xspace}{GW190728}{1.00\xspace}{GW190731}{0.82\xspace}{GW190803}{0.99\xspace}{GW19080510}{-0.00\xspace}{GW19080521}{-0.00\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{0.96\xspace}{GW1908280655}{0.98\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{1.22\xspace}{GW190916}{0.00\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{0.99\xspace}{GW190925}{0.90\xspace}{GW190926}{0.84\xspace}{GW190929}{0.98\xspace}{GW190930}{0.71\xspace}{GW191103}{1.17\xspace}{GW191105}{1.13\xspace}{GW191109}{1.05\xspace}{GW191113}{1.43\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.88\xspace}{GW191127}{1.27\xspace}{GW191129}{0.68\xspace}{GW191201}{1.28\xspace}{GW19120411}{0.00\xspace}{GW19120417}{0.99\xspace}{GW191215}{0.85\xspace}{GW191216}{1.16\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{1.11\xspace}{GW191224}{0.00\xspace}{GW191230}{1.66\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.72\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{0.80\xspace}{GW200128}{0.60\xspace}{GW20012906}{1.03\xspace}{GW20012911}{-0.00\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.00\xspace}{GW20020813}{1.38\xspace}{GW20020822}{0.96\xspace}{GW200209}{1.03\xspace}{GW20021000}{0.93\xspace}{GW20021009}{0.00\xspace}{GW200214}{0.81\xspace}{GW200216}{0.90\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.74\xspace}{GW20022006}{-0.00\xspace}{GW20022012}{0.95\xspace}{GW200224}{1.07\xspace}{GW200225}{1.07\xspace}{GW200302}{0.87\xspace}{GW200305}{0.00\xspace}{GW200306}{0.85\xspace}{GW200308}{-0.00\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.97\xspace}{GW200316}{0.71\xspace}{GW200318}{-0.00\xspace}{GW200322}{0.86}}}

\DeclareRobustCommand{\SNGLBBHHSIGMA}[1]{\IfEqCase{#1}{{GW190403}{71744.52\xspace}{GW190408}{18791.69\xspace}{GW190412}{13036.93\xspace}{GW19041305}{29035.38\xspace}{GW19041313}{33590.50\xspace}{GW19041321}{33296.65\xspace}{GW190421}{32341.29\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{98305.47\xspace}{GW190427}{8612.84\xspace}{GW190503}{23413.33\xspace}{GW190512}{15977.87\xspace}{GW190513}{27118.34\xspace}{GW190514}{25089.91\xspace}{GW190517}{38823.24\xspace}{GW190519}{57366.87\xspace}{GW19052103}{96727.22\xspace}{GW19052107}{18633.17\xspace}{GW190527}{28556.39\xspace}{GW190602}{37663.42\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{31793.06\xspace}{GW190706}{57107.09\xspace}{GW190707}{9417.63\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{40975.78\xspace}{GW190720}{10426.03\xspace}{GW190725}{8694.26\xspace}{GW190727}{24617.40\xspace}{GW190728}{10151.74\xspace}{GW190731}{28319.72\xspace}{GW190803}{27240.66\xspace}{GW19080510}{10245.63\xspace}{GW19080521}{56281.78\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{25586.91\xspace}{GW1908280655}{14307.77\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{21934.27\xspace}{GW190916}{26818.11\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{7177.36\xspace}{GW190925}{16898.01\xspace}{GW190926}{28805.89\xspace}{GW190929}{24570.29\xspace}{GW190930}{10157.88\xspace}{GW191103}{10290.04\xspace}{GW191105}{9219.41\xspace}{GW191109}{26705.91\xspace}{GW191113}{9956.08\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{11722.75\xspace}{GW191127}{19362.45\xspace}{GW191129}{8889.52\xspace}{GW191201}{4939.42\xspace}{GW19120411}{21990.73\xspace}{GW19120417}{10211.90\xspace}{GW191215}{22334.19\xspace}{GW191216}{8899.44\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{33451.88\xspace}{GW191224}{11733.67\xspace}{GW191230}{31420.77\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{27535.60\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{20486.81\xspace}{GW200128}{34306.80\xspace}{GW20012906}{22856.61\xspace}{GW20012911}{83514.65\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{8461.02\xspace}{GW20020813}{26074.11\xspace}{GW20020822}{76300.73\xspace}{GW200209}{34571.09\xspace}{GW20021000}{8733.01\xspace}{GW20021009}{6990.85\xspace}{GW200214}{26912.40\xspace}{GW200216}{27257.61\xspace}{200218}{\textrm{--}\xspace}{GW200219}{30257.39\xspace}{GW20022006}{107797.30\xspace}{GW20022012}{29870.89\xspace}{GW200224}{27591.07\xspace}{GW200225}{16147.60\xspace}{GW200302}{16423.99\xspace}{GW200305}{29921.91\xspace}{GW200306}{26300.22\xspace}{GW200308}{46922.78\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{19869.20\xspace}{GW200316}{10721.19\xspace}{GW200318}{31251.17\xspace}{GW200322}{26723.61}}}

\DeclareRobustCommand{\SNGLBBHLSNR}[1]{\IfEqCase{#1}{{GW190403}{6.8\xspace}{GW190408}{9.7\xspace}{GW190412}{15.8\xspace}{GW19041305}{6.5\xspace}{GW19041313}{7.4\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{6.3\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{8.0\xspace}{GW190427}{7.0\xspace}{GW190503}{8.0\xspace}{GW190512}{10.9\xspace}{GW190513}{7.7\xspace}{GW190514}{5.7\xspace}{GW190517}{7.8\xspace}{GW190519}{10.3\xspace}{GW19052103}{11.4\xspace}{GW19052107}{20.9\xspace}{GW190527}{6.8\xspace}{GW190602}{10.1\xspace}{GW190620}{10.9\xspace}{GW190630}{14.5\xspace}{GW190701}{8.2\xspace}{GW190706}{8.6\xspace}{GW190707}{10.4\xspace}{GW190708}{12.6\xspace}{GW190719}{5.2\xspace}{GW190720}{7.9\xspace}{GW190725}{6.8\xspace}{GW190727}{7.3\xspace}{GW190728}{10.3\xspace}{GW190731}{5.9\xspace}{GW190803}{6.6\xspace}{GW19080510}{6.2\xspace}{GW19080521}{6.9\xspace}{GW190814}{20.2\xspace}{GW190816}{5.2\xspace}{GW1908280634}{11.7\xspace}{GW1908280655}{7.3\xspace}{GW190910}{13.3\xspace}{GW190915}{8.7\xspace}{GW190916}{6.2\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{11.1\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{5.0\xspace}{GW190929}{6.2\xspace}{GW190930}{7.5\xspace}{GW191103}{6.9\xspace}{GW191105}{7.8\xspace}{GW191109}{11.9\xspace}{GW191113}{5.9\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{6.2\xspace}{GW191127}{6.2\xspace}{GW191129}{9.6\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{7.4\xspace}{GW19120417}{13.8\xspace}{GW191215}{7.5\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{7.9\xspace}{GW191224}{7.0\xspace}{GW191230}{6.6\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{5.1\xspace}{GW200112}{18.3\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{6.9\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{5.4\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{9.6\xspace}{GW20020813}{7.3\xspace}{GW20020822}{5.4\xspace}{GW200209}{6.1\xspace}{GW20021000}{6.1\xspace}{GW20021009}{7.5\xspace}{GW200214}{5.2\xspace}{GW200216}{6.0\xspace}{200218}{\textrm{--}\xspace}{GW200219}{8.1\xspace}{GW20022006}{6.0\xspace}{GW20022012}{5.2\xspace}{GW200224}{12.5\xspace}{GW200225}{7.9\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{6.3\xspace}{GW200306}{5.8\xspace}{GW200308}{6.1\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{10.7\xspace}{GW200316}{7.5\xspace}{GW200318}{5.9\xspace}{GW200322}{5.4}}}

\DeclareRobustCommand{\SNGLBBHLFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{2.09\xspace}{GW190408}{6.11\xspace}{GW190412}{5.52\xspace}{GW19041305}{3.96\xspace}{GW19041313}{3.24\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{2.77\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.90\xspace}{GW190427}{5.91\xspace}{GW190503}{4.04\xspace}{GW190512}{5.32\xspace}{GW190513}{4.39\xspace}{GW190514}{2.34\xspace}{GW190517}{5.55\xspace}{GW190519}{3.46\xspace}{GW19052103}{1.47\xspace}{GW19052107}{3.37\xspace}{GW190527}{3.75\xspace}{GW190602}{2.36\xspace}{GW190620}{4.65\xspace}{GW190630}{5.36\xspace}{GW190701}{3.11\xspace}{GW190706}{3.78\xspace}{GW190707}{5.93\xspace}{GW190708}{5.97\xspace}{GW190719}{4.94\xspace}{GW190720}{5.92\xspace}{GW190725}{5.92\xspace}{GW190727}{3.31\xspace}{GW190728}{5.97\xspace}{GW190731}{2.75\xspace}{GW190803}{2.75\xspace}{GW19080510}{5.78\xspace}{GW19080521}{4.41\xspace}{GW190814}{5.93\xspace}{GW190816}{5.38\xspace}{GW1908280634}{5.57\xspace}{GW1908280655}{5.58\xspace}{GW190910}{3.17\xspace}{GW190915}{4.97\xspace}{GW190916}{3.23\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.99\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{3.17\xspace}{GW190929}{2.53\xspace}{GW190930}{5.72\xspace}{GW191103}{5.81\xspace}{GW191105}{5.71\xspace}{GW191109}{2.63\xspace}{GW191113}{5.64\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.75\xspace}{GW191127}{4.18\xspace}{GW191129}{5.78\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{4.53\xspace}{GW19120417}{5.62\xspace}{GW191215}{4.77\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{2.80\xspace}{GW191224}{5.07\xspace}{GW191230}{2.66\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{2.99\xspace}{GW200112}{4.65\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{3.15\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{2.05\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{5.96\xspace}{GW20020813}{3.55\xspace}{GW20020822}{3.61\xspace}{GW200209}{3.15\xspace}{GW20021000}{5.97\xspace}{GW20021009}{6.02\xspace}{GW200214}{3.03\xspace}{GW200216}{3.03\xspace}{200218}{\textrm{--}\xspace}{GW200219}{3.19\xspace}{GW20022006}{1.90\xspace}{GW20022012}{3.19\xspace}{GW200224}{4.67\xspace}{GW200225}{5.77\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{2.97\xspace}{GW200306}{5.66\xspace}{GW200308}{6.03\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.74\xspace}{GW200316}{5.83\xspace}{GW200318}{2.52\xspace}{GW200322}{5.93}}}

\DeclareRobustCommand{\SNGLBBHLFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{46.41\xspace}{GW190408}{33.44\xspace}{GW190412}{35.61\xspace}{GW19041305}{30.88\xspace}{GW19041313}{38.80\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{44.50\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{58.63\xspace}{GW190427}{35.13\xspace}{GW190503}{31.75\xspace}{GW190512}{43.07\xspace}{GW190513}{40.95\xspace}{GW190514}{80.00\xspace}{GW190517}{31.58\xspace}{GW190519}{33.58\xspace}{GW19052103}{91.63\xspace}{GW19052107}{45.17\xspace}{GW190527}{44.64\xspace}{GW190602}{45.83\xspace}{GW190620}{34.89\xspace}{GW190630}{41.30\xspace}{GW190701}{50.50\xspace}{GW190706}{34.21\xspace}{GW190707}{41.01\xspace}{GW190708}{40.10\xspace}{GW190719}{43.13\xspace}{GW190720}{52.93\xspace}{GW190725}{50.45\xspace}{GW190727}{56.50\xspace}{GW190728}{52.23\xspace}{GW190731}{64.50\xspace}{GW190803}{64.50\xspace}{GW19080510}{53.15\xspace}{GW19080521}{40.10\xspace}{GW190814}{46.87\xspace}{GW190816}{43.98\xspace}{GW1908280634}{46.93\xspace}{GW1908280655}{56.50\xspace}{GW190910}{63.67\xspace}{GW190915}{51.90\xspace}{GW190916}{65.88\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{47.08\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{63.67\xspace}{GW190929}{81.00\xspace}{GW190930}{52.80\xspace}{GW191103}{33.96\xspace}{GW191105}{32.66\xspace}{GW191109}{71.80\xspace}{GW191113}{33.78\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{33.75\xspace}{GW191127}{38.67\xspace}{GW191129}{32.26\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{66.22\xspace}{GW19120417}{50.39\xspace}{GW191215}{66.50\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{76.75\xspace}{GW191224}{59.01\xspace}{GW191230}{81.25\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{73.00\xspace}{GW200112}{65.30\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{67.00\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{45.88\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{41.08\xspace}{GW20020813}{47.75\xspace}{GW20020822}{29.92\xspace}{GW200209}{67.00\xspace}{GW20021000}{41.34\xspace}{GW20021009}{38.38\xspace}{GW200214}{69.00\xspace}{GW200216}{69.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{58.17\xspace}{GW20022006}{50.74\xspace}{GW20022012}{58.17\xspace}{GW200224}{35.90\xspace}{GW200225}{38.68\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{47.50\xspace}{GW200306}{33.89\xspace}{GW200308}{31.20\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{33.89\xspace}{GW200316}{42.07\xspace}{GW200318}{55.50\xspace}{GW200322}{42.59}}}

\DeclareRobustCommand{\SNGLBBHLFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{3.33\xspace}{GW190408}{5.62\xspace}{GW190412}{4.61\xspace}{GW19041305}{5.29\xspace}{GW19041313}{3.55\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{3.10\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.61\xspace}{GW190427}{7.19\xspace}{GW190503}{3.34\xspace}{GW190512}{4.45\xspace}{GW190513}{4.12\xspace}{GW190514}{2.34\xspace}{GW190517}{3.74\xspace}{GW190519}{2.53\xspace}{GW19052103}{1.16\xspace}{GW19052107}{2.96\xspace}{GW190527}{4.38\xspace}{GW190602}{2.22\xspace}{GW190620}{3.79\xspace}{GW190630}{5.35\xspace}{GW190701}{2.92\xspace}{GW190706}{3.14\xspace}{GW190707}{5.93\xspace}{GW190708}{5.92\xspace}{GW190719}{5.07\xspace}{GW190720}{4.88\xspace}{GW190725}{6.34\xspace}{GW190727}{3.28\xspace}{GW190728}{5.35\xspace}{GW190731}{2.78\xspace}{GW190803}{2.78\xspace}{GW19080510}{7.21\xspace}{GW19080521}{3.66\xspace}{GW190814}{5.97\xspace}{GW190816}{6.83\xspace}{GW1908280634}{5.29\xspace}{GW1908280655}{4.22\xspace}{GW190910}{2.98\xspace}{GW190915}{4.89\xspace}{GW190916}{2.98\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{5.23\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{2.98\xspace}{GW190929}{2.53\xspace}{GW190930}{5.11\xspace}{GW191103}{4.80\xspace}{GW191105}{5.44\xspace}{GW191109}{2.45\xspace}{GW191113}{4.35\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.48\xspace}{GW191127}{3.63\xspace}{GW191129}{7.21\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{3.57\xspace}{GW19120417}{5.52\xspace}{GW191215}{4.34\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{3.05\xspace}{GW191224}{4.86\xspace}{GW191230}{2.48\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{2.26\xspace}{GW200112}{4.33\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{3.10\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{1.92\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{6.68\xspace}{GW20020813}{3.31\xspace}{GW20020822}{6.09\xspace}{GW200209}{3.10\xspace}{GW20021000}{6.22\xspace}{GW20021009}{4.58\xspace}{GW200214}{3.05\xspace}{GW200216}{3.05\xspace}{200218}{\textrm{--}\xspace}{GW200219}{3.28\xspace}{GW20022006}{1.81\xspace}{GW20022012}{3.28\xspace}{GW200224}{4.61\xspace}{GW200225}{5.68\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{3.15\xspace}{GW200306}{6.23\xspace}{GW200308}{4.90\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.06\xspace}{GW200316}{5.10\xspace}{GW200318}{2.35\xspace}{GW200322}{5.70}}}

\DeclareRobustCommand{\SNGLBBHLFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{46.00\xspace}{GW190408}{35.00\xspace}{GW190412}{37.00\xspace}{GW19041305}{30.00\xspace}{GW19041313}{38.00\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{47.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{65.00\xspace}{GW190427}{36.00\xspace}{GW190503}{29.00\xspace}{GW190512}{39.00\xspace}{GW190513}{41.00\xspace}{GW190514}{80.00\xspace}{GW190517}{33.00\xspace}{GW190519}{31.00\xspace}{GW19052103}{128.00\xspace}{GW19052107}{48.00\xspace}{GW190527}{53.00\xspace}{GW190602}{52.00\xspace}{GW190620}{34.00\xspace}{GW190630}{48.00\xspace}{GW190701}{50.00\xspace}{GW190706}{31.00\xspace}{GW190707}{35.00\xspace}{GW190708}{31.00\xspace}{GW190719}{36.00\xspace}{GW190720}{48.00\xspace}{GW190725}{55.00\xspace}{GW190727}{58.00\xspace}{GW190728}{62.00\xspace}{GW190731}{69.00\xspace}{GW190803}{69.00\xspace}{GW19080510}{40.00\xspace}{GW19080521}{49.00\xspace}{GW190814}{44.00\xspace}{GW190816}{55.00\xspace}{GW1908280634}{49.00\xspace}{GW1908280655}{53.00\xspace}{GW190910}{64.00\xspace}{GW190915}{49.00\xspace}{GW190916}{66.00\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{50.00\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{64.00\xspace}{GW190929}{81.00\xspace}{GW190930}{55.00\xspace}{GW191103}{33.00\xspace}{GW191105}{35.00\xspace}{GW191109}{79.00\xspace}{GW191113}{21.00\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{40.00\xspace}{GW191127}{37.00\xspace}{GW191129}{41.00\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{74.00\xspace}{GW19120417}{58.00\xspace}{GW191215}{93.00\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{70.00\xspace}{GW191224}{69.00\xspace}{GW191230}{93.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{68.00\xspace}{GW200112}{74.00\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{70.00\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{44.00\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{27.00\xspace}{GW20020813}{43.00\xspace}{GW20020822}{22.00\xspace}{GW200209}{70.00\xspace}{GW20021000}{45.00\xspace}{GW20021009}{43.00\xspace}{GW200214}{75.00\xspace}{GW200216}{75.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{60.00\xspace}{GW20022006}{51.00\xspace}{GW20022012}{60.00\xspace}{GW200224}{44.00\xspace}{GW200225}{36.00\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{44.00\xspace}{GW200306}{33.00\xspace}{GW200308}{42.00\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{39.00\xspace}{GW200316}{48.00\xspace}{GW200318}{68.00\xspace}{GW200322}{41.00}}}

\DeclareRobustCommand{\SNGLBBHLRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{1.14\xspace}{GW190408}{0.96\xspace}{GW190412}{1.41\xspace}{GW19041305}{0.93\xspace}{GW19041313}{1.28\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{0.60\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.67\xspace}{GW190427}{0.98\xspace}{GW190503}{1.14\xspace}{GW190512}{0.61\xspace}{GW190513}{1.20\xspace}{GW190514}{0.99\xspace}{GW190517}{1.13\xspace}{GW190519}{1.27\xspace}{GW19052103}{2.93\xspace}{GW19052107}{0.97\xspace}{GW190527}{0.91\xspace}{GW190602}{1.44\xspace}{GW190620}{1.10\xspace}{GW190630}{0.99\xspace}{GW190701}{1.76\xspace}{GW190706}{1.05\xspace}{GW190707}{0.88\xspace}{GW190708}{0.83\xspace}{GW190719}{-0.00\xspace}{GW190720}{1.10\xspace}{GW190725}{0.99\xspace}{GW190727}{0.93\xspace}{GW190728}{0.88\xspace}{GW190731}{0.57\xspace}{GW190803}{0.69\xspace}{GW19080510}{1.02\xspace}{GW19080521}{0.95\xspace}{GW190814}{1.24\xspace}{GW190816}{0.00\xspace}{GW1908280634}{1.00\xspace}{GW1908280655}{0.99\xspace}{GW190910}{1.26\xspace}{GW190915}{0.93\xspace}{GW190916}{0.39\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{1.33\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{-0.00\xspace}{GW190929}{1.54\xspace}{GW190930}{1.11\xspace}{GW191103}{1.05\xspace}{GW191105}{0.98\xspace}{GW191109}{2.05\xspace}{GW191113}{1.06\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.94\xspace}{GW191127}{0.99\xspace}{GW191129}{0.83\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{0.78\xspace}{GW19120417}{0.84\xspace}{GW191215}{0.96\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{0.85\xspace}{GW191224}{0.99\xspace}{GW191230}{1.38\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{-0.00\xspace}{GW200112}{1.01\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{1.26\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{1.12\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{0.99\xspace}{GW20020813}{0.67\xspace}{GW20020822}{0.85\xspace}{GW200209}{0.83\xspace}{GW20021000}{0.92\xspace}{GW20021009}{1.00\xspace}{GW200214}{0.00\xspace}{GW200216}{0.91\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.91\xspace}{GW20022006}{0.88\xspace}{GW20022012}{0.00\xspace}{GW200224}{0.89\xspace}{GW200225}{1.12\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{0.78\xspace}{GW200306}{0.91\xspace}{GW200308}{0.94\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.89\xspace}{GW200316}{0.99\xspace}{GW200318}{0.97\xspace}{GW200322}{0.95}}}

\DeclareRobustCommand{\SNGLBBHLSIGMA}[1]{\IfEqCase{#1}{{GW190403}{92037.02\xspace}{GW190408}{23229.97\xspace}{GW190412}{16939.65\xspace}{GW19041305}{37897.30\xspace}{GW19041313}{43663.74\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{40597.66\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{129530.74\xspace}{GW190427}{11339.14\xspace}{GW190503}{26816.24\xspace}{GW190512}{20171.67\xspace}{GW190513}{31670.15\xspace}{GW190514}{30341.58\xspace}{GW190517}{50629.08\xspace}{GW190519}{72032.02\xspace}{GW19052103}{137677.87\xspace}{GW19052107}{24063.36\xspace}{GW190527}{35848.04\xspace}{GW190602}{50770.95\xspace}{GW190620}{35775.77\xspace}{GW190630}{26095.54\xspace}{GW190701}{38894.73\xspace}{GW190706}{70535.46\xspace}{GW190707}{12138.78\xspace}{GW190708}{16764.31\xspace}{GW190719}{48320.41\xspace}{GW190720}{12984.23\xspace}{GW190725}{10631.44\xspace}{GW190727}{29910.53\xspace}{GW190728}{12748.83\xspace}{GW190731}{34807.78\xspace}{GW190803}{34686.77\xspace}{GW19080510}{12891.65\xspace}{GW19080521}{70169.49\xspace}{GW190814}{7148.24\xspace}{GW190816}{55443.10\xspace}{GW1908280634}{30419.99\xspace}{GW1908280655}{17278.08\xspace}{GW190910}{34911.29\xspace}{GW190915}{26371.80\xspace}{GW190916}{30793.30\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{8827.92\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{34996.83\xspace}{GW190929}{30199.27\xspace}{GW190930}{11530.81\xspace}{GW191103}{11539.70\xspace}{GW191105}{10971.54\xspace}{GW191109}{30862.82\xspace}{GW191113}{11067.16\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{13914.16\xspace}{GW191127}{23299.46\xspace}{GW191129}{10874.57\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{26011.39\xspace}{GW19120417}{10933.99\xspace}{GW191215}{26496.29\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{40009.63\xspace}{GW191224}{14243.66\xspace}{GW191230}{37518.95\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{32062.42\xspace}{GW200112}{25199.53\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{37701.69\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{97386.03\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{10041.66\xspace}{GW20020813}{29172.88\xspace}{GW20020822}{86233.27\xspace}{GW200209}{38103.01\xspace}{GW20021000}{9748.35\xspace}{GW20021009}{8235.56\xspace}{GW200214}{31165.19\xspace}{GW200216}{32264.42\xspace}{200218}{\textrm{--}\xspace}{GW200219}{33024.11\xspace}{GW20022006}{136366.03\xspace}{GW20022012}{33516.08\xspace}{GW200224}{30610.89\xspace}{GW200225}{17984.41\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{32527.86\xspace}{GW200306}{29092.63\xspace}{GW200308}{51213.52\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{23024.32\xspace}{GW200316}{12265.28\xspace}{GW200318}{37235.93\xspace}{GW200322}{29143.71}}}

\DeclareRobustCommand{\SNGLBBHVSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{6.1\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{4.1\xspace}{GW190701}{5.9\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{4.5\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{6.6\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5.3\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{4.8\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{5.2\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{7.0\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{4.5\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{10.4\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{6.3\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{6.9\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBBHVFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{3.66\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{5.03\xspace}{GW190701}{2.58\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{5.90\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{4.92\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5.58\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5.57\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{5.92\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{4.31\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{3.88\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{4.19\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{5.08\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{5.11\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBBHVFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{40.73\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{35.10\xspace}{GW190701}{49.00\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{23.41\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{23.06\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{21.52\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{18.17\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{27.97\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{32.38\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{51.50\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{22.19\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{30.20\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{25.33\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBBHVFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{4.04\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{5.21\xspace}{GW190701}{2.48\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{4.79\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{4.14\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{9.89\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5.21\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{6.09\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{3.92\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{3.91\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{4.28\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{5.79\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.56\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBBHVFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{51.00\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{33.00\xspace}{GW190701}{53.00\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{27.00\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{23.00\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{18.00\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{12.00\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{30.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{41.00\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{61.00\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{25.00\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{36.00\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{25.00\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBBHVRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{0.90\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{-0.00\xspace}{GW190701}{0.90\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{0.00\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{0.96\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{0.89\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{-0.00\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{-0.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{0.99\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{-0.00\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{1.69\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{1.37\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{0.79\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBBHVSIGMA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{15955.77\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{9532.08\xspace}{GW190701}{14231.50\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{4378.23\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{18123.55\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{6830.04\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5879.62\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{4290.56\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{9494.66\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{12499.38\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{32194.98\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{13147.91\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{9921.46\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBROADFAR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\ensuremath{2.7 \times 10^{-4}}\xspace}{GW190412}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW19041305}{\ensuremath{170}\xspace}{GW19041313}{\ensuremath{20}\xspace}{GW19041321}{\ensuremath{220}\xspace}{GW190421}{\ensuremath{5.9}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\ensuremath{1.8 \times 10^{-5}}\xspace}{GW190426}{\ensuremath{1.2 \times 10^{4}}\xspace}{GW190427}{\ensuremath{1.4 \times 10^{3}}\xspace}{GW190503}{\ensuremath{0.035}\xspace}{GW190512}{\ensuremath{<7.5 \times 10^{-5}}\xspace}{GW190513}{\ensuremath{19}\xspace}{GW190514}{\ensuremath{1.4 \times 10^{3}}\xspace}{GW190517}{\ensuremath{0.0075}\xspace}{GW190519}{\ensuremath{<1.1 \times 10^{-4}}\xspace}{GW19052103}{\ensuremath{0.41}\xspace}{GW19052107}{\ensuremath{<1.8 \times 10^{-5}}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\ensuremath{1.5}\xspace}{GW190620}{\ensuremath{13}\xspace}{GW190630}{\ensuremath{<2.1 \times 10^{-5}}\xspace}{GW190701}{\ensuremath{0.058}\xspace}{GW190706}{\ensuremath{3.4 \times 10^{-4}}\xspace}{GW190707}{\ensuremath{<1.0 \times 10^{-5}}\xspace}{GW190708}{\ensuremath{<2.1 \times 10^{-5}}\xspace}{GW190719}{\ensuremath{1.5 \times 10^{3}}\xspace}{GW190720}{\ensuremath{1.4 \times 10^{-4}}\xspace}{GW190725}{\ensuremath{0.44}\xspace}{GW190727}{\ensuremath{0.0046}\xspace}{GW190728}{\ensuremath{<8.7 \times 10^{-5}}\xspace}{GW190731}{\ensuremath{2.1 \times 10^{3}}\xspace}{GW190803}{\ensuremath{80}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\ensuremath{2.0 \times 10^{3}}\xspace}{GW190814}{\ensuremath{<2.5 \times 10^{-5}}\xspace}{GW190816}{\ensuremath{1.8 \times 10^{3}}\xspace}{GW1908280634}{\ensuremath{<9.0 \times 10^{-5}}\xspace}{GW1908280655}{\ensuremath{2.8 \times 10^{-4}}\xspace}{GW190910}{\ensuremath{1.9 \times 10^{4}}\xspace}{GW190915}{\ensuremath{2.9 \times 10^{-4}}\xspace}{GW190916}{\ensuremath{8.5 \times 10^{3}}\xspace}{GW190917}{\ensuremath{1.5 \times 10^{3}}\xspace}{GW190924}{\ensuremath{<8.7 \times 10^{-5}}\xspace}{GW190925}{\ensuremath{76}\xspace}{GW190926}{\ensuremath{6.4 \times 10^{4}}\xspace}{GW190929}{\ensuremath{120}\xspace}{GW190930}{\ensuremath{0.017}\xspace}{GW191103}{\ensuremath{4.7}\xspace}{GW191105}{\ensuremath{0.0097}\xspace}{GW191109}{\ensuremath{0.087}\xspace}{GW191113}{\ensuremath{9.9 \times 10^{3}}\xspace}{GW191118}{\ensuremath{1.4}\xspace}{GW191126}{\ensuremath{22}\xspace}{GW191127}{\ensuremath{20}\xspace}{GW191129}{\ensuremath{<2.7 \times 10^{-5}}\xspace}{GW191201}{\ensuremath{30}\xspace}{GW19120411}{\ensuremath{980}\xspace}{GW19120417}{\ensuremath{<1.5 \times 10^{-5}}\xspace}{GW191215}{\ensuremath{0.0014}\xspace}{GW191216}{\ensuremath{<1.4 \times 10^{-5}}\xspace}{GW191219}{\ensuremath{3.9}\xspace}{GW191222}{\ensuremath{0.0020}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\ensuremath{52}\xspace}{GW200105}{\ensuremath{<1.9 \times 10^{-5}}\xspace}{GW200106}{\ensuremath{7.7 \times 10^{4}}\xspace}{GW200112}{\ensuremath{<1.9 \times 10^{-5}}\xspace}{GW200115}{\ensuremath{<1.2 \times 10^{-4}}\xspace}{GW200128}{\ensuremath{0.60}\xspace}{GW20012906}{\ensuremath{<2.6 \times 10^{-5}}\xspace}{GW20012911}{\ensuremath{1.2 \times 10^{5}}\xspace}{GW200201}{\ensuremath{1.0 \times 10^{3}}\xspace}{GW200202}{\ensuremath{8.4}\xspace}{GW20020813}{\ensuremath{0.18}\xspace}{GW20020822}{\ensuremath{1.6 \times 10^{6}}\xspace}{GW200209}{\ensuremath{540}\xspace}{GW20021000}{\ensuremath{430}\xspace}{GW20021009}{\ensuremath{16}\xspace}{GW200214}{\ensuremath{7.8 \times 10^{3}}\xspace}{GW200216}{\ensuremath{960}\xspace}{200218}{\ensuremath{1.0 \times 10^{3}}\xspace}{GW200219}{\ensuremath{1.7}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{\ensuremath{<8.6 \times 10^{-5}}\xspace}{GW200225}{\ensuremath{<1.2 \times 10^{-5}}\xspace}{GW200302}{\ensuremath{1.0 \times 10^{4}}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\ensuremath{3.4 \times 10^{3}}\xspace}{GW200308}{\ensuremath{770}\xspace}{GW20031110}{\ensuremath{1.3}\xspace}{GW20031111}{\ensuremath{<7.3 \times 10^{-5}}\xspace}{GW200316}{\ensuremath{0.19}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\ensuremath{1.4 \times 10^{3}}}}}

\DeclareRobustCommand{\SNGLBROADASSOC}[1]{\IfEqCase{#1}{{GW190403}{\it \xspace}{GW190408}{\xspace}{GW190412}{\xspace}{GW19041305}{\it \xspace}{GW19041313}{\it \xspace}{GW19041321}{\it \xspace}{GW190421}{\it \xspace}{GW190424}{\it \xspace}{GW190425}{\xspace}{GW190426}{\it \xspace}{GW190427}{\it \xspace}{GW190503}{\xspace}{GW190512}{\xspace}{GW190513}{\it \xspace}{GW190514}{\it \xspace}{GW190517}{\xspace}{GW190519}{\xspace}{GW19052103}{\xspace}{GW19052107}{\xspace}{GW190527}{\it \xspace}{GW190602}{\xspace}{GW190620}{\it \xspace}{GW190630}{\xspace}{GW190701}{\xspace}{GW190706}{\xspace}{GW190707}{\xspace}{GW190708}{\xspace}{GW190719}{\it \xspace}{GW190720}{\xspace}{GW190725}{\xspace}{GW190727}{\xspace}{GW190728}{\xspace}{GW190731}{\it \xspace}{GW190803}{\it \xspace}{GW19080510}{\it \xspace}{GW19080521}{\it \xspace}{GW190814}{\xspace}{GW190816}{\it \xspace}{GW1908280634}{\xspace}{GW1908280655}{\xspace}{GW190910}{\it \xspace}{GW190915}{\xspace}{GW190916}{\it \xspace}{GW190917}{\it \xspace}{GW190924}{\xspace}{GW190925}{\it \xspace}{GW190926}{\it \xspace}{GW190929}{\it \xspace}{GW190930}{\xspace}{GW191103}{\it \xspace}{GW191105}{\xspace}{GW191109}{\xspace}{GW191113}{\it \xspace}{GW191118}{\xspace}{GW191126}{\it \xspace}{GW191127}{\it \xspace}{GW191129}{\xspace}{GW191201}{\it \xspace}{GW19120411}{\it \xspace}{GW19120417}{\xspace}{GW191215}{\xspace}{GW191216}{\xspace}{GW191219}{\it \xspace}{GW191222}{\xspace}{GW191224}{\it \xspace}{GW191230}{\it \xspace}{GW200105}{\xspace}{GW200106}{\it \xspace}{GW200112}{\xspace}{GW200115}{\xspace}{GW200128}{\xspace}{GW20012906}{\xspace}{GW20012911}{\it \xspace}{GW200201}{\it \xspace}{GW200202}{\it \xspace}{GW20020813}{\xspace}{GW20020822}{\it \xspace}{GW200209}{\it \xspace}{GW20021000}{\it \xspace}{GW20021009}{\it \xspace}{GW200214}{\it \xspace}{GW200216}{\it \xspace}{200218}{\it \xspace}{GW200219}{\xspace}{GW20022006}{\it \xspace}{GW20022012}{\it \xspace}{GW200224}{\xspace}{GW200225}{\xspace}{GW200302}{\it \xspace}{GW200305}{\it \xspace}{GW200306}{\it \xspace}{GW200308}{\it \xspace}{GW20031110}{\xspace}{GW20031111}{\xspace}{GW200316}{\xspace}{GW200318}{\it \xspace}{GW200322}{\it }}}

\DeclareRobustCommand{\SNGLBROADINSTRUMENTS}[1]{\IfEqCase{#1}{{GW190403}{--\xspace}{GW190408}{HL\xspace}{GW190412}{HL\xspace}{GW19041305}{HL\xspace}{GW19041313}{HL\xspace}{GW19041321}{HV\xspace}{GW190421}{HL\xspace}{GW190424}{--\xspace}{GW190425}{L\xspace}{GW190426}{HL\xspace}{GW190427}{HL\xspace}{GW190503}{HL\xspace}{GW190512}{HL\xspace}{GW190513}{HL\xspace}{GW190514}{HL\xspace}{GW190517}{HL\xspace}{GW190519}{HL\xspace}{GW19052103}{HL\xspace}{GW19052107}{HL\xspace}{GW190527}{--\xspace}{GW190602}{HL\xspace}{GW190620}{L\xspace}{GW190630}{L\xspace}{GW190701}{HLV\xspace}{GW190706}{HL\xspace}{GW190707}{HL\xspace}{GW190708}{L\xspace}{GW190719}{HL\xspace}{GW190720}{HL\xspace}{GW190725}{HL\xspace}{GW190727}{HL\xspace}{GW190728}{HL\xspace}{GW190731}{HL\xspace}{GW190803}{HL\xspace}{GW19080510}{--\xspace}{GW19080521}{HL\xspace}{GW190814}{L\xspace}{GW190816}{LV\xspace}{GW1908280634}{HL\xspace}{GW1908280655}{HL\xspace}{GW190910}{L\xspace}{GW190915}{HL\xspace}{GW190916}{HL\xspace}{GW190917}{HL\xspace}{GW190924}{HL\xspace}{GW190925}{HV\xspace}{GW190926}{HL\xspace}{GW190929}{HL\xspace}{GW190930}{HL\xspace}{GW191103}{HL\xspace}{GW191105}{HL\xspace}{GW191109}{HL\xspace}{GW191113}{HL\xspace}{GW191118}{LV\xspace}{GW191126}{HL\xspace}{GW191127}{HL\xspace}{GW191129}{HL\xspace}{GW191201}{HV\xspace}{GW19120411}{HL\xspace}{GW19120417}{HL\xspace}{GW191215}{HL\xspace}{GW191216}{HV\xspace}{GW191219}{HL\xspace}{GW191222}{HL\xspace}{GW191224}{--\xspace}{GW191230}{HL\xspace}{GW200105}{L\xspace}{GW200106}{HL\xspace}{GW200112}{L\xspace}{GW200115}{HL\xspace}{GW200128}{HL\xspace}{GW20012906}{HV\xspace}{GW20012911}{HL\xspace}{GW200201}{HL\xspace}{GW200202}{L\xspace}{GW20020813}{HL\xspace}{GW20020822}{H\xspace}{GW200209}{HL\xspace}{GW20021000}{HL\xspace}{GW20021009}{HL\xspace}{GW200214}{HL\xspace}{GW200216}{HL\xspace}{200218}{V\xspace}{GW200219}{HL\xspace}{GW20022006}{--\xspace}{GW20022012}{--\xspace}{GW200224}{HLV\xspace}{GW200225}{HL\xspace}{GW200302}{H\xspace}{GW200305}{--\xspace}{GW200306}{HL\xspace}{GW200308}{HL\xspace}{GW20031110}{HL\xspace}{GW20031111}{HLV\xspace}{GW200316}{HL\xspace}{GW200318}{--\xspace}{GW200322}{HL}}}

\DeclareRobustCommand{\SNGLBROADMASSONE}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{38.99\xspace}{GW190412}{105.97\xspace}{GW19041305}{51.47\xspace}{GW19041313}{78.55\xspace}{GW19041321}{57.32\xspace}{GW190421}{63.21\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{1.92\xspace}{GW190426}{294.22\xspace}{GW190427}{42.75\xspace}{GW190503}{52.61\xspace}{GW190512}{25.39\xspace}{GW190513}{58.99\xspace}{GW190514}{74.59\xspace}{GW190517}{50.12\xspace}{GW190519}{108.57\xspace}{GW19052103}{221.38\xspace}{GW19052107}{62.53\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{121.51\xspace}{GW190620}{83.83\xspace}{GW190630}{38.24\xspace}{GW190701}{76.16\xspace}{GW190706}{110.98\xspace}{GW190707}{16.25\xspace}{GW190708}{29.13\xspace}{GW190719}{66.20\xspace}{GW190720}{13.89\xspace}{GW190725}{62.37\xspace}{GW190727}{68.75\xspace}{GW190728}{14.74\xspace}{GW190731}{68.75\xspace}{GW190803}{59.46\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{101.29\xspace}{GW190814}{10.72\xspace}{GW190816}{75.72\xspace}{GW1908280634}{97.71\xspace}{GW1908280655}{34.56\xspace}{GW190910}{45.19\xspace}{GW190915}{43.30\xspace}{GW190916}{103.81\xspace}{GW190917}{9.16\xspace}{GW190924}{10.49\xspace}{GW190925}{22.61\xspace}{GW190926}{56.26\xspace}{GW190929}{113.76\xspace}{GW190930}{46.96\xspace}{GW191103}{14.01\xspace}{GW191105}{18.05\xspace}{GW191109}{96.30\xspace}{GW191113}{52.25\xspace}{GW191118}{10.17\xspace}{GW191126}{20.16\xspace}{GW191127}{87.09\xspace}{GW191129}{11.87\xspace}{GW191201}{7.16\xspace}{GW19120411}{31.53\xspace}{GW19120417}{16.95\xspace}{GW191215}{35.48\xspace}{GW191216}{15.78\xspace}{GW191219}{19.96\xspace}{GW191222}{63.21\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{75.53\xspace}{GW200105}{8.18\xspace}{GW200106}{63.21\xspace}{GW200112}{51.80\xspace}{GW200115}{6.18\xspace}{GW200128}{81.17\xspace}{GW20012906}{43.30\xspace}{GW20012911}{79.54\xspace}{GW200201}{4.06\xspace}{GW200202}{13.79\xspace}{GW20020813}{69.52\xspace}{GW20020822}{83.44\xspace}{GW200209}{63.21\xspace}{GW20021000}{15.43\xspace}{GW20021009}{14.28\xspace}{GW200214}{101.28\xspace}{GW200216}{85.76\xspace}{200218}{60.13\xspace}{GW200219}{54.43\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{51.47\xspace}{GW200225}{26.06\xspace}{GW200302}{49.34\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{73.17\xspace}{GW200308}{58.39\xspace}{GW20031110}{1.78\xspace}{GW20031111}{43.30\xspace}{GW200316}{57.80\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{55.70}}}

\DeclareRobustCommand{\SNGLBROADMASSTWO}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{24.93\xspace}{GW190412}{5.00\xspace}{GW19041305}{41.44\xspace}{GW19041313}{13.78\xspace}{GW19041321}{8.75\xspace}{GW190421}{45.73\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{1.52\xspace}{GW190426}{20.50\xspace}{GW190427}{3.26\xspace}{GW190503}{31.16\xspace}{GW190512}{18.20\xspace}{GW190513}{24.56\xspace}{GW190514}{31.29\xspace}{GW190517}{35.75\xspace}{GW190519}{65.65\xspace}{GW19052103}{39.38\xspace}{GW19052107}{20.86\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{43.15\xspace}{GW190620}{14.17\xspace}{GW190630}{28.34\xspace}{GW190701}{3.69\xspace}{GW190706}{11.77\xspace}{GW190707}{8.16\xspace}{GW190708}{11.49\xspace}{GW190719}{26.05\xspace}{GW190720}{10.22\xspace}{GW190725}{2.77\xspace}{GW190727}{43.75\xspace}{GW190728}{9.42\xspace}{GW190731}{43.75\xspace}{GW190803}{36.78\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{54.74\xspace}{GW190814}{5.02\xspace}{GW190816}{36.28\xspace}{GW1908280634}{39.00\xspace}{GW1908280655}{11.72\xspace}{GW190910}{9.77\xspace}{GW190915}{31.28\xspace}{GW190916}{41.94\xspace}{GW190917}{2.76\xspace}{GW190924}{5.34\xspace}{GW190925}{15.31\xspace}{GW190926}{7.24\xspace}{GW190929}{1.75\xspace}{GW190930}{3.81\xspace}{GW191103}{9.70\xspace}{GW191105}{6.81\xspace}{GW191109}{10.09\xspace}{GW191113}{5.13\xspace}{GW191118}{1.10\xspace}{GW191126}{8.76\xspace}{GW191127}{2.61\xspace}{GW191129}{8.05\xspace}{GW191201}{3.63\xspace}{GW19120411}{29.56\xspace}{GW19120417}{7.60\xspace}{GW191215}{21.64\xspace}{GW191216}{7.00\xspace}{GW191219}{1.84\xspace}{GW191222}{45.73\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{11.51\xspace}{GW200105}{2.27\xspace}{GW200106}{45.73\xspace}{GW200112}{50.25\xspace}{GW200115}{1.55\xspace}{GW200128}{29.75\xspace}{GW20012906}{31.28\xspace}{GW20012911}{1.04\xspace}{GW200201}{1.45\xspace}{GW200202}{6.56\xspace}{GW20020813}{24.94\xspace}{GW20020822}{2.48\xspace}{GW200209}{45.73\xspace}{GW20021000}{5.59\xspace}{GW20021009}{5.61\xspace}{GW200214}{1.45\xspace}{GW200216}{1.37\xspace}{200218}{11.26\xspace}{GW200219}{18.18\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{41.44\xspace}{GW200225}{16.39\xspace}{GW200302}{3.41\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{8.34\xspace}{GW200308}{41.32\xspace}{GW20031110}{1.02\xspace}{GW20031111}{31.28\xspace}{GW200316}{3.78\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{15.62}}}

\DeclareRobustCommand{\SNGLBROADSPINONE}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.35\xspace}{GW190412}{0.82\xspace}{GW19041305}{0.16\xspace}{GW19041313}{-0.22\xspace}{GW19041321}{0.59\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{-0.01\xspace}{GW190426}{0.85\xspace}{GW190427}{0.62\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.29\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.65\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.71\xspace}{GW19052107}{-0.14\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.51\xspace}{GW190620}{0.15\xspace}{GW190630}{0.06\xspace}{GW190701}{-0.72\xspace}{GW190706}{0.33\xspace}{GW190707}{0.03\xspace}{GW190708}{0.20\xspace}{GW190719}{0.18\xspace}{GW190720}{0.14\xspace}{GW190725}{0.77\xspace}{GW190727}{0.25\xspace}{GW190728}{0.17\xspace}{GW190731}{0.25\xspace}{GW190803}{-0.05\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.98\xspace}{GW190814}{-0.97\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.88\xspace}{GW1908280655}{0.11\xspace}{GW190910}{-0.95\xspace}{GW190915}{0.09\xspace}{GW190916}{0.57\xspace}{GW190917}{-0.20\xspace}{GW190924}{0.07\xspace}{GW190925}{-0.30\xspace}{GW190926}{-0.98\xspace}{GW190929}{-0.62\xspace}{GW190930}{0.71\xspace}{GW191103}{0.31\xspace}{GW191105}{0.07\xspace}{GW191109}{0.39\xspace}{GW191113}{0.21\xspace}{GW191118}{0.72\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.36\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.67\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{-0.11\xspace}{GW191216}{0.23\xspace}{GW191219}{-0.84\xspace}{GW191222}{-0.01\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{-0.58\xspace}{GW200105}{-0.15\xspace}{GW200106}{-0.01\xspace}{GW200112}{0.52\xspace}{GW200115}{-0.21\xspace}{GW200128}{0.09\xspace}{GW20012906}{0.09\xspace}{GW20012911}{-0.92\xspace}{GW200201}{0.60\xspace}{GW200202}{0.13\xspace}{GW20020813}{0.03\xspace}{GW20020822}{0.20\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{-0.80\xspace}{GW200216}{-0.64\xspace}{200218}{-0.25\xspace}{GW200219}{-0.62\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.16\xspace}{GW200225}{-0.01\xspace}{GW200302}{-0.80\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.33\xspace}{GW200308}{0.97\xspace}{GW20031110}{-0.03\xspace}{GW20031111}{0.09\xspace}{GW200316}{0.73\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\SNGLBROADSPINTWO}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.35\xspace}{GW190412}{0.82\xspace}{GW19041305}{0.16\xspace}{GW19041313}{-0.22\xspace}{GW19041321}{0.59\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{0.03\xspace}{GW190426}{0.85\xspace}{GW190427}{0.62\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.29\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.65\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.71\xspace}{GW19052107}{-0.14\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.51\xspace}{GW190620}{0.15\xspace}{GW190630}{0.06\xspace}{GW190701}{-0.72\xspace}{GW190706}{0.33\xspace}{GW190707}{0.03\xspace}{GW190708}{0.20\xspace}{GW190719}{0.18\xspace}{GW190720}{0.14\xspace}{GW190725}{0.77\xspace}{GW190727}{0.25\xspace}{GW190728}{0.17\xspace}{GW190731}{0.25\xspace}{GW190803}{-0.05\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.98\xspace}{GW190814}{-0.97\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.88\xspace}{GW1908280655}{0.11\xspace}{GW190910}{-0.95\xspace}{GW190915}{0.09\xspace}{GW190916}{0.57\xspace}{GW190917}{-0.20\xspace}{GW190924}{0.07\xspace}{GW190925}{-0.30\xspace}{GW190926}{-0.98\xspace}{GW190929}{0.00\xspace}{GW190930}{0.71\xspace}{GW191103}{0.31\xspace}{GW191105}{0.07\xspace}{GW191109}{0.39\xspace}{GW191113}{0.21\xspace}{GW191118}{0.00\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.36\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.67\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{-0.11\xspace}{GW191216}{0.23\xspace}{GW191219}{0.00\xspace}{GW191222}{-0.01\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{-0.58\xspace}{GW200105}{-0.15\xspace}{GW200106}{-0.01\xspace}{GW200112}{0.52\xspace}{GW200115}{0.00\xspace}{GW200128}{0.09\xspace}{GW20012906}{0.09\xspace}{GW20012911}{0.00\xspace}{GW200201}{0.00\xspace}{GW200202}{0.13\xspace}{GW20020813}{0.03\xspace}{GW20020822}{0.20\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{0.00\xspace}{GW200216}{0.00\xspace}{200218}{-0.25\xspace}{GW200219}{-0.62\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.16\xspace}{GW200225}{-0.01\xspace}{GW200302}{-0.80\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.33\xspace}{GW200308}{0.97\xspace}{GW20031110}{-0.03\xspace}{GW20031111}{0.09\xspace}{GW200316}{0.73\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\SNGLBROADSTAT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{40.13\xspace}{GW190412}{66.93\xspace}{GW19041305}{12.35\xspace}{GW19041313}{14.55\xspace}{GW19041321}{9.31\xspace}{GW190421}{15.53\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{29.38\xspace}{GW190426}{7.42\xspace}{GW190427}{9.99\xspace}{GW190503}{20.62\xspace}{GW190512}{31.93\xspace}{GW190513}{14.85\xspace}{GW190514}{10.19\xspace}{GW190517}{22.52\xspace}{GW190519}{34.13\xspace}{GW19052103}{18.64\xspace}{GW19052107}{76.26\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{17.23\xspace}{GW190620}{11.54\xspace}{GW190630}{36.68\xspace}{GW190701}{20.73\xspace}{GW190706}{27.39\xspace}{GW190707}{48.99\xspace}{GW190708}{32.74\xspace}{GW190719}{10.22\xspace}{GW190720}{28.83\xspace}{GW190725}{18.55\xspace}{GW190727}{22.77\xspace}{GW190728}{46.76\xspace}{GW190731}{9.42\xspace}{GW190803}{13.04\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{9.57\xspace}{GW190814}{65.98\xspace}{GW190816}{6.54\xspace}{GW1908280634}{36.10\xspace}{GW1908280655}{26.27\xspace}{GW190910}{4.08\xspace}{GW190915}{26.70\xspace}{GW190916}{8.18\xspace}{GW190917}{10.20\xspace}{GW190924}{35.90\xspace}{GW190925}{8.94\xspace}{GW190926}{5.40\xspace}{GW190929}{12.79\xspace}{GW190930}{21.11\xspace}{GW191103}{16.02\xspace}{GW191105}{21.90\xspace}{GW191109}{19.74\xspace}{GW191113}{7.96\xspace}{GW191118}{13.16\xspace}{GW191126}{14.22\xspace}{GW191127}{14.41\xspace}{GW191129}{46.14\xspace}{GW191201}{10.33\xspace}{GW19120411}{10.54\xspace}{GW19120417}{67.69\xspace}{GW191215}{24.08\xspace}{GW191216}{68.36\xspace}{GW191219}{16.34\xspace}{GW191222}{23.23\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{13.54\xspace}{GW200105}{31.60\xspace}{GW200106}{5.15\xspace}{GW200112}{44.33\xspace}{GW200115}{31.58\xspace}{GW200128}{18.15\xspace}{GW20012906}{46.10\xspace}{GW20012911}{4.82\xspace}{GW200201}{10.38\xspace}{GW200202}{15.41\xspace}{GW20020813}{19.14\xspace}{GW20020822}{0.46\xspace}{GW200209}{11.12\xspace}{GW20021000}{11.38\xspace}{GW20021009}{14.75\xspace}{GW200214}{8.28\xspace}{GW200216}{10.69\xspace}{200218}{2.61\xspace}{GW200219}{17.23\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{52.86\xspace}{GW200225}{35.11\xspace}{GW200302}{4.69\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{8.96\xspace}{GW200308}{10.77\xspace}{GW20031110}{17.21\xspace}{GW20031111}{64.73\xspace}{GW200316}{20.03\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{10.92}}}

\DeclareRobustCommand{\SNGLBROADCHIEFF}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.35\xspace}{GW190412}{0.82\xspace}{GW19041305}{0.16\xspace}{GW19041313}{-0.22\xspace}{GW19041321}{0.59\xspace}{GW190421}{-0.01\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{0.01\xspace}{GW190426}{0.85\xspace}{GW190427}{0.62\xspace}{GW190503}{-0.18\xspace}{GW190512}{-0.01\xspace}{GW190513}{0.29\xspace}{GW190514}{-0.32\xspace}{GW190517}{0.65\xspace}{GW190519}{0.87\xspace}{GW19052103}{0.71\xspace}{GW19052107}{-0.14\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.51\xspace}{GW190620}{0.15\xspace}{GW190630}{0.06\xspace}{GW190701}{-0.72\xspace}{GW190706}{0.33\xspace}{GW190707}{0.03\xspace}{GW190708}{0.20\xspace}{GW190719}{0.18\xspace}{GW190720}{0.14\xspace}{GW190725}{0.77\xspace}{GW190727}{0.25\xspace}{GW190728}{0.17\xspace}{GW190731}{0.25\xspace}{GW190803}{-0.05\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.98\xspace}{GW190814}{-0.97\xspace}{GW190816}{1.00\xspace}{GW1908280634}{0.88\xspace}{GW1908280655}{0.11\xspace}{GW190910}{-0.95\xspace}{GW190915}{0.09\xspace}{GW190916}{0.57\xspace}{GW190917}{-0.20\xspace}{GW190924}{0.07\xspace}{GW190925}{-0.30\xspace}{GW190926}{-0.98\xspace}{GW190929}{-0.61\xspace}{GW190930}{0.71\xspace}{GW191103}{0.31\xspace}{GW191105}{0.07\xspace}{GW191109}{0.39\xspace}{GW191113}{0.21\xspace}{GW191118}{0.65\xspace}{GW191126}{0.34\xspace}{GW191127}{-0.36\xspace}{GW191129}{0.05\xspace}{GW191201}{-0.67\xspace}{GW19120411}{0.04\xspace}{GW19120417}{0.26\xspace}{GW191215}{-0.11\xspace}{GW191216}{0.23\xspace}{GW191219}{-0.76\xspace}{GW191222}{-0.01\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{-0.58\xspace}{GW200105}{-0.15\xspace}{GW200106}{-0.01\xspace}{GW200112}{0.52\xspace}{GW200115}{-0.17\xspace}{GW200128}{0.09\xspace}{GW20012906}{0.09\xspace}{GW20012911}{-0.90\xspace}{GW200201}{0.44\xspace}{GW200202}{0.13\xspace}{GW20020813}{0.03\xspace}{GW20020822}{0.20\xspace}{GW200209}{-0.01\xspace}{GW20021000}{0.21\xspace}{GW20021009}{-0.79\xspace}{GW200214}{-0.79\xspace}{GW200216}{-0.63\xspace}{200218}{-0.25\xspace}{GW200219}{-0.62\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.16\xspace}{GW200225}{-0.01\xspace}{GW200302}{-0.80\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.33\xspace}{GW200308}{0.97\xspace}{GW20031110}{-0.03\xspace}{GW20031111}{0.09\xspace}{GW200316}{0.73\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.99}}}

\DeclareRobustCommand{\SNGLBROADETA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.24\xspace}{GW190412}{0.04\xspace}{GW19041305}{0.25\xspace}{GW19041313}{0.13\xspace}{GW19041321}{0.11\xspace}{GW190421}{0.24\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{0.25\xspace}{GW190426}{0.06\xspace}{GW190427}{0.07\xspace}{GW190503}{0.23\xspace}{GW190512}{0.24\xspace}{GW190513}{0.21\xspace}{GW190514}{0.21\xspace}{GW190517}{0.24\xspace}{GW190519}{0.23\xspace}{GW19052103}{0.13\xspace}{GW19052107}{0.19\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.19\xspace}{GW190620}{0.12\xspace}{GW190630}{0.24\xspace}{GW190701}{0.04\xspace}{GW190706}{0.09\xspace}{GW190707}{0.22\xspace}{GW190708}{0.20\xspace}{GW190719}{0.20\xspace}{GW190720}{0.24\xspace}{GW190725}{0.04\xspace}{GW190727}{0.24\xspace}{GW190728}{0.24\xspace}{GW190731}{0.24\xspace}{GW190803}{0.24\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.23\xspace}{GW190814}{0.22\xspace}{GW190816}{0.22\xspace}{GW1908280634}{0.20\xspace}{GW1908280655}{0.19\xspace}{GW190910}{0.15\xspace}{GW190915}{0.24\xspace}{GW190916}{0.20\xspace}{GW190917}{0.18\xspace}{GW190924}{0.22\xspace}{GW190925}{0.24\xspace}{GW190926}{0.10\xspace}{GW190929}{0.01\xspace}{GW190930}{0.07\xspace}{GW191103}{0.24\xspace}{GW191105}{0.20\xspace}{GW191109}{0.09\xspace}{GW191113}{0.08\xspace}{GW191118}{0.09\xspace}{GW191126}{0.21\xspace}{GW191127}{0.03\xspace}{GW191129}{0.24\xspace}{GW191201}{0.22\xspace}{GW19120411}{0.25\xspace}{GW19120417}{0.21\xspace}{GW191215}{0.24\xspace}{GW191216}{0.21\xspace}{GW191219}{0.08\xspace}{GW191222}{0.24\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{0.11\xspace}{GW200105}{0.17\xspace}{GW200106}{0.24\xspace}{GW200112}{0.25\xspace}{GW200115}{0.16\xspace}{GW200128}{0.20\xspace}{GW20012906}{0.24\xspace}{GW20012911}{0.01\xspace}{GW200201}{0.19\xspace}{GW200202}{0.22\xspace}{GW20020813}{0.19\xspace}{GW20020822}{0.03\xspace}{GW200209}{0.24\xspace}{GW20021000}{0.20\xspace}{GW20021009}{0.20\xspace}{GW200214}{0.01\xspace}{GW200216}{0.02\xspace}{200218}{0.13\xspace}{GW200219}{0.19\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.25\xspace}{GW200225}{0.24\xspace}{GW200302}{0.06\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.09\xspace}{GW200308}{0.24\xspace}{GW20031110}{0.23\xspace}{GW20031111}{0.24\xspace}{GW200316}{0.06\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.17}}}

\DeclareRobustCommand{\SNGLBROADDURATION}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.52\xspace}{GW190412}{1.45\xspace}{GW19041305}{0.24\xspace}{GW19041313}{0.35\xspace}{GW19041321}{1.12\xspace}{GW190421}{0.16\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{67.24\xspace}{GW190426}{0.23\xspace}{GW190427}{3.68\xspace}{GW190503}{0.25\xspace}{GW190512}{0.95\xspace}{GW190513}{0.36\xspace}{GW190514}{0.15\xspace}{GW190517}{0.34\xspace}{GW190519}{0.16\xspace}{GW19052103}{0.15\xspace}{GW19052107}{0.32\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.15\xspace}{GW190620}{0.41\xspace}{GW190630}{0.43\xspace}{GW190701}{1.02\xspace}{GW190706}{0.41\xspace}{GW190707}{2.90\xspace}{GW190708}{1.34\xspace}{GW190719}{0.29\xspace}{GW190720}{2.70\xspace}{GW190725}{3.48\xspace}{GW190727}{0.19\xspace}{GW190728}{2.77\xspace}{GW190731}{0.19\xspace}{GW190803}{0.20\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{0.20\xspace}{GW190814}{6.02\xspace}{GW190816}{0.29\xspace}{GW1908280634}{0.24\xspace}{GW1908280655}{1.12\xspace}{GW190910}{0.74\xspace}{GW190915}{0.35\xspace}{GW190916}{0.18\xspace}{GW190917}{12.04\xspace}{GW190924}{6.01\xspace}{GW190925}{1.17\xspace}{GW190926}{0.72\xspace}{GW190929}{0.80\xspace}{GW190930}{2.98\xspace}{GW191103}{2.85\xspace}{GW191105}{3.18\xspace}{GW191109}{0.59\xspace}{GW191113}{1.90\xspace}{GW191118}{26.96\xspace}{GW191126}{2.34\xspace}{GW191127}{1.60\xspace}{GW191129}{3.80\xspace}{GW191201}{11.18\xspace}{GW19120411}{0.49\xspace}{GW19120417}{3.03\xspace}{GW191215}{0.57\xspace}{GW191216}{3.44\xspace}{GW191219}{9.94\xspace}{GW191222}{0.16\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{0.33\xspace}{GW200105}{15.63\xspace}{GW200106}{0.16\xspace}{GW200112}{0.24\xspace}{GW200115}{27.29\xspace}{GW200128}{0.20\xspace}{GW20012906}{0.35\xspace}{GW20012911}{3.35\xspace}{GW200201}{39.48\xspace}{GW200202}{4.06\xspace}{GW20020813}{0.27\xspace}{GW20020822}{2.64\xspace}{GW200209}{0.16\xspace}{GW20021000}{4.33\xspace}{GW20021009}{4.38\xspace}{GW200214}{1.17\xspace}{GW200216}{2.64\xspace}{200218}{0.60\xspace}{GW200219}{0.34\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.24\xspace}{GW200225}{1.02\xspace}{GW200302}{2.24\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.89\xspace}{GW200308}{0.30\xspace}{GW20031110}{100.58\xspace}{GW20031111}{0.35\xspace}{GW200316}{2.65\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.69}}}

\DeclareRobustCommand{\SNGLBROADMCHIRP}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{27.01\xspace}{GW190412}{16.80\xspace}{GW19041305}{40.16\xspace}{GW19041313}{26.77\xspace}{GW19041321}{18.04\xspace}{GW190421}{46.68\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{1.49\xspace}{GW190426}{58.70\xspace}{GW190427}{9.00\xspace}{GW190503}{35.01\xspace}{GW190512}{18.66\xspace}{GW190513}{32.53\xspace}{GW190514}{41.30\xspace}{GW190517}{36.74\xspace}{GW190519}{73.04\xspace}{GW19052103}{76.04\xspace}{GW19052107}{30.55\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{61.44\xspace}{GW190620}{27.97\xspace}{GW190630}{28.60\xspace}{GW190701}{12.27\xspace}{GW190706}{28.30\xspace}{GW190707}{9.91\xspace}{GW190708}{15.60\xspace}{GW190719}{35.40\xspace}{GW190720}{10.35\xspace}{GW190725}{9.55\xspace}{GW190727}{47.50\xspace}{GW190728}{10.21\xspace}{GW190731}{47.50\xspace}{GW190803}{40.48\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{64.22\xspace}{GW190814}{6.30\xspace}{GW190816}{45.03\xspace}{GW1908280634}{52.66\xspace}{GW1908280655}{17.04\xspace}{GW190910}{17.33\xspace}{GW190915}{31.96\xspace}{GW190916}{56.31\xspace}{GW190917}{4.23\xspace}{GW190924}{6.44\xspace}{GW190925}{16.14\xspace}{GW190926}{16.05\xspace}{GW190929}{9.26\xspace}{GW190930}{10.24\xspace}{GW191103}{10.11\xspace}{GW191105}{9.43\xspace}{GW191109}{24.39\xspace}{GW191113}{12.73\xspace}{GW191118}{2.62\xspace}{GW191126}{11.37\xspace}{GW191127}{10.56\xspace}{GW191129}{8.48\xspace}{GW191201}{4.39\xspace}{GW19120411}{26.58\xspace}{GW19120417}{9.72\xspace}{GW191215}{23.98\xspace}{GW191216}{9.00\xspace}{GW191219}{4.69\xspace}{GW191222}{46.68\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{23.75\xspace}{GW200105}{3.61\xspace}{GW200106}{46.68\xspace}{GW200112}{44.41\xspace}{GW200115}{2.58\xspace}{GW200128}{41.75\xspace}{GW20012906}{31.96\xspace}{GW20012911}{5.88\xspace}{GW200201}{2.06\xspace}{GW200202}{8.17\xspace}{GW20020813}{35.35\xspace}{GW20020822}{10.06\xspace}{GW200209}{46.68\xspace}{GW20021000}{7.88\xspace}{GW20021009}{7.63\xspace}{GW200214}{7.89\xspace}{GW200216}{7.13\xspace}{200218}{21.27\xspace}{GW200219}{26.61\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{40.16\xspace}{GW200225}{17.90\xspace}{GW200302}{9.80\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{19.45\xspace}{GW200308}{42.63\xspace}{GW20031110}{1.17\xspace}{GW20031111}{31.96\xspace}{GW200316}{11.11\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{24.72}}}

\DeclareRobustCommand{\SNGLBROADNETWORKSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{13.2\xspace}{GW190412}{17.4\xspace}{GW19041305}{8.6\xspace}{GW19041313}{9.4\xspace}{GW19041321}{9.0\xspace}{GW190421}{10.2\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{12.2\xspace}{GW190426}{9.9\xspace}{GW190427}{8.9\xspace}{GW190503}{12.2\xspace}{GW190512}{12.4\xspace}{GW190513}{11.7\xspace}{GW190514}{8.5\xspace}{GW190517}{10.5\xspace}{GW190519}{13.2\xspace}{GW19052103}{13.7\xspace}{GW19052107}{24.1\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{11.9\xspace}{GW190620}{11.2\xspace}{GW190630}{14.6\xspace}{GW190701}{11.9\xspace}{GW190706}{11.7\xspace}{GW190707}{13.0\xspace}{GW190708}{12.7\xspace}{GW190719}{8.1\xspace}{GW190720}{10.7\xspace}{GW190725}{9.1\xspace}{GW190727}{11.4\xspace}{GW190728}{13.1\xspace}{GW190731}{8.2\xspace}{GW190803}{8.7\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{8.1\xspace}{GW190814}{20.3\xspace}{GW190816}{8.4\xspace}{GW1908280634}{13.9\xspace}{GW1908280655}{10.6\xspace}{GW190910}{11.5\xspace}{GW190915}{13.1\xspace}{GW190916}{8.0\xspace}{GW190917}{8.4\xspace}{GW190924}{12.5\xspace}{GW190925}{9.0\xspace}{GW190926}{8.0\xspace}{GW190929}{9.4\xspace}{GW190930}{9.9\xspace}{GW191103}{9.3\xspace}{GW191105}{9.8\xspace}{GW191109}{13.2\xspace}{GW191113}{8.4\xspace}{GW191118}{9.2\xspace}{GW191126}{8.6\xspace}{GW191127}{9.5\xspace}{GW191129}{12.9\xspace}{GW191201}{9.1\xspace}{GW19120411}{9.0\xspace}{GW19120417}{16.9\xspace}{GW191215}{10.4\xspace}{GW191216}{18.3\xspace}{GW191219}{9.0\xspace}{GW191222}{11.5\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{9.6\xspace}{GW200105}{13.1\xspace}{GW200106}{7.6\xspace}{GW200112}{18.1\xspace}{GW200115}{10.9\xspace}{GW200128}{9.9\xspace}{GW20012906}{16.3\xspace}{GW20012911}{7.6\xspace}{GW200201}{8.3\xspace}{GW200202}{9.7\xspace}{GW20020813}{9.6\xspace}{GW20020822}{7.0\xspace}{GW200209}{9.3\xspace}{GW20021000}{8.2\xspace}{GW20021009}{9.0\xspace}{GW200214}{7.9\xspace}{GW200216}{9.1\xspace}{200218}{10.3\xspace}{GW200219}{10.0\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{19.2\xspace}{GW200225}{12.3\xspace}{GW200302}{9.4\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{7.9\xspace}{GW200308}{8.0\xspace}{GW20031110}{9.3\xspace}{GW20031111}{17.0\xspace}{GW200316}{9.4\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{8.1}}}

\DeclareRobustCommand{\SNGLBROADHSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{9.4\xspace}{GW190412}{8.6\xspace}{GW19041305}{5.5\xspace}{GW19041313}{5.5\xspace}{GW19041321}{6.0\xspace}{GW190421}{7.9\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{5.3\xspace}{GW190427}{5.6\xspace}{GW190503}{9.2\xspace}{GW190512}{5.9\xspace}{GW190513}{8.6\xspace}{GW190514}{6.1\xspace}{GW190517}{6.7\xspace}{GW190519}{8.3\xspace}{GW19052103}{7.8\xspace}{GW19052107}{11.8\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{6.2\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{5.4\xspace}{GW190706}{8.6\xspace}{GW190707}{7.8\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{6.0\xspace}{GW190720}{7.0\xspace}{GW190725}{5.6\xspace}{GW190727}{8.2\xspace}{GW190728}{7.9\xspace}{GW190731}{5.6\xspace}{GW190803}{5.6\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{5.0\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{9.1\xspace}{GW1908280655}{7.6\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{9.5\xspace}{GW190916}{5.3\xspace}{GW190917}{5.0\xspace}{GW190924}{5.8\xspace}{GW190925}{7.1\xspace}{GW190926}{6.1\xspace}{GW190929}{5.8\xspace}{GW190930}{6.3\xspace}{GW191103}{6.3\xspace}{GW191105}{5.9\xspace}{GW191109}{8.7\xspace}{GW191113}{6.3\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.8\xspace}{GW191127}{7.0\xspace}{GW191129}{8.6\xspace}{GW191201}{6.9\xspace}{GW19120411}{5.0\xspace}{GW19120417}{9.8\xspace}{GW191215}{7.2\xspace}{GW191216}{17.6\xspace}{GW191219}{4.8\xspace}{GW191222}{8.4\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{7.2\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{5.6\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{6.3\xspace}{GW200128}{7.0\xspace}{GW20012906}{14.7\xspace}{GW20012911}{5.1\xspace}{GW200201}{6.1\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{6.6\xspace}{GW20020822}{6.8\xspace}{GW200209}{7.0\xspace}{GW20021000}{5.3\xspace}{GW20021009}{4.9\xspace}{GW200214}{5.5\xspace}{GW200216}{7.1\xspace}{200218}{\textrm{--}\xspace}{GW200219}{5.8\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{12.7\xspace}{GW200225}{9.4\xspace}{GW200302}{9.3\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{5.7\xspace}{GW200308}{5.1\xspace}{GW20031110}{5.7\xspace}{GW20031111}{11.9\xspace}{GW200316}{5.6\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{5.8}}}

\DeclareRobustCommand{\SNGLBROADHFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{5.25\xspace}{GW190412}{4.96\xspace}{GW19041305}{4.47\xspace}{GW19041313}{2.98\xspace}{GW19041321}{4.26\xspace}{GW190421}{2.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{1.92\xspace}{GW190427}{5.39\xspace}{GW190503}{2.16\xspace}{GW190512}{4.64\xspace}{GW190513}{2.42\xspace}{GW190514}{1.72\xspace}{GW190517}{2.97\xspace}{GW190519}{3.36\xspace}{GW19052103}{2.51\xspace}{GW19052107}{2.92\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{5.94\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{2.64\xspace}{GW190706}{3.22\xspace}{GW190707}{5.64\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{3.77\xspace}{GW190720}{5.38\xspace}{GW190725}{5.58\xspace}{GW190727}{1.99\xspace}{GW190728}{5.89\xspace}{GW190731}{2.76\xspace}{GW190803}{2.90\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{5.14\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{3.24\xspace}{GW1908280655}{5.53\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{2.27\xspace}{GW190916}{2.31\xspace}{GW190917}{5.87\xspace}{GW190924}{5.70\xspace}{GW190925}{5.65\xspace}{GW190926}{2.52\xspace}{GW190929}{2.00\xspace}{GW190930}{5.45\xspace}{GW191103}{6.01\xspace}{GW191105}{6.05\xspace}{GW191109}{3.41\xspace}{GW191113}{4.09\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{5.77\xspace}{GW191127}{3.36\xspace}{GW191129}{5.74\xspace}{GW191201}{5.83\xspace}{GW19120411}{5.17\xspace}{GW19120417}{6.20\xspace}{GW191215}{3.54\xspace}{GW191216}{5.85\xspace}{GW191219}{5.68\xspace}{GW191222}{2.23\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{2.13\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{1.82\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{5.96\xspace}{GW200128}{2.84\xspace}{GW20012906}{3.97\xspace}{GW20012911}{4.20\xspace}{GW200201}{6.04\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{1.71\xspace}{GW20020822}{5.89\xspace}{GW200209}{1.74\xspace}{GW20021000}{5.81\xspace}{GW20021009}{5.77\xspace}{GW200214}{1.71\xspace}{GW200216}{4.15\xspace}{200218}{\textrm{--}\xspace}{GW200219}{2.42\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{3.22\xspace}{GW200225}{4.07\xspace}{GW200302}{4.03\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{5.39\xspace}{GW200308}{6.39\xspace}{GW20031110}{6.00\xspace}{GW20031111}{5.66\xspace}{GW200316}{6.01\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{5.74}}}

\DeclareRobustCommand{\SNGLBROADHFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{7.63\xspace}{GW190412}{5.53\xspace}{GW19041305}{14.25\xspace}{GW19041313}{12.40\xspace}{GW19041321}{7.08\xspace}{GW190421}{16.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{12.55\xspace}{GW190427}{7.01\xspace}{GW190503}{24.00\xspace}{GW190512}{10.51\xspace}{GW190513}{10.40\xspace}{GW190514}{23.00\xspace}{GW190517}{8.79\xspace}{GW190519}{10.87\xspace}{GW19052103}{11.57\xspace}{GW19052107}{11.63\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{9.50\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{15.84\xspace}{GW190706}{7.35\xspace}{GW190707}{12.76\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{14.80\xspace}{GW190720}{15.49\xspace}{GW190725}{4.50\xspace}{GW190727}{10.20\xspace}{GW190728}{8.56\xspace}{GW190731}{10.40\xspace}{GW190803}{12.67\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{4.81\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{5.86\xspace}{GW1908280655}{8.60\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{7.27\xspace}{GW190916}{9.43\xspace}{GW190917}{8.79\xspace}{GW190924}{9.17\xspace}{GW190925}{8.87\xspace}{GW190926}{17.50\xspace}{GW190929}{30.08\xspace}{GW190930}{5.16\xspace}{GW191103}{11.67\xspace}{GW191105}{11.62\xspace}{GW191109}{5.77\xspace}{GW191113}{10.99\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{8.18\xspace}{GW191127}{9.40\xspace}{GW191129}{8.99\xspace}{GW191201}{7.70\xspace}{GW19120411}{9.65\xspace}{GW19120417}{9.33\xspace}{GW191215}{15.36\xspace}{GW191216}{10.71\xspace}{GW191219}{7.43\xspace}{GW191222}{17.25\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{23.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{14.25\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{9.99\xspace}{GW200128}{10.12\xspace}{GW20012906}{7.60\xspace}{GW20012911}{7.70\xspace}{GW200201}{9.84\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{8.00\xspace}{GW20020822}{3.89\xspace}{GW200209}{14.50\xspace}{GW20021000}{9.15\xspace}{GW20021009}{8.05\xspace}{GW200214}{32.12\xspace}{GW200216}{7.05\xspace}{200218}{\textrm{--}\xspace}{GW200219}{18.50\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{13.25\xspace}{GW200225}{10.11\xspace}{GW200302}{6.39\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{4.26\xspace}{GW200308}{6.44\xspace}{GW20031110}{10.98\xspace}{GW20031111}{8.73\xspace}{GW200316}{6.53\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{13.02}}}

\DeclareRobustCommand{\SNGLBROADHFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{1.57\xspace}{GW190412}{1.68\xspace}{GW19041305}{3.95\xspace}{GW19041313}{3.38\xspace}{GW19041321}{7.55\xspace}{GW190421}{1.72\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{7.83\xspace}{GW190427}{4.84\xspace}{GW190503}{2.09\xspace}{GW190512}{2.87\xspace}{GW190513}{1.95\xspace}{GW190514}{1.72\xspace}{GW190517}{2.20\xspace}{GW190519}{2.30\xspace}{GW19052103}{2.36\xspace}{GW19052107}{4.02\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{4.99\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{3.35\xspace}{GW190706}{2.14\xspace}{GW190707}{2.96\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{3.03\xspace}{GW190720}{3.49\xspace}{GW190725}{7.04\xspace}{GW190727}{2.00\xspace}{GW190728}{3.22\xspace}{GW190731}{2.69\xspace}{GW190803}{3.26\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{6.14\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{0.92\xspace}{GW1908280655}{2.04\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{1.90\xspace}{GW190916}{2.98\xspace}{GW190917}{9.42\xspace}{GW190924}{7.07\xspace}{GW190925}{7.80\xspace}{GW190926}{2.79\xspace}{GW190929}{1.68\xspace}{GW190930}{5.92\xspace}{GW191103}{7.02\xspace}{GW191105}{4.09\xspace}{GW191109}{2.56\xspace}{GW191113}{6.75\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{8.72\xspace}{GW191127}{3.19\xspace}{GW191129}{4.82\xspace}{GW191201}{4.61\xspace}{GW19120411}{3.94\xspace}{GW19120417}{6.67\xspace}{GW191215}{2.45\xspace}{GW191216}{3.61\xspace}{GW191219}{1.85\xspace}{GW191222}{2.01\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{2.89\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{1.79\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{6.50\xspace}{GW200128}{2.21\xspace}{GW20012906}{1.98\xspace}{GW20012911}{4.53\xspace}{GW200201}{7.50\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{1.37\xspace}{GW20020822}{2.87\xspace}{GW200209}{1.85\xspace}{GW20021000}{5.69\xspace}{GW20021009}{6.52\xspace}{GW200214}{1.65\xspace}{GW200216}{2.60\xspace}{200218}{\textrm{--}\xspace}{GW200219}{2.02\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{2.42\xspace}{GW200225}{1.09\xspace}{GW200302}{2.71\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{7.85\xspace}{GW200308}{4.09\xspace}{GW20031110}{5.65\xspace}{GW20031111}{5.97\xspace}{GW200316}{5.41\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{6.34}}}

\DeclareRobustCommand{\SNGLBROADHFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{7.00\xspace}{GW190412}{6.00\xspace}{GW19041305}{11.00\xspace}{GW19041313}{16.00\xspace}{GW19041321}{10.00\xspace}{GW190421}{16.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{10.00\xspace}{GW190427}{6.00\xspace}{GW190503}{20.00\xspace}{GW190512}{9.00\xspace}{GW190513}{11.00\xspace}{GW190514}{23.00\xspace}{GW190517}{10.00\xspace}{GW190519}{11.00\xspace}{GW19052103}{19.00\xspace}{GW19052107}{12.00\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{12.00\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{10.00\xspace}{GW190706}{10.00\xspace}{GW190707}{14.00\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{14.00\xspace}{GW190720}{16.00\xspace}{GW190725}{5.00\xspace}{GW190727}{10.00\xspace}{GW190728}{10.00\xspace}{GW190731}{11.00\xspace}{GW190803}{12.00\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{5.00\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{3.00\xspace}{GW1908280655}{4.00\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{10.00\xspace}{GW190916}{12.00\xspace}{GW190917}{11.00\xspace}{GW190924}{11.00\xspace}{GW190925}{12.00\xspace}{GW190926}{16.00\xspace}{GW190929}{44.00\xspace}{GW190930}{6.00\xspace}{GW191103}{10.00\xspace}{GW191105}{8.00\xspace}{GW191109}{7.00\xspace}{GW191113}{7.00\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{10.00\xspace}{GW191127}{7.00\xspace}{GW191129}{15.00\xspace}{GW191201}{10.00\xspace}{GW19120411}{11.00\xspace}{GW19120417}{15.00\xspace}{GW191215}{16.00\xspace}{GW191216}{6.00\xspace}{GW191219}{5.00\xspace}{GW191222}{17.00\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{13.00\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{16.00\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{13.00\xspace}{GW200128}{10.00\xspace}{GW20012906}{7.00\xspace}{GW20012911}{8.00\xspace}{GW200201}{9.00\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{8.00\xspace}{GW20020822}{4.00\xspace}{GW200209}{19.00\xspace}{GW20021000}{12.00\xspace}{GW20021009}{12.00\xspace}{GW200214}{38.00\xspace}{GW200216}{10.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{17.00\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{13.00\xspace}{GW200225}{4.00\xspace}{GW200302}{9.00\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{11.00\xspace}{GW200308}{6.00\xspace}{GW20031110}{14.00\xspace}{GW20031111}{9.00\xspace}{GW200316}{12.00\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{9.00}}}

\DeclareRobustCommand{\SNGLBROADHRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{0.98\xspace}{GW190412}{0.69\xspace}{GW19041305}{1.08\xspace}{GW19041313}{1.02\xspace}{GW19041321}{1.14\xspace}{GW190421}{1.26\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{0.51\xspace}{GW190427}{1.24\xspace}{GW190503}{1.03\xspace}{GW190512}{1.02\xspace}{GW190513}{0.97\xspace}{GW190514}{0.73\xspace}{GW190517}{0.74\xspace}{GW190519}{0.97\xspace}{GW19052103}{1.20\xspace}{GW19052107}{0.99\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{0.89\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{0.80\xspace}{GW190706}{0.97\xspace}{GW190707}{0.78\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{0.83\xspace}{GW190720}{1.03\xspace}{GW190725}{0.84\xspace}{GW190727}{0.81\xspace}{GW190728}{0.99\xspace}{GW190731}{0.75\xspace}{GW190803}{0.96\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{-0.00\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{0.82\xspace}{GW1908280655}{1.01\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{1.31\xspace}{GW190916}{0.79\xspace}{GW190917}{0.00\xspace}{GW190924}{0.99\xspace}{GW190925}{1.22\xspace}{GW190926}{1.06\xspace}{GW190929}{1.05\xspace}{GW190930}{0.92\xspace}{GW191103}{1.17\xspace}{GW191105}{1.12\xspace}{GW191109}{1.48\xspace}{GW191113}{1.07\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{0.88\xspace}{GW191127}{0.98\xspace}{GW191129}{0.68\xspace}{GW191201}{1.21\xspace}{GW19120411}{0.00\xspace}{GW19120417}{0.98\xspace}{GW191215}{0.77\xspace}{GW191216}{1.15\xspace}{GW191219}{-0.00\xspace}{GW191222}{1.11\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{1.48\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{0.54\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{0.76\xspace}{GW200128}{0.63\xspace}{GW20012906}{1.10\xspace}{GW20012911}{0.00\xspace}{GW200201}{0.93\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{1.35\xspace}{GW20020822}{1.00\xspace}{GW200209}{1.02\xspace}{GW20021000}{0.93\xspace}{GW20021009}{0.00\xspace}{GW200214}{0.61\xspace}{GW200216}{0.88\xspace}{200218}{\textrm{--}\xspace}{GW200219}{0.87\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.62\xspace}{GW200225}{1.07\xspace}{GW200302}{1.37\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.94\xspace}{GW200308}{-0.00\xspace}{GW20031110}{0.95\xspace}{GW20031111}{1.01\xspace}{GW200316}{0.92\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.79}}}

\DeclareRobustCommand{\SNGLBROADHSIGMA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{22856.43\xspace}{GW190412}{11952.63\xspace}{GW19041305}{29037.32\xspace}{GW19041313}{12527.37\xspace}{GW19041321}{13812.77\xspace}{GW190421}{32341.58\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{21676.29\xspace}{GW190427}{8047.11\xspace}{GW190503}{23414.65\xspace}{GW190512}{15979.07\xspace}{GW190513}{25167.58\xspace}{GW190514}{25091.92\xspace}{GW190517}{31867.99\xspace}{GW190519}{57367.33\xspace}{GW19052103}{33633.47\xspace}{GW19052107}{18636.08\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{37665.19\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{3327.47\xspace}{GW190706}{14587.64\xspace}{GW190707}{9418.42\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{25045.11\xspace}{GW190720}{10330.45\xspace}{GW190725}{8422.77\xspace}{GW190727}{35626.87\xspace}{GW190728}{10152.54\xspace}{GW190731}{35241.48\xspace}{GW190803}{27242.53\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{60291.38\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{\textrm{--}\xspace}{GW1908280634}{48848.53\xspace}{GW1908280655}{14309.33\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{25334.74\xspace}{GW190916}{41152.82\xspace}{GW190917}{4828.07\xspace}{GW190924}{7177.68\xspace}{GW190925}{13551.74\xspace}{GW190926}{6493.75\xspace}{GW190929}{1374.77\xspace}{GW190930}{9894.48\xspace}{GW191103}{10621.40\xspace}{GW191105}{9220.18\xspace}{GW191109}{14077.73\xspace}{GW191113}{8720.98\xspace}{GW191118}{\textrm{--}\xspace}{GW191126}{11723.50\xspace}{GW191127}{2846.78\xspace}{GW191129}{8890.13\xspace}{GW191201}{4888.11\xspace}{GW19120411}{21993.64\xspace}{GW19120417}{10212.54\xspace}{GW191215}{18745.57\xspace}{GW191216}{8900.07\xspace}{GW191219}{3916.36\xspace}{GW191222}{33452.26\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{10073.98\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{33774.50\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{3500.56\xspace}{GW200128}{28063.17\xspace}{GW20012906}{26209.55\xspace}{GW20012911}{1003.28\xspace}{GW200201}{3025.42\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{24538.66\xspace}{GW20020822}{4573.18\xspace}{GW200209}{34570.85\xspace}{GW20021000}{8733.60\xspace}{GW20021009}{6991.54\xspace}{GW200214}{1125.27\xspace}{GW200216}{1423.43\xspace}{200218}{\textrm{--}\xspace}{GW200219}{16049.69\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{32346.73\xspace}{GW200225}{16148.26\xspace}{GW200302}{4059.84\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{13101.60\xspace}{GW200308}{46924.58\xspace}{GW20031110}{2002.86\xspace}{GW20031111}{26116.37\xspace}{GW200316}{10043.58\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{27512.32}}}

\DeclareRobustCommand{\SNGLBROADLSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{9.2\xspace}{GW190412}{15.1\xspace}{GW19041305}{6.5\xspace}{GW19041313}{7.5\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{6.3\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{12.2\xspace}{GW190426}{8.3\xspace}{GW190427}{6.8\xspace}{GW190503}{8.0\xspace}{GW190512}{10.9\xspace}{GW190513}{7.8\xspace}{GW190514}{5.7\xspace}{GW190517}{8.0\xspace}{GW190519}{10.3\xspace}{GW19052103}{11.2\xspace}{GW19052107}{20.9\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{10.1\xspace}{GW190620}{11.2\xspace}{GW190630}{14.6\xspace}{GW190701}{8.7\xspace}{GW190706}{7.9\xspace}{GW190707}{10.4\xspace}{GW190708}{12.6\xspace}{GW190719}{5.5\xspace}{GW190720}{8.0\xspace}{GW190725}{7.1\xspace}{GW190727}{7.9\xspace}{GW190728}{10.3\xspace}{GW190731}{6.0\xspace}{GW190803}{6.6\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{6.3\xspace}{GW190814}{20.2\xspace}{GW190816}{5.2\xspace}{GW1908280634}{10.5\xspace}{GW1908280655}{7.3\xspace}{GW190910}{11.4\xspace}{GW190915}{8.9\xspace}{GW190916}{5.9\xspace}{GW190917}{6.7\xspace}{GW190924}{11.0\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{5.1\xspace}{GW190929}{7.4\xspace}{GW190930}{7.6\xspace}{GW191103}{6.8\xspace}{GW191105}{7.8\xspace}{GW191109}{9.9\xspace}{GW191113}{5.4\xspace}{GW191118}{5.5\xspace}{GW191126}{6.2\xspace}{GW191127}{6.4\xspace}{GW191129}{9.6\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{7.4\xspace}{GW19120417}{13.8\xspace}{GW191215}{7.5\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{7.5\xspace}{GW191222}{7.9\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{6.2\xspace}{GW200105}{13.1\xspace}{GW200106}{4.9\xspace}{GW200112}{18.1\xspace}{GW200115}{8.8\xspace}{GW200128}{6.9\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{5.6\xspace}{GW200201}{5.5\xspace}{GW200202}{9.6\xspace}{GW20020813}{7.0\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{6.1\xspace}{GW20021000}{6.1\xspace}{GW20021009}{7.5\xspace}{GW200214}{5.6\xspace}{GW200216}{5.6\xspace}{200218}{\textrm{--}\xspace}{GW200219}{8.0\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{12.9\xspace}{GW200225}{7.9\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{5.4\xspace}{GW200308}{6.1\xspace}{GW20031110}{7.2\xspace}{GW20031111}{10.2\xspace}{GW200316}{7.4\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{5.6}}}

\DeclareRobustCommand{\SNGLBROADLFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{3.80\xspace}{GW190412}{4.84\xspace}{GW19041305}{3.59\xspace}{GW19041313}{3.81\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{3.61\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{5.87\xspace}{GW190426}{1.50\xspace}{GW190427}{5.42\xspace}{GW190503}{3.70\xspace}{GW190512}{3.96\xspace}{GW190513}{3.75\xspace}{GW190514}{2.38\xspace}{GW190517}{4.28\xspace}{GW190519}{3.13\xspace}{GW19052103}{1.83\xspace}{GW19052107}{3.24\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{2.70\xspace}{GW190620}{3.56\xspace}{GW190630}{5.24\xspace}{GW190701}{4.06\xspace}{GW190706}{4.03\xspace}{GW190707}{5.76\xspace}{GW190708}{5.55\xspace}{GW190719}{4.55\xspace}{GW190720}{5.88\xspace}{GW190725}{5.52\xspace}{GW190727}{3.26\xspace}{GW190728}{6.05\xspace}{GW190731}{3.34\xspace}{GW190803}{2.87\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{4.23\xspace}{GW190814}{5.84\xspace}{GW190816}{4.76\xspace}{GW1908280634}{3.04\xspace}{GW1908280655}{4.18\xspace}{GW190910}{3.66\xspace}{GW190915}{3.17\xspace}{GW190916}{3.77\xspace}{GW190917}{5.65\xspace}{GW190924}{5.85\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{3.52\xspace}{GW190929}{2.28\xspace}{GW190930}{5.00\xspace}{GW191103}{5.79\xspace}{GW191105}{5.50\xspace}{GW191109}{4.39\xspace}{GW191113}{5.07\xspace}{GW191118}{5.83\xspace}{GW191126}{5.70\xspace}{GW191127}{4.42\xspace}{GW191129}{5.66\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{3.90\xspace}{GW19120417}{4.55\xspace}{GW191215}{4.00\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{4.87\xspace}{GW191222}{2.65\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{2.29\xspace}{GW200105}{5.94\xspace}{GW200106}{3.09\xspace}{GW200112}{4.99\xspace}{GW200115}{5.88\xspace}{GW200128}{2.65\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{4.79\xspace}{GW200201}{5.92\xspace}{GW200202}{5.89\xspace}{GW20020813}{4.57\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{4.67\xspace}{GW20021000}{5.84\xspace}{GW20021009}{5.64\xspace}{GW200214}{1.94\xspace}{GW200216}{4.92\xspace}{200218}{\textrm{--}\xspace}{GW200219}{3.07\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{1.45\xspace}{GW200225}{5.70\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{4.43\xspace}{GW200308}{5.96\xspace}{GW20031110}{5.92\xspace}{GW20031111}{2.66\xspace}{GW200316}{5.21\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{5.65}}}

\DeclareRobustCommand{\SNGLBROADLFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{8.66\xspace}{GW190412}{6.16\xspace}{GW19041305}{7.00\xspace}{GW19041313}{10.20\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{14.25\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{11.68\xspace}{GW190426}{70.75\xspace}{GW190427}{7.31\xspace}{GW190503}{16.75\xspace}{GW190512}{12.12\xspace}{GW190513}{14.20\xspace}{GW190514}{26.00\xspace}{GW190517}{11.21\xspace}{GW190519}{12.39\xspace}{GW19052103}{45.29\xspace}{GW19052107}{17.75\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{12.57\xspace}{GW190620}{22.07\xspace}{GW190630}{16.55\xspace}{GW190701}{16.61\xspace}{GW190706}{18.75\xspace}{GW190707}{15.39\xspace}{GW190708}{15.71\xspace}{GW190719}{9.20\xspace}{GW190720}{9.19\xspace}{GW190725}{7.81\xspace}{GW190727}{21.40\xspace}{GW190728}{14.15\xspace}{GW190731}{16.40\xspace}{GW190803}{16.00\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{8.64\xspace}{GW190814}{11.60\xspace}{GW190816}{11.58\xspace}{GW1908280634}{9.95\xspace}{GW1908280655}{13.90\xspace}{GW190910}{15.26\xspace}{GW190915}{16.60\xspace}{GW190916}{27.57\xspace}{GW190917}{12.47\xspace}{GW190924}{12.23\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{21.56\xspace}{GW190929}{43.17\xspace}{GW190930}{9.49\xspace}{GW191103}{7.91\xspace}{GW191105}{8.71\xspace}{GW191109}{5.33\xspace}{GW191113}{6.92\xspace}{GW191118}{10.58\xspace}{GW191126}{9.60\xspace}{GW191127}{12.00\xspace}{GW191129}{9.04\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{30.39\xspace}{GW19120417}{16.58\xspace}{GW191215}{23.57\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{10.04\xspace}{GW191222}{24.75\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{26.33\xspace}{GW200105}{8.24\xspace}{GW200106}{17.25\xspace}{GW200112}{6.80\xspace}{GW200115}{8.36\xspace}{GW200128}{18.75\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{9.58\xspace}{GW200201}{9.83\xspace}{GW200202}{8.79\xspace}{GW20020813}{8.62\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{11.25\xspace}{GW20021000}{10.30\xspace}{GW20021009}{9.13\xspace}{GW200214}{39.32\xspace}{GW200216}{8.53\xspace}{200218}{\textrm{--}\xspace}{GW200219}{14.17\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{13.62\xspace}{GW200225}{9.98\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{6.39\xspace}{GW200308}{8.29\xspace}{GW20031110}{11.98\xspace}{GW20031111}{8.67\xspace}{GW200316}{7.80\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{13.77}}}

\DeclareRobustCommand{\SNGLBROADLFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{2.43\xspace}{GW190412}{4.87\xspace}{GW19041305}{4.77\xspace}{GW19041313}{3.03\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{3.09\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{4.84\xspace}{GW190426}{2.78\xspace}{GW190427}{6.52\xspace}{GW190503}{2.97\xspace}{GW190512}{2.08\xspace}{GW190513}{2.34\xspace}{GW190514}{2.38\xspace}{GW190517}{3.41\xspace}{GW190519}{2.06\xspace}{GW19052103}{2.91\xspace}{GW19052107}{2.64\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{7.79\xspace}{GW190620}{2.77\xspace}{GW190630}{6.35\xspace}{GW190701}{3.67\xspace}{GW190706}{3.05\xspace}{GW190707}{6.19\xspace}{GW190708}{3.76\xspace}{GW190719}{3.62\xspace}{GW190720}{3.27\xspace}{GW190725}{3.21\xspace}{GW190727}{2.76\xspace}{GW190728}{5.05\xspace}{GW190731}{1.97\xspace}{GW190803}{2.40\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{6.35\xspace}{GW190814}{4.07\xspace}{GW190816}{5.59\xspace}{GW1908280634}{1.98\xspace}{GW1908280655}{2.71\xspace}{GW190910}{2.88\xspace}{GW190915}{2.20\xspace}{GW190916}{3.78\xspace}{GW190917}{4.22\xspace}{GW190924}{6.15\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{2.81\xspace}{GW190929}{2.10\xspace}{GW190930}{3.14\xspace}{GW191103}{6.77\xspace}{GW191105}{3.51\xspace}{GW191109}{2.20\xspace}{GW191113}{3.62\xspace}{GW191118}{5.34\xspace}{GW191126}{5.12\xspace}{GW191127}{3.23\xspace}{GW191129}{3.99\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{3.87\xspace}{GW19120417}{6.58\xspace}{GW191215}{3.42\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{1.97\xspace}{GW191222}{2.45\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{4.49\xspace}{GW200105}{4.49\xspace}{GW200106}{3.81\xspace}{GW200112}{6.17\xspace}{GW200115}{6.59\xspace}{GW200128}{2.43\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{2.82\xspace}{GW200201}{5.16\xspace}{GW200202}{4.59\xspace}{GW20020813}{2.72\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{6.40\xspace}{GW20021000}{6.02\xspace}{GW20021009}{2.28\xspace}{GW200214}{1.69\xspace}{GW200216}{5.44\xspace}{200218}{\textrm{--}\xspace}{GW200219}{3.80\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{1.66\xspace}{GW200225}{4.17\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{4.04\xspace}{GW200308}{4.90\xspace}{GW20031110}{3.47\xspace}{GW20031111}{2.18\xspace}{GW200316}{1.61\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{4.63}}}

\DeclareRobustCommand{\SNGLBROADLFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{8.00\xspace}{GW190412}{8.00\xspace}{GW19041305}{5.00\xspace}{GW19041313}{9.00\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{13.00\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{17.00\xspace}{GW190426}{35.00\xspace}{GW190427}{11.00\xspace}{GW190503}{17.00\xspace}{GW190512}{16.00\xspace}{GW190513}{18.00\xspace}{GW190514}{26.00\xspace}{GW190517}{14.00\xspace}{GW190519}{13.00\xspace}{GW19052103}{25.00\xspace}{GW19052107}{19.00\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{10.00\xspace}{GW190620}{24.00\xspace}{GW190630}{16.00\xspace}{GW190701}{15.00\xspace}{GW190706}{15.00\xspace}{GW190707}{18.00\xspace}{GW190708}{20.00\xspace}{GW190719}{6.00\xspace}{GW190720}{9.00\xspace}{GW190725}{10.00\xspace}{GW190727}{17.00\xspace}{GW190728}{13.00\xspace}{GW190731}{14.00\xspace}{GW190803}{15.00\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{14.00\xspace}{GW190814}{9.00\xspace}{GW190816}{14.00\xspace}{GW1908280634}{14.00\xspace}{GW1908280655}{14.00\xspace}{GW190910}{23.00\xspace}{GW190915}{13.00\xspace}{GW190916}{27.00\xspace}{GW190917}{16.00\xspace}{GW190924}{15.00\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{22.00\xspace}{GW190929}{55.00\xspace}{GW190930}{15.00\xspace}{GW191103}{9.00\xspace}{GW191105}{10.00\xspace}{GW191109}{3.00\xspace}{GW191113}{7.00\xspace}{GW191118}{13.00\xspace}{GW191126}{9.00\xspace}{GW191127}{11.00\xspace}{GW191129}{13.00\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{31.00\xspace}{GW19120417}{17.00\xspace}{GW191215}{17.00\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{10.00\xspace}{GW191222}{25.00\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{20.00\xspace}{GW200105}{9.00\xspace}{GW200106}{16.00\xspace}{GW200112}{8.00\xspace}{GW200115}{6.00\xspace}{GW200128}{20.00\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{15.00\xspace}{GW200201}{15.00\xspace}{GW200202}{2.00\xspace}{GW20020813}{6.00\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{11.00\xspace}{GW20021000}{17.00\xspace}{GW20021009}{6.00\xspace}{GW200214}{61.00\xspace}{GW200216}{13.00\xspace}{200218}{\textrm{--}\xspace}{GW200219}{14.00\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{16.00\xspace}{GW200225}{9.00\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{6.00\xspace}{GW200308}{11.00\xspace}{GW20031110}{9.00\xspace}{GW20031111}{11.00\xspace}{GW200316}{5.00\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{16.00}}}

\DeclareRobustCommand{\SNGLBROADLRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{1.25\xspace}{GW190412}{1.18\xspace}{GW19041305}{0.92\xspace}{GW19041313}{1.17\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{0.61\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{0.97\xspace}{GW190426}{1.41\xspace}{GW190427}{1.19\xspace}{GW190503}{1.18\xspace}{GW190512}{0.61\xspace}{GW190513}{1.11\xspace}{GW190514}{1.00\xspace}{GW190517}{1.24\xspace}{GW190519}{1.25\xspace}{GW19052103}{2.65\xspace}{GW19052107}{0.97\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{1.44\xspace}{GW190620}{1.12\xspace}{GW190630}{0.96\xspace}{GW190701}{1.66\xspace}{GW190706}{1.16\xspace}{GW190707}{0.88\xspace}{GW190708}{0.83\xspace}{GW190719}{1.16\xspace}{GW190720}{0.85\xspace}{GW190725}{0.91\xspace}{GW190727}{1.01\xspace}{GW190728}{0.88\xspace}{GW190731}{0.68\xspace}{GW190803}{0.69\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{1.19\xspace}{GW190814}{1.26\xspace}{GW190816}{0.00\xspace}{GW1908280634}{1.24\xspace}{GW1908280655}{1.02\xspace}{GW190910}{2.10\xspace}{GW190915}{1.17\xspace}{GW190916}{0.53\xspace}{GW190917}{0.96\xspace}{GW190924}{1.20\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{-0.00\xspace}{GW190929}{1.25\xspace}{GW190930}{0.94\xspace}{GW191103}{0.91\xspace}{GW191105}{0.99\xspace}{GW191109}{2.31\xspace}{GW191113}{1.05\xspace}{GW191118}{0.93\xspace}{GW191126}{0.94\xspace}{GW191127}{1.03\xspace}{GW191129}{0.84\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{0.79\xspace}{GW19120417}{0.82\xspace}{GW191215}{0.89\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{1.04\xspace}{GW191222}{0.85\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{1.12\xspace}{GW200105}{1.11\xspace}{GW200106}{-0.00\xspace}{GW200112}{1.33\xspace}{GW200115}{0.91\xspace}{GW200128}{1.24\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{1.31\xspace}{GW200201}{0.88\xspace}{GW200202}{1.00\xspace}{GW20020813}{0.71\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{0.80\xspace}{GW20021000}{0.92\xspace}{GW20021009}{1.01\xspace}{GW200214}{0.79\xspace}{GW200216}{0.70\xspace}{200218}{\textrm{--}\xspace}{GW200219}{1.06\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.65\xspace}{GW200225}{1.11\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{0.91\xspace}{GW200308}{0.96\xspace}{GW20031110}{1.01\xspace}{GW20031111}{1.41\xspace}{GW200316}{1.01\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{0.86}}}

\DeclareRobustCommand{\SNGLBROADLSIGMA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{28157.77\xspace}{GW190412}{15913.01\xspace}{GW19041305}{37899.82\xspace}{GW19041313}{16727.20\xspace}{GW19041321}{\textrm{--}\xspace}{GW190421}{40598.98\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{2897.04\xspace}{GW190426}{31946.68\xspace}{GW190427}{10664.96\xspace}{GW190503}{26817.54\xspace}{GW190512}{20173.05\xspace}{GW190513}{29582.48\xspace}{GW190514}{30343.93\xspace}{GW190517}{41694.13\xspace}{GW190519}{72033.37\xspace}{GW19052103}{48376.41\xspace}{GW19052107}{24067.02\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{50773.09\xspace}{GW190620}{19599.28\xspace}{GW190630}{26152.54\xspace}{GW190701}{4321.45\xspace}{GW190706}{18498.06\xspace}{GW190707}{12139.63\xspace}{GW190708}{16765.06\xspace}{GW190719}{29710.83\xspace}{GW190720}{12873.89\xspace}{GW190725}{10359.14\xspace}{GW190727}{43467.10\xspace}{GW190728}{12749.72\xspace}{GW190731}{43479.01\xspace}{GW190803}{34688.95\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{74512.78\xspace}{GW190814}{7148.74\xspace}{GW190816}{55447.09\xspace}{GW1908280634}{57982.11\xspace}{GW1908280655}{17279.79\xspace}{GW190910}{11075.59\xspace}{GW190915}{30276.11\xspace}{GW190916}{47300.32\xspace}{GW190917}{6029.02\xspace}{GW190924}{8776.81\xspace}{GW190925}{\textrm{--}\xspace}{GW190926}{8303.52\xspace}{GW190929}{1887.25\xspace}{GW190930}{11212.04\xspace}{GW191103}{11877.08\xspace}{GW191105}{10972.35\xspace}{GW191109}{16863.41\xspace}{GW191113}{9858.24\xspace}{GW191118}{4141.60\xspace}{GW191126}{13914.86\xspace}{GW191127}{4022.43\xspace}{GW191129}{10875.16\xspace}{GW191201}{\textrm{--}\xspace}{GW19120411}{26014.28\xspace}{GW19120417}{10934.68\xspace}{GW191215}{22424.89\xspace}{GW191216}{\textrm{--}\xspace}{GW191219}{4848.25\xspace}{GW191222}{40010.79\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{12163.33\xspace}{GW200105}{5446.38\xspace}{GW200106}{38603.57\xspace}{GW200112}{44224.35\xspace}{GW200115}{4046.57\xspace}{GW200128}{31331.93\xspace}{GW20012906}{\textrm{--}\xspace}{GW20012911}{1271.70\xspace}{GW200201}{3476.79\xspace}{GW200202}{10042.15\xspace}{GW20020813}{28018.58\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{38104.10\xspace}{GW20021000}{9748.85\xspace}{GW20021009}{8236.13\xspace}{GW200214}{1445.10\xspace}{GW200216}{1983.21\xspace}{200218}{\textrm{--}\xspace}{GW200219}{17714.18\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{35911.63\xspace}{GW200225}{17985.10\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{15313.69\xspace}{GW200308}{51215.38\xspace}{GW20031110}{2258.34\xspace}{GW20031111}{29770.37\xspace}{GW200316}{11658.52\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{30011.24}}}

\DeclareRobustCommand{\SNGLBROADVSNR}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{6.7\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{6.1\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{6.6\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5.5\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{7.2\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5.7\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{5.2\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{7.1\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{10.2\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{6.4\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{6.7\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBROADVFITOVERALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{4.82\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{2.42\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{4.18\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5.60\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{5.80\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{5.55\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{5.26\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{3.73\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{4.95\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{3.87\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{4.07\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBROADVFITOVERCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{8.23\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{26.26\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{5.94\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{7.54\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{7.59\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{6.73\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{11.16\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{10.47\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{5.60\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{11.00\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{8.33\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBROADVFITBYALPHA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{4.80\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{3.42\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{2.21\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{6.58\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{2.80\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{3.79\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{6.81\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{2.12\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{2.51\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{4.71\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{3.59\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBROADVFITBYCOUNT}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{9.00\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{12.00\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{10.00\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{8.00\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{8.00\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{6.00\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{13.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{7.00\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{8.00\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{12.00\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{11.00\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBROADVRCHISQ}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{1.17\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{0.74\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{0.97\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{1.04\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{0.95\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{0.94\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{-0.00\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{0.92\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{1.85\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{0.95\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{1.03\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\SNGLBROADVSIGMA}[1]{\IfEqCase{#1}{{GW190403}{\textrm{--}\xspace}{GW190408}{\textrm{--}\xspace}{GW190412}{\textrm{--}\xspace}{GW19041305}{\textrm{--}\xspace}{GW19041313}{\textrm{--}\xspace}{GW19041321}{6914.14\xspace}{GW190421}{\textrm{--}\xspace}{GW190424}{\textrm{--}\xspace}{GW190425}{\textrm{--}\xspace}{GW190426}{\textrm{--}\xspace}{GW190427}{\textrm{--}\xspace}{GW190503}{\textrm{--}\xspace}{GW190512}{\textrm{--}\xspace}{GW190513}{\textrm{--}\xspace}{GW190514}{\textrm{--}\xspace}{GW190517}{\textrm{--}\xspace}{GW190519}{\textrm{--}\xspace}{GW19052103}{\textrm{--}\xspace}{GW19052107}{\textrm{--}\xspace}{GW190527}{\textrm{--}\xspace}{GW190602}{\textrm{--}\xspace}{GW190620}{\textrm{--}\xspace}{GW190630}{\textrm{--}\xspace}{GW190701}{1574.33\xspace}{GW190706}{\textrm{--}\xspace}{GW190707}{\textrm{--}\xspace}{GW190708}{\textrm{--}\xspace}{GW190719}{\textrm{--}\xspace}{GW190720}{\textrm{--}\xspace}{GW190725}{\textrm{--}\xspace}{GW190727}{\textrm{--}\xspace}{GW190728}{\textrm{--}\xspace}{GW190731}{\textrm{--}\xspace}{GW190803}{\textrm{--}\xspace}{GW19080510}{\textrm{--}\xspace}{GW19080521}{\textrm{--}\xspace}{GW190814}{\textrm{--}\xspace}{GW190816}{18124.67\xspace}{GW1908280634}{\textrm{--}\xspace}{GW1908280655}{\textrm{--}\xspace}{GW190910}{\textrm{--}\xspace}{GW190915}{\textrm{--}\xspace}{GW190916}{\textrm{--}\xspace}{GW190917}{\textrm{--}\xspace}{GW190924}{\textrm{--}\xspace}{GW190925}{5486.07\xspace}{GW190926}{\textrm{--}\xspace}{GW190929}{\textrm{--}\xspace}{GW190930}{\textrm{--}\xspace}{GW191103}{\textrm{--}\xspace}{GW191105}{\textrm{--}\xspace}{GW191109}{\textrm{--}\xspace}{GW191113}{\textrm{--}\xspace}{GW191118}{1429.69\xspace}{GW191126}{\textrm{--}\xspace}{GW191127}{\textrm{--}\xspace}{GW191129}{\textrm{--}\xspace}{GW191201}{2292.59\xspace}{GW19120411}{\textrm{--}\xspace}{GW19120417}{\textrm{--}\xspace}{GW191215}{\textrm{--}\xspace}{GW191216}{4290.75\xspace}{GW191219}{\textrm{--}\xspace}{GW191222}{\textrm{--}\xspace}{GW191224}{\textrm{--}\xspace}{GW191230}{\textrm{--}\xspace}{GW200105}{\textrm{--}\xspace}{GW200106}{\textrm{--}\xspace}{GW200112}{\textrm{--}\xspace}{GW200115}{\textrm{--}\xspace}{GW200128}{\textrm{--}\xspace}{GW20012906}{10965.62\xspace}{GW20012911}{\textrm{--}\xspace}{GW200201}{\textrm{--}\xspace}{GW200202}{\textrm{--}\xspace}{GW20020813}{\textrm{--}\xspace}{GW20020822}{\textrm{--}\xspace}{GW200209}{\textrm{--}\xspace}{GW20021000}{\textrm{--}\xspace}{GW20021009}{\textrm{--}\xspace}{GW200214}{\textrm{--}\xspace}{GW200216}{\textrm{--}\xspace}{200218}{6135.37\xspace}{GW200219}{\textrm{--}\xspace}{GW20022006}{\textrm{--}\xspace}{GW20022012}{\textrm{--}\xspace}{GW200224}{15470.07\xspace}{GW200225}{\textrm{--}\xspace}{GW200302}{\textrm{--}\xspace}{GW200305}{\textrm{--}\xspace}{GW200306}{\textrm{--}\xspace}{GW200308}{\textrm{--}\xspace}{GW20031110}{\textrm{--}\xspace}{GW20031111}{12807.64\xspace}{GW200316}{\textrm{--}\xspace}{GW200318}{\textrm{--}\xspace}{GW200322}{\textrm{--}}}}

\DeclareRobustCommand{\ALLINSTRUMENTS}[1]{\IfEqCase{#1}{{GW190403}{HL\xspace}{GW190408}{HL\xspace}{GW190412}{HL\xspace}{GW19041305}{HL\xspace}{GW19041313}{HL\xspace}{GW19041321}{HV\xspace}{GW190421}{HL\xspace}{GW190424}{\xspace}{GW190425}{L\xspace}{GW190426}{HL\xspace}{GW190427}{HL\xspace}{GW190503}{HL\xspace}{GW190512}{HL\xspace}{GW190513}{HL\xspace}{GW190514}{HL\xspace}{GW190517}{HL\xspace}{GW190519}{HL\xspace}{GW19052103}{HL\xspace}{GW19052107}{HL\xspace}{GW190527}{HL\xspace}{GW190602}{HL\xspace}{GW190620}{L\xspace}{GW190630}{LV\xspace}{GW190701}{HLV\xspace}{GW190706}{HL\xspace}{GW190707}{HL\xspace}{GW190708}{L\xspace}{GW190719}{HL\xspace}{GW190720}{HLV\xspace}{GW190725}{HL\xspace}{GW190727}{HL\xspace}{GW190728}{HL\xspace}{GW190731}{HL\xspace}{GW190803}{HL\xspace}{GW19080510}{HL\xspace}{GW19080521}{HL\xspace}{GW190814}{LV\xspace}{GW190816}{LV\xspace}{GW1908280634}{HL\xspace}{GW1908280655}{HL\xspace}{GW190910}{L\xspace}{GW190915}{HL\xspace}{GW190916}{HL\xspace}{GW190917}{HL\xspace}{GW190924}{HL\xspace}{GW190925}{HV\xspace}{GW190926}{HL\xspace}{GW190929}{HL\xspace}{GW190930}{HL\xspace}{GW191103}{HL\xspace}{GW191105}{HL\xspace}{GW191109}{HL\xspace}{GW191113}{HL\xspace}{GW191118}{LV\xspace}{GW191126}{HL\xspace}{GW191127}{HL\xspace}{GW191129}{HL\xspace}{GW191201}{HV\xspace}{GW19120411}{HL\xspace}{GW19120417}{HL\xspace}{GW191215}{HL\xspace}{GW191216}{HV\xspace}{GW191219}{HL\xspace}{GW191222}{HL\xspace}{GW191224}{HL\xspace}{GW191230}{HL\xspace}{GW200105}{L\xspace}{GW200106}{HL\xspace}{GW200112}{L\xspace}{GW200115}{HL\xspace}{GW200128}{HL\xspace}{GW20012906}{HV\xspace}{GW20012911}{HL\xspace}{GW200201}{HL\xspace}{GW200202}{HL\xspace}{GW20020813}{HLV\xspace}{GW20020822}{HL\xspace}{GW200209}{HL\xspace}{GW20021000}{HL\xspace}{GW20021009}{HL\xspace}{GW200214}{HL\xspace}{GW200216}{HL\xspace}{200218}{V\xspace}{GW200219}{HL\xspace}{GW20022006}{HL\xspace}{GW20022012}{HL\xspace}{GW200224}{HLV\xspace}{GW200225}{HL\xspace}{GW200302}{H\xspace}{GW200305}{HL\xspace}{GW200306}{HL\xspace}{GW200308}{HL\xspace}{GW20031110}{HL\xspace}{GW20031111}{HLV\xspace}{GW200316}{HL\xspace}{GW200318}{HL\xspace}{GW200322}{HL}}}

\DeclareRobustCommand{\SUBSETINSTRUMENTSCOINCBBH}[1]{\IfEqCase{#1}{{GW190403}{ \xspace}{GW190408}{ \xspace}{GW190412}{ \xspace}{GW19041305}{ \xspace}{GW19041313}{ \xspace}{GW19041321}{ \xspace}{GW190421}{ \xspace}{GW190424}{ \xspace}{GW190425}{ \xspace}{GW190426}{ \xspace}{GW190427}{ \xspace}{GW190503}{ \xspace}{GW190512}{ \xspace}{GW190513}{ \xspace}{GW190514}{ \xspace}{GW190517}{ \xspace}{GW190519}{ \xspace}{GW19052103}{ \xspace}{GW19052107}{ \xspace}{GW190527}{ \xspace}{GW190602}{ \xspace}{GW190620}{ \xspace}{GW190630}{ \xspace}{GW190701}{ \xspace}{GW190706}{ \xspace}{GW190707}{ \xspace}{GW190708}{ \xspace}{GW190719}{ \xspace}{GW190720}{ \xspace}{GW190725}{ \xspace}{GW190727}{ \xspace}{GW190728}{ \xspace}{GW190731}{ \xspace}{GW190803}{ \xspace}{GW19080510}{ \xspace}{GW19080521}{ \xspace}{GW190814}{ \xspace}{GW190816}{ \xspace}{GW1908280634}{ \xspace}{GW1908280655}{ \xspace}{GW190910}{ \xspace}{GW190915}{ \xspace}{GW190916}{ \xspace}{GW190917}{ \xspace}{GW190924}{ \xspace}{GW190925}{ \xspace}{GW190926}{ \xspace}{GW190929}{ \xspace}{GW190930}{ \xspace}{GW191103}{ \xspace}{GW191105}{ \xspace}{GW191109}{ \xspace}{GW191113}{ \xspace}{GW191118}{ \xspace}{GW191126}{ \xspace}{GW191127}{ \xspace}{GW191129}{ \xspace}{GW191201}{ \xspace}{GW19120411}{ \xspace}{GW19120417}{ \xspace}{GW191215}{ \xspace}{GW191216}{ \xspace}{GW191219}{ \xspace}{GW191222}{ \xspace}{GW191224}{ \xspace}{GW191230}{ \xspace}{GW200105}{ \xspace}{GW200106}{ \xspace}{GW200112}{ \xspace}{GW200115}{ \xspace}{GW200128}{ \xspace}{GW20012906}{ \xspace}{GW20012911}{ \xspace}{GW200201}{ \xspace}{GW200202}{ \xspace}{GW20020813}{ \xspace}{GW20020822}{ \xspace}{GW200209}{ \xspace}{GW20021000}{ \xspace}{GW20021009}{ \xspace}{GW200214}{ \xspace}{GW200216}{ \xspace}{200218}{ \xspace}{GW200219}{ \xspace}{GW20022006}{ \xspace}{GW20022012}{ \xspace}{GW200224}{ \xspace}{GW200225}{ \xspace}{GW200302}{ \xspace}{GW200305}{ \xspace}{GW200306}{ \xspace}{GW200308}{ \xspace}{GW20031110}{ \xspace}{GW20031111}{ \xspace}{GW200316}{ \xspace}{GW200318}{ \xspace}{GW200322}{ }}}

\DeclareRobustCommand{\SUBSETINSTRUMENTSCOINCBROAD}[1]{\IfEqCase{#1}{{GW190403}{ \xspace}{GW190408}{ \xspace}{GW190412}{ \xspace}{GW19041305}{ \xspace}{GW19041313}{ \xspace}{GW19041321}{ \xspace}{GW190421}{ \xspace}{GW190424}{ \xspace}{GW190425}{ \xspace}{GW190426}{ \xspace}{GW190427}{ \xspace}{GW190503}{ \xspace}{GW190512}{ \xspace}{GW190513}{ \xspace}{GW190514}{ \xspace}{GW190517}{ \xspace}{GW190519}{ \xspace}{GW19052103}{ \xspace}{GW19052107}{ \xspace}{GW190527}{ \xspace}{GW190602}{ \xspace}{GW190620}{ \xspace}{GW190630}{ \xspace}{GW190701}{ \xspace}{GW190706}{ \xspace}{GW190707}{ \xspace}{GW190708}{ \xspace}{GW190719}{ \xspace}{GW190720}{\ensuremath{^\dagger}\xspace}{GW190725}{ \xspace}{GW190727}{ \xspace}{GW190728}{ \xspace}{GW190731}{ \xspace}{GW190803}{ \xspace}{GW19080510}{ \xspace}{GW19080521}{ \xspace}{GW190814}{ \xspace}{GW190816}{ \xspace}{GW1908280634}{ \xspace}{GW1908280655}{ \xspace}{GW190910}{ \xspace}{GW190915}{ \xspace}{GW190916}{ \xspace}{GW190917}{ \xspace}{GW190924}{ \xspace}{GW190925}{ \xspace}{GW190926}{ \xspace}{GW190929}{ \xspace}{GW190930}{ \xspace}{GW191103}{ \xspace}{GW191105}{ \xspace}{GW191109}{ \xspace}{GW191113}{ \xspace}{GW191118}{ \xspace}{GW191126}{ \xspace}{GW191127}{ \xspace}{GW191129}{ \xspace}{GW191201}{ \xspace}{GW19120411}{ \xspace}{GW19120417}{ \xspace}{GW191215}{ \xspace}{GW191216}{ \xspace}{GW191219}{ \xspace}{GW191222}{ \xspace}{GW191224}{ \xspace}{GW191230}{ \xspace}{GW200105}{ \xspace}{GW200106}{ \xspace}{GW200112}{ \xspace}{GW200115}{ \xspace}{GW200128}{ \xspace}{GW20012906}{ \xspace}{GW20012911}{ \xspace}{GW200201}{ \xspace}{GW200202}{ \xspace}{GW20020813}{\ensuremath{^\dagger}\xspace}{GW20020822}{ \xspace}{GW200209}{ \xspace}{GW20021000}{ \xspace}{GW20021009}{ \xspace}{GW200214}{ \xspace}{GW200216}{ \xspace}{200218}{ \xspace}{GW200219}{ \xspace}{GW20022006}{ \xspace}{GW20022012}{ \xspace}{GW200224}{ \xspace}{GW200225}{ \xspace}{GW200302}{ \xspace}{GW200305}{ \xspace}{GW200306}{ \xspace}{GW200308}{ \xspace}{GW20031110}{ \xspace}{GW20031111}{ \xspace}{GW200316}{ \xspace}{GW200318}{ \xspace}{GW200322}{ }}}

\DeclareRobustCommand{\SUBSETINSTRUMENTSSNGLBBH}[1]{\IfEqCase{#1}{{GW190403}{ \xspace}{GW190408}{ \xspace}{GW190412}{ \xspace}{GW19041305}{ \xspace}{GW19041313}{ \xspace}{GW19041321}{ \xspace}{GW190421}{ \xspace}{GW190424}{ \xspace}{GW190425}{ \xspace}{GW190426}{ \xspace}{GW190427}{ \xspace}{GW190503}{ \xspace}{GW190512}{ \xspace}{GW190513}{ \xspace}{GW190514}{ \xspace}{GW190517}{ \xspace}{GW190519}{ \xspace}{GW19052103}{ \xspace}{GW19052107}{ \xspace}{GW190527}{ \xspace}{GW190602}{ \xspace}{GW190620}{ \xspace}{GW190630}{ \xspace}{GW190701}{ \xspace}{GW190706}{ \xspace}{GW190707}{ \xspace}{GW190708}{ \xspace}{GW190719}{ \xspace}{GW190720}{ \xspace}{GW190725}{ \xspace}{GW190727}{ \xspace}{GW190728}{ \xspace}{GW190731}{ \xspace}{GW190803}{ \xspace}{GW19080510}{ \xspace}{GW19080521}{ \xspace}{GW190814}{\ensuremath{^\dagger}\xspace}{GW190816}{ \xspace}{GW1908280634}{ \xspace}{GW1908280655}{ \xspace}{GW190910}{ \xspace}{GW190915}{ \xspace}{GW190916}{ \xspace}{GW190917}{ \xspace}{GW190924}{ \xspace}{GW190925}{ \xspace}{GW190926}{ \xspace}{GW190929}{ \xspace}{GW190930}{ \xspace}{GW191103}{ \xspace}{GW191105}{ \xspace}{GW191109}{ \xspace}{GW191113}{ \xspace}{GW191118}{ \xspace}{GW191126}{ \xspace}{GW191127}{ \xspace}{GW191129}{ \xspace}{GW191201}{ \xspace}{GW19120411}{ \xspace}{GW19120417}{ \xspace}{GW191215}{ \xspace}{GW191216}{ \xspace}{GW191219}{ \xspace}{GW191222}{ \xspace}{GW191224}{ \xspace}{GW191230}{ \xspace}{GW200105}{ \xspace}{GW200106}{ \xspace}{GW200112}{ \xspace}{GW200115}{\ensuremath{^\dagger}\xspace}{GW200128}{ \xspace}{GW20012906}{ \xspace}{GW20012911}{ \xspace}{GW200201}{ \xspace}{GW200202}{ \xspace}{GW20020813}{ \xspace}{GW20020822}{ \xspace}{GW200209}{ \xspace}{GW20021000}{ \xspace}{GW20021009}{ \xspace}{GW200214}{ \xspace}{GW200216}{ \xspace}{200218}{ \xspace}{GW200219}{ \xspace}{GW20022006}{ \xspace}{GW20022012}{ \xspace}{GW200224}{ \xspace}{GW200225}{ \xspace}{GW200302}{ \xspace}{GW200305}{ \xspace}{GW200306}{ \xspace}{GW200308}{ \xspace}{GW20031110}{ \xspace}{GW20031111}{ \xspace}{GW200316}{ \xspace}{GW200318}{ \xspace}{GW200322}{ }}}

\DeclareRobustCommand{\SUBSETINSTRUMENTSSNGLBROAD}[1]{\IfEqCase{#1}{{GW190403}{ \xspace}{GW190408}{ \xspace}{GW190412}{ \xspace}{GW19041305}{ \xspace}{GW19041313}{ \xspace}{GW19041321}{ \xspace}{GW190421}{ \xspace}{GW190424}{ \xspace}{GW190425}{ \xspace}{GW190426}{ \xspace}{GW190427}{ \xspace}{GW190503}{ \xspace}{GW190512}{ \xspace}{GW190513}{ \xspace}{GW190514}{ \xspace}{GW190517}{ \xspace}{GW190519}{ \xspace}{GW19052103}{ \xspace}{GW19052107}{ \xspace}{GW190527}{ \xspace}{GW190602}{ \xspace}{GW190620}{ \xspace}{GW190630}{\ensuremath{^\dagger}\xspace}{GW190701}{ \xspace}{GW190706}{ \xspace}{GW190707}{ \xspace}{GW190708}{ \xspace}{GW190719}{ \xspace}{GW190720}{\ensuremath{^\dagger}\xspace}{GW190725}{ \xspace}{GW190727}{ \xspace}{GW190728}{ \xspace}{GW190731}{ \xspace}{GW190803}{ \xspace}{GW19080510}{ \xspace}{GW19080521}{ \xspace}{GW190814}{\ensuremath{^\dagger}\xspace}{GW190816}{ \xspace}{GW1908280634}{ \xspace}{GW1908280655}{ \xspace}{GW190910}{ \xspace}{GW190915}{ \xspace}{GW190916}{ \xspace}{GW190917}{ \xspace}{GW190924}{ \xspace}{GW190925}{ \xspace}{GW190926}{ \xspace}{GW190929}{ \xspace}{GW190930}{ \xspace}{GW191103}{ \xspace}{GW191105}{ \xspace}{GW191109}{ \xspace}{GW191113}{ \xspace}{GW191118}{ \xspace}{GW191126}{ \xspace}{GW191127}{ \xspace}{GW191129}{ \xspace}{GW191201}{ \xspace}{GW19120411}{ \xspace}{GW19120417}{ \xspace}{GW191215}{ \xspace}{GW191216}{ \xspace}{GW191219}{ \xspace}{GW191222}{ \xspace}{GW191224}{ \xspace}{GW191230}{ \xspace}{GW200105}{ \xspace}{GW200106}{ \xspace}{GW200112}{ \xspace}{GW200115}{ \xspace}{GW200128}{ \xspace}{GW20012906}{ \xspace}{GW20012911}{ \xspace}{GW200201}{ \xspace}{GW200202}{\ensuremath{^\dagger}\xspace}{GW20020813}{\ensuremath{^\dagger}\xspace}{GW20020822}{\ensuremath{^\dagger}\xspace}{GW200209}{ \xspace}{GW20021000}{ \xspace}{GW20021009}{ \xspace}{GW200214}{ \xspace}{GW200216}{ \xspace}{200218}{ \xspace}{GW200219}{ \xspace}{GW20022006}{ \xspace}{GW20022012}{ \xspace}{GW200224}{ \xspace}{GW200225}{ \xspace}{GW200302}{ \xspace}{GW200305}{ \xspace}{GW200306}{ \xspace}{GW200308}{ \xspace}{GW20031110}{ \xspace}{GW20031111}{ \xspace}{GW200316}{ \xspace}{GW200318}{ \xspace}{GW200322}{ }}}

\DeclareRobustCommand{\ACTIVEINSTRUMENTS}[1]{\IfEqCase{#1}{{GW190403}{HLV\xspace}{GW190408}{HLV\xspace}{GW190412}{HLV\xspace}{GW19041305}{HLV\xspace}{GW19041313}{HLV\xspace}{GW19041321}{HV\xspace}{GW190421}{HL\xspace}{GW190424}{L\xspace}{GW190425}{LV\xspace}{GW190426}{HLV\xspace}{GW190427}{HLV\xspace}{GW190503}{HLV\xspace}{GW190512}{HLV\xspace}{GW190513}{HLV\xspace}{GW190514}{HL\xspace}{GW190517}{HLV\xspace}{GW190519}{HLV\xspace}{GW19052103}{HLV\xspace}{GW19052107}{HL\xspace}{GW190527}{HL\xspace}{GW190602}{HLV\xspace}{GW190620}{LV\xspace}{GW190630}{LV\xspace}{GW190701}{HLV\xspace}{GW190706}{HLV\xspace}{GW190707}{HL\xspace}{GW190708}{LV\xspace}{GW190719}{HL\xspace}{GW190720}{HLV\xspace}{GW190725}{HLV\xspace}{GW190727}{HLV\xspace}{GW190728}{HLV\xspace}{GW190731}{HL\xspace}{GW190803}{HLV\xspace}{GW19080510}{HL\xspace}{GW19080521}{HLV\xspace}{GW190814}{LV\xspace}{GW190816}{LV\xspace}{GW1908280634}{HLV\xspace}{GW1908280655}{HLV\xspace}{GW190910}{LV\xspace}{GW190915}{HLV\xspace}{GW190916}{HLV\xspace}{GW190917}{HLV\xspace}{GW190924}{HLV\xspace}{GW190925}{HV\xspace}{GW190926}{HLV\xspace}{GW190929}{HLV\xspace}{GW190930}{HL\xspace}{GW191103}{HL\xspace}{GW191105}{HLV\xspace}{GW191109}{HL\xspace}{GW191113}{HLV\xspace}{GW191118}{LV\xspace}{GW191126}{HL\xspace}{GW191127}{HLV\xspace}{GW191129}{HL\xspace}{GW191201}{HV\xspace}{GW19120411}{HL\xspace}{GW19120417}{HL\xspace}{GW191215}{HLV\xspace}{GW191216}{HV\xspace}{GW191219}{HLV\xspace}{GW191222}{HL\xspace}{GW191224}{HLV\xspace}{GW191230}{HLV\xspace}{GW200105}{LV\xspace}{GW200106}{HLV\xspace}{GW200112}{LV\xspace}{GW200115}{HLV\xspace}{GW200128}{HL\xspace}{GW20012906}{HLV\xspace}{GW20012911}{HLV\xspace}{GW200201}{HLV\xspace}{GW200202}{HLV\xspace}{GW20020813}{HLV\xspace}{GW20020822}{HLV\xspace}{GW200209}{HLV\xspace}{GW20021000}{HLV\xspace}{GW20021009}{HLV\xspace}{GW200214}{HLV\xspace}{GW200216}{HLV\xspace}{200218}{V\xspace}{GW200219}{HLV\xspace}{GW20022006}{HLV\xspace}{GW20022012}{HL\xspace}{GW200224}{HLV\xspace}{GW200225}{HL\xspace}{GW200302}{HV\xspace}{GW200305}{HLV\xspace}{GW200306}{HL\xspace}{GW200308}{HLV\xspace}{GW20031110}{HL\xspace}{GW20031111}{HLV\xspace}{GW200316}{HLV\xspace}{GW200318}{HLV\xspace}{GW200322}{HLV}}}

\DeclareRobustCommand{\EVENTNAMEFONT}[1]{\IfEqCase{#1}{{GW190403}{}{GW190408}{}{GW190412}{}{GW19041305}{}{GW19041313}{}{GW19041321}{}{GW190421}{}{GW190424}{}{GW190425}{\bf}{GW190426}{}{GW190427}{}{GW190503}{}{GW190512}{}{GW190513}{}{GW190514}{}{GW190517}{}{GW190519}{}{GW19052103}{}{GW19052107}{}{GW190527}{}{GW190602}{}{GW190620}{\bf}{GW190630}{\bf}{GW190701}{}{GW190706}{}{GW190707}{}{GW190708}{\bf}{GW190719}{}{GW190720}{}{GW190725}{}{GW190727}{}{GW190728}{}{GW190731}{}{GW190803}{}{GW19080510}{}{GW19080521}{}{GW190814}{\bf}{GW190816}{}{GW1908280634}{}{GW1908280655}{}{GW190910}{\bf}{GW190915}{}{GW190916}{}{GW190917}{}{GW190924}{}{GW190925}{}{GW190926}{}{GW190929}{}{GW190930}{}{GW191103}{}{GW191105}{}{GW191109}{}{GW191113}{}{GW191118}{}{GW191126}{}{GW191127}{}{GW191129}{}{GW191201}{}{GW19120411}{}{GW19120417}{}{GW191215}{}{GW191216}{}{GW191219}{}{GW191222}{}{GW191224}{}{GW191230}{}{GW200105}{\bf}{GW200106}{}{GW200112}{\bf}{GW200115}{}{GW200128}{}{GW20012906}{}{GW20012911}{}{GW200201}{}{GW200202}{}{GW20020813}{}{GW20020822}{}{GW200209}{}{GW20021000}{}{GW20021009}{}{GW200214}{}{GW200216}{}{200218}{\bf}{GW200219}{}{GW20022006}{}{GW20022012}{}{GW200224}{}{GW200225}{}{GW200302}{\bf}{GW200305}{}{GW200306}{}{GW200308}{}{GW20031110}{}{GW20031111}{}{GW200316}{}{GW200318}{}{GW200322}{}}}

\DeclareRobustCommand{\NUMBBHCOINCEVENTS}{\ensuretext{eighty one}\xspace}

\DeclareRobustCommand{\NUMBBHSNGLSEVENTS}{\ensuretext{eighty nine}\xspace}

\DeclareRobustCommand{\NUMBROADCOINCEVENTS}{\ensuretext{seventy seven}\xspace}

\DeclareRobustCommand{\NUMBROADSNGLSEVENTS}{\ensuretext{eighty eight}\xspace}

\DeclareRobustCommand{\NUMBBHLOSTEVENTS}{\ensuretext{zero}\xspace}

\DeclareRobustCommand{\NUMBROADLOSTEVENTS}{\ensuretext{zero}\xspace}

\DeclareRobustCommand{\BBHLOSTEVENTS}{\xspace}

\DeclareRobustCommand{\BROADLOSTEVENTS}{\xspace}

\DeclareRobustCommand{\NUMBBHDROPPEDEVENTS}{\ensuretext{one}\xspace}

\DeclareRobustCommand{\NUMBROADDROPPEDEVENTS}{\ensuretext{three}\xspace}

\DeclareRobustCommand{\BROADDROPPEDEVENTS}{GW190602\_175927, GW190816\_213147 and GW191118\_212859\xspace}

\DeclareRobustCommand{\UNCHANGEDOTHREEA}{GW190408\_181802, GW190412, GW190512\_180714, GW190519\_153544, GW190521\_074359, GW190707\_093326, GW190828\_063405 and GW190924\_021846\xspace}

\DeclareRobustCommand{\UNCHANGEDOTHREEB}{GW191129\_134029, GW191204\_171526, GW191216\_213338, GW200129\_065458, GW200224\_222234, GW200225\_060421 and GW200311\_115853\xspace}

\DeclareRobustCommand{\EXTERNALZEROES}{GW190424\_180648\xspace}

\DeclareRobustCommand{\NUMSNGLEVENTS}{\ensuretext{seven}\xspace}

\DeclareRobustCommand{\NEWSNGLEVENTS}{GW190425, GW190620\_030421, GW190708\_232457, GW190910\_112807, GW200105\_162426, GW200112\_155838 and GW200302\_015811\xspace}

\DeclareRobustCommand{\NUMRECOVEREDGLITCHES}{\ensuretext{one}\xspace}

\DeclareRobustCommand{\LISTRECOVEREDGLITCHES}{200218\_201552\xspace}

\DeclareRobustCommand{\NUMTEMPLATESBROAD}{\ensuremath{428,725}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADHMAX}{\ensuremath{2202}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADHMEDIAN}{\ensuremath{214}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADHMIN}{\ensuremath{132}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADHMAXPERCENT}{\ensuremath{0.51\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADHMEDIANPERCENT}{\ensuremath{0.05\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADHMINPERCENT}{\ensuremath{0.03\%}\xspace}

\DeclareRobustCommand{\FITCOEFFBROADHMEDIAN}{\ensuremath{6.056}\xspace}

\DeclareRobustCommand{\FITCOEFFBROADHUPPER}{\ensuremath{7.152}\xspace}

\DeclareRobustCommand{\FITCOEFFBROADHLOWER}{\ensuremath{4.942}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADLMAX}{\ensuremath{1324}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADLMEDIAN}{\ensuremath{287}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADLMIN}{\ensuremath{91}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADLMAXPERCENT}{\ensuremath{0.31\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADLMEDIANPERCENT}{\ensuremath{0.07\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADLMINPERCENT}{\ensuremath{0.02\%}\xspace}

\DeclareRobustCommand{\FITCOEFFBROADLMEDIAN}{\ensuremath{5.937}\xspace}

\DeclareRobustCommand{\FITCOEFFBROADLUPPER}{\ensuremath{6.930}\xspace}

\DeclareRobustCommand{\FITCOEFFBROADLLOWER}{\ensuremath{4.638}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADVMAX}{\ensuremath{19,747}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADVMEDIAN}{\ensuremath{122}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADVMIN}{\ensuremath{36}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADVMAXPERCENT}{\ensuremath{4.61\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADVMEDIANPERCENT}{\ensuremath{0.03\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBROADVMINPERCENT}{\ensuremath{0.01\%}\xspace}

\DeclareRobustCommand{\FITCOEFFBROADVMEDIAN}{\ensuremath{5.989}\xspace}

\DeclareRobustCommand{\FITCOEFFBROADVUPPER}{\ensuremath{7.213}\xspace}

\DeclareRobustCommand{\FITCOEFFBROADVLOWER}{\ensuremath{4.706}\xspace}

\DeclareRobustCommand{\NUMTEMPLATESBBH}{\ensuremath{17,094}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHHMAX}{\ensuremath{21}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHHMEDIAN}{\ensuremath{14}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHHMIN}{\ensuremath{5}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHHMAXPERCENT}{\ensuremath{0.12\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHHMEDIANPERCENT}{\ensuremath{0.08\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHHMINPERCENT}{\ensuremath{0.03\%}\xspace}

\DeclareRobustCommand{\FITCOEFFBBHHMEDIAN}{\ensuremath{5.952}\xspace}

\DeclareRobustCommand{\FITCOEFFBBHHUPPER}{\ensuremath{7.008}\xspace}

\DeclareRobustCommand{\FITCOEFFBBHHLOWER}{\ensuremath{4.613}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHLMAX}{\ensuremath{31}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHLMEDIAN}{\ensuremath{20}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHLMIN}{\ensuremath{3}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHLMAXPERCENT}{\ensuremath{0.18\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHLMEDIANPERCENT}{\ensuremath{0.12\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHLMINPERCENT}{\ensuremath{0.02\%}\xspace}

\DeclareRobustCommand{\FITCOEFFBBHLMEDIAN}{\ensuremath{5.983}\xspace}

\DeclareRobustCommand{\FITCOEFFBBHLUPPER}{\ensuremath{6.995}\xspace}

\DeclareRobustCommand{\FITCOEFFBBHLLOWER}{\ensuremath{4.979}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHVMAX}{\ensuremath{261}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHVMEDIAN}{\ensuremath{1}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHVMIN}{\ensuremath{0}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHVMAXPERCENT}{\ensuremath{1.53\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHVMEDIANPERCENT}{\ensuremath{0.01\%}\xspace}

\DeclareRobustCommand{\FITOVERREMOVEDTEMPLATESBBHVMINPERCENT}{\ensuremath{0.00\%}\xspace}

\DeclareRobustCommand{\FITCOEFFBBHVMEDIAN}{\ensuremath{5.874}\xspace}

\DeclareRobustCommand{\FITCOEFFBBHVUPPER}{\ensuremath{7.341}\xspace}

\DeclareRobustCommand{\FITCOEFFBBHVLOWER}{\ensuremath{4.467}\xspace}


